Small Logic-based Multipliers with Incomplete Sub-Multipliers for FPGAs

There is a recent trend in artificial intelligence (AI) inference towards lower precision data formats down to 8 bits and less. As multiplication is the most complex operation in typical inference tasks, there is a large demand for efficient small multipliers. The large DSP blocks have limitations implementing many small multipliers efficiently. Hence, this work proposes a solution for better logic-based multipliers that is especially beneficial for small multipliers. Our work is based on the multiplier tiling method in which a multiplier is designed out of several sub-multiplier tiles. The key observation we made is that these sub-multipliers do not necessarily have to perform a complete (rectangular) NxK multiplication and more efficient sub-multipliers are possible that are incomplete (non-rectangular). This proposal first seeks to identify efficient incomplete irregular sub-multipliers and then demonstrates improvements over state-of-the-art designs. It is shown that optimal solutions can be found using integer linear programming (ILP), which are evaluated in FPGA synthesis experiments.

==> figs/3x2tile.tikz <==
\begin{tikzpicture}[black,yscale=-1,xscale=-1,scale=\tilescale]
\draw[step=1.0,dotted,very thin,lightgray] (0,0) grid (3,2);
\fill[fill=gray,fill opacity=0.3] (2, 0) rectangle (3, 1);
\draw (2, 0) -- (3, 0);
\draw (3, 0) -- (3, 1);
\draw (3, 2) -- (3, 1);
\fill[fill=gray,fill opacity=0.3] (1, 0) rectangle (2, 1);
\draw (1, 0) -- (2, 0);
\fill[fill=gray,fill opacity=0.3] (0, 0) rectangle (1, 1);
\draw (0 ,0) -- (0 ,1);
\draw (0, 0) -- (1, 0);
\fill[fill=gray,fill opacity=0.3] (1, 1) rectangle (2, 2);
\draw (3, 2) -- (2, 2);
\draw (1, 2) -- (2, 2);
\fill[fill=gray,fill opacity=0.3] (0, 1) rectangle (1, 2);
\fill[fill=gray,fill opacity=0.3] (2, 1) rectangle (3, 2);
\draw (0 ,1) -- (0 ,2);
\draw (0, 2) -- (1, 2);
\node[] at (0.5,0.5) {$2^0$};
\node[] at (1.5,0.5) {$2^1$};
\node[] at (2.5,0.5) {$2^2$};
\node[] at (0.5,1.5) {$2^1$};
\node[] at (1.5,1.5) {$2^2$};
\node[] at (2.5,1.5) {$2^3$};
\draw (-0.5,1.2)  node {\small $\downarrow$};
\draw (-0.5,0.9)  node {\small $y$};
\draw (1.5,-0.5)  node {\small $\leftarrow$\small $x$};
\node[] at (-0.25,0.5) {\tiny$2^0$};
\node[] at (-0.25,1.5) {\tiny$2^1$};
\node[] at (0.5,-0.25) {\tiny$2^0$};
\node[] at (1.5,-0.25) {\tiny$2^1$};
\node[] at (2.5,-0.25) {\tiny$2^2$};
\node[white] at (-1,1) {};%spacer
\end{tikzpicture}

==> figs/4x4search_results_over1.tex <==
%\documentclass{standalone}
%\usepackage{tikz}

%\def \tilescale{1}
%\def \tilescaleouter{0.10}
\begin{figure*}[!ht]
	\centering
%\begin{document}
\begin{adjustbox}{max width=\textwidth}
%\scalebox{\tilescaleouter}{
\begin{tikzpicture}[yscale=-1,xscale=-1]
\draw[black] (5, 27) node[align=center, left]{\scalebox{2}{\fontsize{32pt}{0pt}\selectfont \textbf{$E_t=1.010$}}};
\draw[dotted, very thin, lightgray] (0, 25) -- (0, 29);
\draw[dotted, very thin, lightgray] (1, 25) -- (1, 29);
\draw[dotted, very thin, lightgray] (2, 25) -- (2, 29);
\draw[dotted, very thin, lightgray] (3, 25) -- (3, 29);
\draw[dotted, very thin, lightgray] (0, 25) -- (4, 25);
\draw[dotted, very thin, lightgray] (0, 25) -- (0, 29);
\draw[dotted, very thin, lightgray] (1, 25) -- (1, 29);
\draw[dotted, very thin, lightgray] (2, 25) -- (2, 29);
\draw[dotted, very thin, lightgray] (3, 25) -- (3, 29);
\draw[dotted, very thin, lightgray] (0, 26) -- (4, 26);
\draw[dotted, very thin, lightgray] (0, 25) -- (0, 29);
\draw[dotted, very thin, lightgray] (1, 25) -- (1, 29);
\draw[dotted, very thin, lightgray] (2, 25) -- (2, 29);
\draw[dotted, very thin, lightgray] (3, 25) -- (3, 29);
\draw[dotted, very thin, lightgray] (0, 27) -- (4, 27);
\draw[dotted, very thin, lightgray] (0, 25) -- (0, 29);
\draw[dotted, very thin, lightgray] (1, 25) -- (1, 29);
\draw[dotted, very thin, lightgray] (2, 25) -- (2, 29);
\draw[dotted, very thin, lightgray] (3, 25) -- (3, 29);
\draw[dotted, very thin, lightgray] (0, 28) -- (4, 28);
\draw[dotted, very thin, lightgray] (4, 25) -- (4, 29);
\draw[dotted, very thin, lightgray] (0, 29) -- (4, 29);
\fill[fill=gray, fill opacity=0.3] (2, 25) rectangle (3, 26);
\draw (2, 25) -- (2, 26);
\draw (2, 25) -- (3, 25);
\draw (3, 25) -- (3, 26);
\fill[fill=gray, fill opacity=0.3] (1, 26) rectangle (2, 27);
\draw (1, 26) -- (1, 27);
\draw (1, 26) -- (2, 26);
\fill[fill=gray, fill opacity=0.3] (2, 26) rectangle (3, 27);
\draw (3, 26) -- (3, 27);
\draw (2, 27) -- (3, 27);
\fill[fill=gray, fill opacity=0.3] (0, 27) rectangle (1, 28);
\draw (0, 27) -- (0, 28);
\draw (0, 27) -- (1, 27);
\draw (0, 28) -- (1, 28);
\fill[fill=gray, fill opacity=0.3] (1, 27) rectangle (2, 28);
\draw (2, 27) -- (2, 28);
\draw (1, 28) -- (2, 28);
%\draw[black] (2, 29) node[align=center, below]{$cost_s=4.95, w_s=3, a_s=5, n_{LUT}=3$};
\draw[black] (5, 32) node[align=center, left]{\scalebox{2}{\fontsize{32pt}{0pt}\selectfont \textbf{$E_t=1.011$}}};
\draw[dotted, very thin, lightgray] (0, 30) -- (0, 34);
\draw[dotted, very thin, lightgray] (1, 30) -- (1, 34);
\draw[dotted, very thin, lightgray] (2, 30) -- (2, 34);
\draw[dotted, very thin, lightgray] (3, 30) -- (3, 34);
\draw[dotted, very thin, lightgray] (0, 30) -- (4, 30);
\draw[dotted, very thin, lightgray] (0, 30) -- (0, 34);
\draw[dotted, very thin, lightgray] (1, 30) -- (1, 34);
\draw[dotted, very thin, lightgray] (2, 30) -- (2, 34);
\draw[dotted, very thin, lightgray] (3, 30) -- (3, 34);
\draw[dotted, very thin, lightgray] (0, 31) -- (4, 31);
\draw[dotted, very thin, lightgray] (0, 30) -- (0, 34);
\draw[dotted, very thin, lightgray] (1, 30) -- (1, 34);
\draw[dotted, very thin, lightgray] (2, 30) -- (2, 34);
\draw[dotted, very thin, lightgray] (3, 30) -- (3, 34);
\draw[dotted, very thin, lightgray] (0, 32) -- (4, 32);
\draw[dotted, very thin, lightgray] (0, 30) -- (0, 34);
\draw[dotted, very thin, lightgray] (1, 30) -- (1, 34);
\draw[dotted, very thin, lightgray] (2, 30) -- (2, 34);
\draw[dotted, very thin, lightgray] (3, 30) -- (3, 34);
\draw[dotted, very thin, lightgray] (0, 33) -- (4, 33);
\draw[dotted, very thin, lightgray] (4, 30) -- (4, 34);
\draw[dotted, very thin, lightgray] (0, 34) -- (4, 34);
\fill[fill=gray, fill opacity=0.3] (0, 30) rectangle (1, 31);
\draw (0, 30) -- (0, 31);
\draw (0, 30) -- (1, 30);
\fill[fill=gray, fill opacity=0.3] (1, 30) rectangle (2, 31);
\draw (1, 30) -- (2, 30);
\fill[fill=gray, fill opacity=0.3] (2, 30) rectangle (3, 31);
\draw (2, 30) -- (3, 30);
\draw (3, 30) -- (3, 31);
\fill[fill=gray, fill opacity=0.3] (0, 31) rectangle (1, 32);
\draw (0, 31) -- (0, 32);
\fill[fill=gray, fill opacity=0.3] (1, 31) rectangle (2, 32);
\fill[fill=gray, fill opacity=0.3] (2, 31) rectangle (3, 32);
\draw (3, 31) -- (3, 32);
\fill[fill=gray, fill opacity=0.3] (0, 32) rectangle (1, 33);
\draw (0, 32) -- (0, 33);
\draw (0, 33) -- (1, 33);
\fill[fill=gray, fill opacity=0.3] (1, 32) rectangle (2, 33);
\draw (1, 33) -- (2, 33);
\fill[fill=gray, fill opacity=0.3] (2, 32) rectangle (3, 33);
\draw (3, 32) -- (3, 33);
\draw (2, 33) -- (3, 33);
%\draw[black] (2, 34) node[align=center, below]{$cost_s=8.9, w_s=6, a_s=9, n_{LUT}=6$};
\draw[dotted, very thin, lightgray] (-5, 30) -- (-5, 34);
\draw[dotted, very thin, lightgray] (-4, 30) -- (-4, 34);
\draw[dotted, very thin, lightgray] (-3, 30) -- (-3, 34);
\draw[dotted, very thin, lightgray] (-2, 30) -- (-2, 34);
\draw[dotted, very thin, lightgray] (-5, 30) -- (-1, 30);
\draw[dotted, very thin, lightgray] (-5, 30) -- (-5, 34);
\draw[dotted, very thin, lightgray] (-4, 30) -- (-4, 34);
\draw[dotted, very thin, lightgray] (-3, 30) -- (-3, 34);
\draw[dotted, very thin, lightgray] (-2, 30) -- (-2, 34);
\draw[dotted, very thin, lightgray] (-5, 31) -- (-1, 31);
\draw[dotted, very thin, lightgray] (-5, 30) -- (-5, 34);
\draw[dotted, very thin, lightgray] (-4, 30) -- (-4, 34);
\draw[dotted, very thin, lightgray] (-3, 30) -- (-3, 34);
\draw[dotted, very thin, lightgray] (-2, 30) -- (-2, 34);
\draw[dotted, very thin, lightgray] (-5, 32) -- (-1, 32);
\draw[dotted, very thin, lightgray] (-5, 30) -- (-5, 34);
\draw[dotted, very thin, lightgray] (-4, 30) -- (-4, 34);
\draw[dotted, very thin, lightgray] (-3, 30) -- (-3, 34);
\draw[dotted, very thin, lightgray] (-2, 30) -- (-2, 34);
\draw[dotted, very thin, lightgray] (-5, 33) -- (-1, 33);
\draw[dotted, very thin, lightgray] (-1, 30) -- (-1, 34);
\draw[dotted, very thin, lightgray] (-5, 34) -- (-1, 34);
\fill[fill=gray, fill opacity=0.3] (-5, 30) rectangle (-4, 31);
\draw (-5, 30) -- (-5, 31);
\draw (-5, 30) -- (-4, 30);
\draw (-4, 30) -- (-4, 31);
\draw (-5, 31) -- (-4, 31);
\fill[fill=gray, fill opacity=0.3] (-3, 30) rectangle (-2, 31);
\draw (-3, 30) -- (-3, 31);
\draw (-3, 30) -- (-2, 30);
\fill[fill=gray, fill opacity=0.3] (-2, 30) rectangle (-1, 31);
\draw (-2, 30) -- (-1, 30);
\draw (-1, 30) -- (-1, 31);
\fill[fill=gray, fill opacity=0.3] (-4, 31) rectangle (-3, 32);
\draw (-4, 31) -- (-4, 32);
\draw (-4, 31) -- (-3, 31);
\fill[fill=gray, fill opacity=0.3] (-3, 31) rectangle (-2, 32);
\fill[fill=gray, fill opacity=0.3] (-2, 31) rectangle (-1, 32);
\draw (-1, 31) -- (-1, 32);
\fill[fill=gray, fill opacity=0.3] (-4, 32) rectangle (-3, 33);
\draw (-4, 32) -- (-4, 33);
\draw (-4, 33) -- (-3, 33);
\fill[fill=gray, fill opacity=0.3] (-3, 32) rectangle (-2, 33);
\draw (-3, 33) -- (-2, 33);
\fill[fill=gray, fill opacity=0.3] (-2, 32) rectangle (-1, 33);
\draw (-1, 32) -- (-1, 33);
\draw (-2, 33) -- (-1, 33);
%\draw[black] (-3, 34) node[align=center, below]{$cost_s=8.9, w_s=6, a_s=9, n_{LUT}=6$};
\draw[dotted, very thin, lightgray] (-10, 30) -- (-10, 34);
\draw[dotted, very thin, lightgray] (-9, 30) -- (-9, 34);
\draw[dotted, very thin, lightgray] (-8, 30) -- (-8, 34);
\draw[dotted, very thin, lightgray] (-7, 30) -- (-7, 34);
\draw[dotted, very thin, lightgray] (-10, 30) -- (-6, 30);
\draw[dotted, very thin, lightgray] (-10, 30) -- (-10, 34);
\draw[dotted, very thin, lightgray] (-9, 30) -- (-9, 34);
\draw[dotted, very thin, lightgray] (-8, 30) -- (-8, 34);
\draw[dotted, very thin, lightgray] (-7, 30) -- (-7, 34);
\draw[dotted, very thin, lightgray] (-10, 31) -- (-6, 31);
\draw[dotted, very thin, lightgray] (-10, 30) -- (-10, 34);
\draw[dotted, very thin, lightgray] (-9, 30) -- (-9, 34);
\draw[dotted, very thin, lightgray] (-8, 30) -- (-8, 34);
\draw[dotted, very thin, lightgray] (-7, 30) -- (-7, 34);
\draw[dotted, very thin, lightgray] (-10, 32) -- (-6, 32);
\draw[dotted, very thin, lightgray] (-10, 30) -- (-10, 34);
\draw[dotted, very thin, lightgray] (-9, 30) -- (-9, 34);
\draw[dotted, very thin, lightgray] (-8, 30) -- (-8, 34);
\draw[dotted, very thin, lightgray] (-7, 30) -- (-7, 34);
\draw[dotted, very thin, lightgray] (-10, 33) -- (-6, 33);
\draw[dotted, very thin, lightgray] (-6, 30) -- (-6, 34);
\draw[dotted, very thin, lightgray] (-10, 34) -- (-6, 34);
\fill[fill=gray, fill opacity=0.3] (-8, 30) rectangle (-7, 31);
\draw (-8, 30) -- (-8, 31);
\draw (-8, 30) -- (-7, 30);
\fill[fill=gray, fill opacity=0.3] (-7, 30) rectangle (-6, 31);
\draw (-7, 30) -- (-6, 30);
\fill[fill=gray, fill opacity=0.3] (-10, 31) rectangle (-9, 32);
\draw (-10, 31) -- (-10, 32);
\draw (-10, 31) -- (-9, 31);
\draw (-10, 32) -- (-9, 32);
\fill[fill=gray, fill opacity=0.3] (-9, 31) rectangle (-8, 32);
\draw (-9, 31) -- (-8, 31);
\fill[fill=gray, fill opacity=0.3] (-8, 31) rectangle (-7, 32);
\fill[fill=gray, fill opacity=0.3] (-7, 31) rectangle (-6, 32);
\draw (-6, 31) -- (-6, 32);
\fill[fill=gray, fill opacity=0.3] (-9, 32) rectangle (-8, 33);
\draw (-9, 32) -- (-9, 33);
\draw (-9, 33) -- (-8, 33);
\fill[fill=gray, fill opacity=0.3] (-8, 32) rectangle (-7, 33);
\draw (-8, 33) -- (-7, 33);
\fill[fill=gray, fill opacity=0.3] (-7, 32) rectangle (-6, 33);
\draw (-6, 32) -- (-6, 33);
\draw (-7, 33) -- (-6, 33);
%\draw[black] (-8, 34) node[align=center, below]{$cost_s=8.9, w_s=6, a_s=9, n_{LUT}=6$};
\draw[dotted, very thin, lightgray] (-15, 30) -- (-15, 34);
\draw[dotted, very thin, lightgray] (-14, 30) -- (-14, 34);
\draw[dotted, very thin, lightgray] (-13, 30) -- (-13, 34);
\draw[dotted, very thin, lightgray] (-12, 30) -- (-12, 34);
\draw[dotted, very thin, lightgray] (-15, 30) -- (-11, 30);
\draw[dotted, very thin, lightgray] (-15, 30) -- (-15, 34);
\draw[dotted, very thin, lightgray] (-14, 30) -- (-14, 34);
\draw[dotted, very thin, lightgray] (-13, 30) -- (-13, 34);
\draw[dotted, very thin, lightgray] (-12, 30) -- (-12, 34);
\draw[dotted, very thin, lightgray] (-15, 31) -- (-11, 31);
\draw[dotted, very thin, lightgray] (-15, 30) -- (-15, 34);
\draw[dotted, very thin, lightgray] (-14, 30) -- (-14, 34);
\draw[dotted, very thin, lightgray] (-13, 30) -- (-13, 34);
\draw[dotted, very thin, lightgray] (-12, 30) -- (-12, 34);
\draw[dotted, very thin, lightgray] (-15, 32) -- (-11, 32);
\draw[dotted, very thin, lightgray] (-15, 30) -- (-15, 34);
\draw[dotted, very thin, lightgray] (-14, 30) -- (-14, 34);
\draw[dotted, very thin, lightgray] (-13, 30) -- (-13, 34);
\draw[dotted, very thin, lightgray] (-12, 30) -- (-12, 34);
\draw[dotted, very thin, lightgray] (-15, 33) -- (-11, 33);
\draw[dotted, very thin, lightgray] (-11, 30) -- (-11, 34);
\draw[dotted, very thin, lightgray] (-15, 34) -- (-11, 34);
\fill[fill=gray, fill opacity=0.3] (-14, 30) rectangle (-13, 31);
\draw (-14, 30) -- (-14, 31);
\draw (-14, 30) -- (-13, 30);
\fill[fill=gray, fill opacity=0.3] (-13, 30) rectangle (-12, 31);
\draw (-13, 30) -- (-12, 30);
\draw (-12, 30) -- (-12, 31);
\fill[fill=gray, fill opacity=0.3] (-15, 31) rectangle (-14, 32);
\draw (-15, 31) -- (-15, 32);
\draw (-15, 31) -- (-14, 31);
\draw (-15, 32) -- (-14, 32);
\fill[fill=gray, fill opacity=0.3] (-14, 31) rectangle (-13, 32);
\fill[fill=gray, fill opacity=0.3] (-13, 31) rectangle (-12, 32);
\draw (-12, 31) -- (-12, 32);
\fill[fill=gray, fill opacity=0.3] (-14, 32) rectangle (-13, 33);
\draw (-14, 32) -- (-14, 33);
\draw (-14, 33) -- (-13, 33);
\fill[fill=gray, fill opacity=0.3] (-13, 32) rectangle (-12, 33);
\fill[fill=gray, fill opacity=0.3] (-12, 32) rectangle (-11, 33);
\draw (-12, 32) -- (-11, 32);
\draw (-11, 32) -- (-11, 33);
\draw (-12, 33) -- (-11, 33);
\fill[fill=gray, fill opacity=0.3] (-13, 33) rectangle (-12, 34);
\draw (-13, 33) -- (-13, 34);
\draw (-12, 33) -- (-12, 34);
\draw (-13, 34) -- (-12, 34);
%\draw[black] (-13, 34) node[align=center, below]{$cost_s=8.9, w_s=6, a_s=9, n_{LUT}=6$};
\draw[dotted, very thin, lightgray] (-20, 30) -- (-20, 34);
\draw[dotted, very thin, lightgray] (-19, 30) -- (-19, 34);
\draw[dotted, very thin, lightgray] (-18, 30) -- (-18, 34);
\draw[dotted, very thin, lightgray] (-17, 30) -- (-17, 34);
\draw[dotted, very thin, lightgray] (-20, 30) -- (-16, 30);
\draw[dotted, very thin, lightgray] (-20, 30) -- (-20, 34);
\draw[dotted, very thin, lightgray] (-19, 30) -- (-19, 34);
\draw[dotted, very thin, lightgray] (-18, 30) -- (-18, 34);
\draw[dotted, very thin, lightgray] (-17, 30) -- (-17, 34);
\draw[dotted, very thin, lightgray] (-20, 31) -- (-16, 31);
\draw[dotted, very thin, lightgray] (-20, 30) -- (-20, 34);
\draw[dotted, very thin, lightgray] (-19, 30) -- (-19, 34);
\draw[dotted, very thin, lightgray] (-18, 30) -- (-18, 34);
\draw[dotted, very thin, lightgray] (-17, 30) -- (-17, 34);
\draw[dotted, very thin, lightgray] (-20, 32) -- (-16, 32);
\draw[dotted, very thin, lightgray] (-20, 30) -- (-20, 34);
\draw[dotted, very thin, lightgray] (-19, 30) -- (-19, 34);
\draw[dotted, very thin, lightgray] (-18, 30) -- (-18, 34);
\draw[dotted, very thin, lightgray] (-17, 30) -- (-17, 34);
\draw[dotted, very thin, lightgray] (-20, 33) -- (-16, 33);
\draw[dotted, very thin, lightgray] (-16, 30) -- (-16, 34);
\draw[dotted, very thin, lightgray] (-20, 34) -- (-16, 34);
\fill[fill=gray, fill opacity=0.3] (-19, 30) rectangle (-18, 31);
\draw (-19, 30) -- (-19, 31);
\draw (-19, 30) -- (-18, 30);
\draw (-18, 30) -- (-18, 31);
\fill[fill=gray, fill opacity=0.3] (-20, 31) rectangle (-19, 32);
\draw (-20, 31) -- (-20, 32);
\draw (-20, 31) -- (-19, 31);
\fill[fill=gray, fill opacity=0.3] (-19, 31) rectangle (-18, 32);
\fill[fill=gray, fill opacity=0.3] (-18, 31) rectangle (-17, 32);
\draw (-18, 31) -- (-17, 31);
\draw (-17, 31) -- (-17, 32);
\fill[fill=gray, fill opacity=0.3] (-20, 32) rectangle (-19, 33);
\draw (-20, 32) -- (-20, 33);
\draw (-20, 33) -- (-19, 33);
\fill[fill=gray, fill opacity=0.3] (-19, 32) rectangle (-18, 33);
\draw (-19, 33) -- (-18, 33);
\fill[fill=gray, fill opacity=0.3] (-18, 32) rectangle (-17, 33);
\fill[fill=gray, fill opacity=0.3] (-17, 32) rectangle (-16, 33);
\draw (-17, 32) -- (-16, 32);
\draw (-16, 32) -- (-16, 33);
\draw (-17, 33) -- (-16, 33);
\fill[fill=gray, fill opacity=0.3] (-18, 33) rectangle (-17, 34);
\draw (-18, 33) -- (-18, 34);
\draw (-17, 33) -- (-17, 34);
\draw (-18, 34) -- (-17, 34);
%\draw[black] (-18, 34) node[align=center, below]{$cost_s=8.9, w_s=6, a_s=9, n_{LUT}=6$};
\draw[dotted, very thin, lightgray] (-25, 30) -- (-25, 34);
\draw[dotted, very thin, lightgray] (-24, 30) -- (-24, 34);
\draw[dotted, very thin, lightgray] (-23, 30) -- (-23, 34);
\draw[dotted, very thin, lightgray] (-22, 30) -- (-22, 34);
\draw[dotted, very thin, lightgray] (-25, 30) -- (-21, 30);
\draw[dotted, very thin, lightgray] (-25, 30) -- (-25, 34);
\draw[dotted, very thin, lightgray] (-24, 30) -- (-24, 34);
\draw[dotted, very thin, lightgray] (-23, 30) -- (-23, 34);
\draw[dotted, very thin, lightgray] (-22, 30) -- (-22, 34);
\draw[dotted, very thin, lightgray] (-25, 31) -- (-21, 31);
\draw[dotted, very thin, lightgray] (-25, 30) -- (-25, 34);
\draw[dotted, very thin, lightgray] (-24, 30) -- (-24, 34);
\draw[dotted, very thin, lightgray] (-23, 30) -- (-23, 34);
\draw[dotted, very thin, lightgray] (-22, 30) -- (-22, 34);
\draw[dotted, very thin, lightgray] (-25, 32) -- (-21, 32);
\draw[dotted, very thin, lightgray] (-25, 30) -- (-25, 34);
\draw[dotted, very thin, lightgray] (-24, 30) -- (-24, 34);
\draw[dotted, very thin, lightgray] (-23, 30) -- (-23, 34);
\draw[dotted, very thin, lightgray] (-22, 30) -- (-22, 34);
\draw[dotted, very thin, lightgray] (-25, 33) -- (-21, 33);
\draw[dotted, very thin, lightgray] (-21, 30) -- (-21, 34);
\draw[dotted, very thin, lightgray] (-25, 34) -- (-21, 34);
\fill[fill=gray, fill opacity=0.3] (-24, 30) rectangle (-23, 31);
\draw (-24, 30) -- (-24, 31);
\draw (-24, 30) -- (-23, 30);
\fill[fill=gray, fill opacity=0.3] (-23, 30) rectangle (-22, 31);
\draw (-23, 30) -- (-22, 30);
\draw (-22, 30) -- (-22, 31);
\draw (-23, 31) -- (-22, 31);
\fill[fill=gray, fill opacity=0.3] (-25, 31) rectangle (-24, 32);
\draw (-25, 31) -- (-25, 32);
\draw (-25, 31) -- (-24, 31);
\draw (-25, 32) -- (-24, 32);
\fill[fill=gray, fill opacity=0.3] (-24, 31) rectangle (-23, 32);
\draw (-23, 31) -- (-23, 32);
\draw (-24, 32) -- (-23, 32);
\fill[fill=gray, fill opacity=0.3] (-22, 31) rectangle (-21, 32);
\draw (-22, 31) -- (-22, 32);
\draw (-22, 31) -- (-21, 31);
\draw (-21, 31) -- (-21, 32);
\fill[fill=gray, fill opacity=0.3] (-23, 32) rectangle (-22, 33);
\draw (-23, 32) -- (-23, 33);
\draw (-23, 32) -- (-22, 32);
\fill[fill=gray, fill opacity=0.3] (-22, 32) rectangle (-21, 33);
\draw (-21, 32) -- (-21, 33);
\draw (-22, 33) -- (-21, 33);
\fill[fill=gray, fill opacity=0.3] (-24, 33) rectangle (-23, 34);
\draw (-24, 33) -- (-24, 34);
\draw (-24, 33) -- (-23, 33);
\draw (-24, 34) -- (-23, 34);
\fill[fill=gray, fill opacity=0.3] (-23, 33) rectangle (-22, 34);
\draw (-22, 33) -- (-22, 34);
\draw (-23, 34) -- (-22, 34);
%\draw[black] (-23, 34) node[align=center, below]{$cost_s=8.9, w_s=6, a_s=9, n_{LUT}=6$};
\draw[dotted, very thin, lightgray] (-30, 30) -- (-30, 34);
\draw[dotted, very thin, lightgray] (-29, 30) -- (-29, 34);
\draw[dotted, very thin, lightgray] (-28, 30) -- (-28, 34);
\draw[dotted, very thin, lightgray] (-27, 30) -- (-27, 34);
\draw[dotted, very thin, lightgray] (-30, 30) -- (-26, 30);
\draw[dotted, very thin, lightgray] (-30, 30) -- (-30, 34);
\draw[dotted, very thin, lightgray] (-29, 30) -- (-29, 34);
\draw[dotted, very thin, lightgray] (-28, 30) -- (-28, 34);
\draw[dotted, very thin, lightgray] (-27, 30) -- (-27, 34);
\draw[dotted, very thin, lightgray] (-30, 31) -- (-26, 31);
\draw[dotted, very thin, lightgray] (-30, 30) -- (-30, 34);
\draw[dotted, very thin, lightgray] (-29, 30) -- (-29, 34);
\draw[dotted, very thin, lightgray] (-28, 30) -- (-28, 34);
\draw[dotted, very thin, lightgray] (-27, 30) -- (-27, 34);
\draw[dotted, very thin, lightgray] (-30, 32) -- (-26, 32);
\draw[dotted, very thin, lightgray] (-30, 30) -- (-30, 34);
\draw[dotted, very thin, lightgray] (-29, 30) -- (-29, 34);
\draw[dotted, very thin, lightgray] (-28, 30) -- (-28, 34);
\draw[dotted, very thin, lightgray] (-27, 30) -- (-27, 34);
\draw[dotted, very thin, lightgray] (-30, 33) -- (-26, 33);
\draw[dotted, very thin, lightgray] (-26, 30) -- (-26, 34);
\draw[dotted, very thin, lightgray] (-30, 34) -- (-26, 34);
\fill[fill=gray, fill opacity=0.3] (-29, 30) rectangle (-28, 31);
\draw (-29, 30) -- (-29, 31);
\draw (-29, 30) -- (-28, 30);
\draw (-28, 30) -- (-28, 31);
\fill[fill=gray, fill opacity=0.3] (-30, 31) rectangle (-29, 32);
\draw (-30, 31) -- (-30, 32);
\draw (-30, 31) -- (-29, 31);
\fill[fill=gray, fill opacity=0.3] (-29, 31) rectangle (-28, 32);
\draw (-28, 31) -- (-28, 32);
\draw (-29, 32) -- (-28, 32);
\fill[fill=gray, fill opacity=0.3] (-27, 31) rectangle (-26, 32);
\draw (-27, 31) -- (-27, 32);
\draw (-27, 31) -- (-26, 31);
\fill[fill=gray, fill opacity=0.3] (-30, 32) rectangle (-29, 33);
\draw (-30, 32) -- (-30, 33);
\draw (-29, 32) -- (-29, 33);
\draw (-30, 33) -- (-29, 33);
\fill[fill=gray, fill opacity=0.3] (-28, 32) rectangle (-27, 33);
\draw (-28, 32) -- (-28, 33);
\draw (-28, 32) -- (-27, 32);
\fill[fill=gray, fill opacity=0.3] (-27, 32) rectangle (-26, 33);
\draw (-26, 32) -- (-26, 33);
\draw (-27, 33) -- (-26, 33);
\fill[fill=gray, fill opacity=0.3] (-29, 33) rectangle (-28, 34);
\draw (-29, 33) -- (-29, 34);
\draw (-29, 33) -- (-28, 33);
\draw (-29, 34) -- (-28, 34);
\fill[fill=gray, fill opacity=0.3] (-28, 33) rectangle (-27, 34);
\draw (-27, 33) -- (-27, 34);
\draw (-28, 34) -- (-27, 34);
%\draw[black] (-28, 34) node[align=center, below]{$cost_s=8.9, w_s=6, a_s=9, n_{LUT}=6$};
\draw[dotted, very thin, lightgray] (-35, 30) -- (-35, 34);
\draw[dotted, very thin, lightgray] (-34, 30) -- (-34, 34);
\draw[dotted, very thin, lightgray] (-33, 30) -- (-33, 34);
\draw[dotted, very thin, lightgray] (-32, 30) -- (-32, 34);
\draw[dotted, very thin, lightgray] (-35, 30) -- (-31, 30);
\draw[dotted, very thin, lightgray] (-35, 30) -- (-35, 34);
\draw[dotted, very thin, lightgray] (-34, 30) -- (-34, 34);
\draw[dotted, very thin, lightgray] (-33, 30) -- (-33, 34);
\draw[dotted, very thin, lightgray] (-32, 30) -- (-32, 34);
\draw[dotted, very thin, lightgray] (-35, 31) -- (-31, 31);
\draw[dotted, very thin, lightgray] (-35, 30) -- (-35, 34);
\draw[dotted, very thin, lightgray] (-34, 30) -- (-34, 34);
\draw[dotted, very thin, lightgray] (-33, 30) -- (-33, 34);
\draw[dotted, very thin, lightgray] (-32, 30) -- (-32, 34);
\draw[dotted, very thin, lightgray] (-35, 32) -- (-31, 32);
\draw[dotted, very thin, lightgray] (-35, 30) -- (-35, 34);
\draw[dotted, very thin, lightgray] (-34, 30) -- (-34, 34);
\draw[dotted, very thin, lightgray] (-33, 30) -- (-33, 34);
\draw[dotted, very thin, lightgray] (-32, 30) -- (-32, 34);
\draw[dotted, very thin, lightgray] (-35, 33) -- (-31, 33);
\draw[dotted, very thin, lightgray] (-31, 30) -- (-31, 34);
\draw[dotted, very thin, lightgray] (-35, 34) -- (-31, 34);
\fill[fill=gray, fill opacity=0.3] (-34, 30) rectangle (-33, 31);
\draw (-34, 30) -- (-34, 31);
\draw (-34, 30) -- (-33, 30);
\draw (-33, 30) -- (-33, 31);
\fill[fill=gray, fill opacity=0.3] (-34, 31) rectangle (-33, 32);
\draw (-34, 31) -- (-34, 32);
\fill[fill=gray, fill opacity=0.3] (-33, 31) rectangle (-32, 32);
\draw (-33, 31) -- (-32, 31);
\draw (-32, 31) -- (-32, 32);
\fill[fill=gray, fill opacity=0.3] (-35, 32) rectangle (-34, 33);
\draw (-35, 32) -- (-35, 33);
\draw (-35, 32) -- (-34, 32);
\fill[fill=gray, fill opacity=0.3] (-34, 32) rectangle (-33, 33);
\fill[fill=gray, fill opacity=0.3] (-33, 32) rectangle (-32, 33);
\draw (-32, 32) -- (-32, 33);
\fill[fill=gray, fill opacity=0.3] (-35, 33) rectangle (-34, 34);
\draw (-35, 33) -- (-35, 34);
\draw (-35, 34) -- (-34, 34);
\fill[fill=gray, fill opacity=0.3] (-34, 33) rectangle (-33, 34);
\draw (-34, 34) -- (-33, 34);
\fill[fill=gray, fill opacity=0.3] (-33, 33) rectangle (-32, 34);
\draw (-32, 33) -- (-32, 34);
\draw (-33, 34) -- (-32, 34);
%\draw[black] (-33, 34) node[align=center, below]{$cost_s=8.9, w_s=6, a_s=9, n_{LUT}=6$};
\draw[dotted, very thin, lightgray] (-40, 30) -- (-40, 34);
\draw[dotted, very thin, lightgray] (-39, 30) -- (-39, 34);
\draw[dotted, very thin, lightgray] (-38, 30) -- (-38, 34);
\draw[dotted, very thin, lightgray] (-37, 30) -- (-37, 34);
\draw[dotted, very thin, lightgray] (-40, 30) -- (-36, 30);
\draw[dotted, very thin, lightgray] (-40, 30) -- (-40, 34);
\draw[dotted, very thin, lightgray] (-39, 30) -- (-39, 34);
\draw[dotted, very thin, lightgray] (-38, 30) -- (-38, 34);
\draw[dotted, very thin, lightgray] (-37, 30) -- (-37, 34);
\draw[dotted, very thin, lightgray] (-40, 31) -- (-36, 31);
\draw[dotted, very thin, lightgray] (-40, 30) -- (-40, 34);
\draw[dotted, very thin, lightgray] (-39, 30) -- (-39, 34);
\draw[dotted, very thin, lightgray] (-38, 30) -- (-38, 34);
\draw[dotted, very thin, lightgray] (-37, 30) -- (-37, 34);
\draw[dotted, very thin, lightgray] (-40, 32) -- (-36, 32);
\draw[dotted, very thin, lightgray] (-40, 30) -- (-40, 34);
\draw[dotted, very thin, lightgray] (-39, 30) -- (-39, 34);
\draw[dotted, very thin, lightgray] (-38, 30) -- (-38, 34);
\draw[dotted, very thin, lightgray] (-37, 30) -- (-37, 34);
\draw[dotted, very thin, lightgray] (-40, 33) -- (-36, 33);
\draw[dotted, very thin, lightgray] (-36, 30) -- (-36, 34);
\draw[dotted, very thin, lightgray] (-40, 34) -- (-36, 34);
\fill[fill=gray, fill opacity=0.3] (-40, 30) rectangle (-39, 31);
\draw (-40, 30) -- (-40, 31);
\draw (-40, 30) -- (-39, 30);
\draw (-39, 30) -- (-39, 31);
\draw (-40, 31) -- (-39, 31);
\fill[fill=gray, fill opacity=0.3] (-39, 31) rectangle (-38, 32);
\draw (-39, 31) -- (-39, 32);
\draw (-39, 31) -- (-38, 31);
\fill[fill=gray, fill opacity=0.3] (-38, 31) rectangle (-37, 32);
\draw (-38, 31) -- (-37, 31);
\draw (-37, 31) -- (-37, 32);
\fill[fill=gray, fill opacity=0.3] (-40, 32) rectangle (-39, 33);
\draw (-40, 32) -- (-40, 33);
\draw (-40, 32) -- (-39, 32);
\fill[fill=gray, fill opacity=0.3] (-39, 32) rectangle (-38, 33);
\fill[fill=gray, fill opacity=0.3] (-38, 32) rectangle (-37, 33);
\draw (-37, 32) -- (-37, 33);
\fill[fill=gray, fill opacity=0.3] (-40, 33) rectangle (-39, 34);
\draw (-40, 33) -- (-40, 34);
\draw (-40, 34) -- (-39, 34);
\fill[fill=gray, fill opacity=0.3] (-39, 33) rectangle (-38, 34);
\draw (-39, 34) -- (-38, 34);
\fill[fill=gray, fill opacity=0.3] (-38, 33) rectangle (-37, 34);
\draw (-37, 33) -- (-37, 34);
\draw (-38, 34) -- (-37, 34);
%\draw[black] (-38, 34) node[align=center, below]{$cost_s=8.9, w_s=6, a_s=9, n_{LUT}=6$};
\draw[black] (5, 37) node[align=center, left]{\scalebox{2}{\fontsize{32pt}{0pt}\selectfont \textbf{$E_t=1.013$}}};
\draw[dotted, very thin, lightgray] (0, 35) -- (0, 39);
\draw[dotted, very thin, lightgray] (1, 35) -- (1, 39);
\draw[dotted, very thin, lightgray] (2, 35) -- (2, 39);
\draw[dotted, very thin, lightgray] (3, 35) -- (3, 39);
\draw[dotted, very thin, lightgray] (0, 35) -- (4, 35);
\draw[dotted, very thin, lightgray] (0, 35) -- (0, 39);
\draw[dotted, very thin, lightgray] (1, 35) -- (1, 39);
\draw[dotted, very thin, lightgray] (2, 35) -- (2, 39);
\draw[dotted, very thin, lightgray] (3, 35) -- (3, 39);
\draw[dotted, very thin, lightgray] (0, 36) -- (4, 36);
\draw[dotted, very thin, lightgray] (0, 35) -- (0, 39);
\draw[dotted, very thin, lightgray] (1, 35) -- (1, 39);
\draw[dotted, very thin, lightgray] (2, 35) -- (2, 39);
\draw[dotted, very thin, lightgray] (3, 35) -- (3, 39);
\draw[dotted, very thin, lightgray] (0, 37) -- (4, 37);
\draw[dotted, very thin, lightgray] (0, 35) -- (0, 39);
\draw[dotted, very thin, lightgray] (1, 35) -- (1, 39);
\draw[dotted, very thin, lightgray] (2, 35) -- (2, 39);
\draw[dotted, very thin, lightgray] (3, 35) -- (3, 39);
\draw[dotted, very thin, lightgray] (0, 38) -- (4, 38);
\draw[dotted, very thin, lightgray] (4, 35) -- (4, 39);
\draw[dotted, very thin, lightgray] (0, 39) -- (4, 39);
\fill[fill=gray, fill opacity=0.3] (1, 35) rectangle (2, 36);
\draw (1, 35) -- (1, 36);
\draw (1, 35) -- (2, 35);
\fill[fill=gray, fill opacity=0.3] (2, 35) rectangle (3, 36);
\draw (2, 35) -- (3, 35);
\draw (3, 35) -- (3, 36);
\draw (2, 36) -- (3, 36);
\fill[fill=gray, fill opacity=0.3] (0, 36) rectangle (1, 37);
\draw (0, 36) -- (0, 37);
\draw (0, 36) -- (1, 36);
\draw (0, 37) -- (1, 37);
\fill[fill=gray, fill opacity=0.3] (1, 36) rectangle (2, 37);
\draw (2, 36) -- (2, 37);
\draw (1, 37) -- (2, 37);
%\draw[black] (2, 39) node[align=center, below]{$cost_s=3.95, w_s=3, a_s=4, n_{LUT}=2$};
\draw[dotted, very thin, lightgray] (-5, 35) -- (-5, 39);
\draw[dotted, very thin, lightgray] (-4, 35) -- (-4, 39);
\draw[dotted, very thin, lightgray] (-3, 35) -- (-3, 39);
\draw[dotted, very thin, lightgray] (-2, 35) -- (-2, 39);
\draw[dotted, very thin, lightgray] (-5, 35) -- (-1, 35);
\draw[dotted, very thin, lightgray] (-5, 35) -- (-5, 39);
\draw[dotted, very thin, lightgray] (-4, 35) -- (-4, 39);
\draw[dotted, very thin, lightgray] (-3, 35) -- (-3, 39);
\draw[dotted, very thin, lightgray] (-2, 35) -- (-2, 39);
\draw[dotted, very thin, lightgray] (-5, 36) -- (-1, 36);
\draw[dotted, very thin, lightgray] (-5, 35) -- (-5, 39);
\draw[dotted, very thin, lightgray] (-4, 35) -- (-4, 39);
\draw[dotted, very thin, lightgray] (-3, 35) -- (-3, 39);
\draw[dotted, very thin, lightgray] (-2, 35) -- (-2, 39);
\draw[dotted, very thin, lightgray] (-5, 37) -- (-1, 37);
\draw[dotted, very thin, lightgray] (-5, 35) -- (-5, 39);
\draw[dotted, very thin, lightgray] (-4, 35) -- (-4, 39);
\draw[dotted, very thin, lightgray] (-3, 35) -- (-3, 39);
\draw[dotted, very thin, lightgray] (-2, 35) -- (-2, 39);
\draw[dotted, very thin, lightgray] (-5, 38) -- (-1, 38);
\draw[dotted, very thin, lightgray] (-1, 35) -- (-1, 39);
\draw[dotted, very thin, lightgray] (-5, 39) -- (-1, 39);
\fill[fill=gray, fill opacity=0.3] (-4, 35) rectangle (-3, 36);
\draw (-4, 35) -- (-4, 36);
\draw (-4, 35) -- (-3, 35);
\draw (-3, 35) -- (-3, 36);
\fill[fill=gray, fill opacity=0.3] (-5, 36) rectangle (-4, 37);
\draw (-5, 36) -- (-5, 37);
\draw (-5, 36) -- (-4, 36);
\fill[fill=gray, fill opacity=0.3] (-4, 36) rectangle (-3, 37);
\draw (-3, 36) -- (-3, 37);
\draw (-4, 37) -- (-3, 37);
\fill[fill=gray, fill opacity=0.3] (-5, 37) rectangle (-4, 38);
\draw (-5, 37) -- (-5, 38);
\draw (-4, 37) -- (-4, 38);
\draw (-5, 38) -- (-4, 38);
%\draw[black] (-3, 39) node[align=center, below]{$cost_s=3.95, w_s=3, a_s=4, n_{LUT}=2$};
\draw[dotted, very thin, lightgray] (-10, 35) -- (-10, 39);
\draw[dotted, very thin, lightgray] (-9, 35) -- (-9, 39);
\draw[dotted, very thin, lightgray] (-8, 35) -- (-8, 39);
\draw[dotted, very thin, lightgray] (-7, 35) -- (-7, 39);
\draw[dotted, very thin, lightgray] (-10, 35) -- (-6, 35);
\draw[dotted, very thin, lightgray] (-10, 35) -- (-10, 39);
\draw[dotted, very thin, lightgray] (-9, 35) -- (-9, 39);
\draw[dotted, very thin, lightgray] (-8, 35) -- (-8, 39);
\draw[dotted, very thin, lightgray] (-7, 35) -- (-7, 39);
\draw[dotted, very thin, lightgray] (-10, 36) -- (-6, 36);
\draw[dotted, very thin, lightgray] (-10, 35) -- (-10, 39);
\draw[dotted, very thin, lightgray] (-9, 35) -- (-9, 39);
\draw[dotted, very thin, lightgray] (-8, 35) -- (-8, 39);
\draw[dotted, very thin, lightgray] (-7, 35) -- (-7, 39);
\draw[dotted, very thin, lightgray] (-10, 37) -- (-6, 37);
\draw[dotted, very thin, lightgray] (-10, 35) -- (-10, 39);
\draw[dotted, very thin, lightgray] (-9, 35) -- (-9, 39);
\draw[dotted, very thin, lightgray] (-8, 35) -- (-8, 39);
\draw[dotted, very thin, lightgray] (-7, 35) -- (-7, 39);
\draw[dotted, very thin, lightgray] (-10, 38) -- (-6, 38);
\draw[dotted, very thin, lightgray] (-6, 35) -- (-6, 39);
\draw[dotted, very thin, lightgray] (-10, 39) -- (-6, 39);
\fill[fill=gray, fill opacity=0.3] (-10, 35) rectangle (-9, 36);
\draw (-10, 35) -- (-10, 36);
\draw (-10, 35) -- (-9, 35);
\fill[fill=gray, fill opacity=0.3] (-9, 35) rectangle (-8, 36);
\draw (-9, 35) -- (-8, 35);
\fill[fill=gray, fill opacity=0.3] (-8, 35) rectangle (-7, 36);
\draw (-8, 35) -- (-7, 35);
\draw (-7, 35) -- (-7, 36);
\fill[fill=gray, fill opacity=0.3] (-10, 36) rectangle (-9, 37);
\draw (-10, 36) -- (-10, 37);
\draw (-10, 37) -- (-9, 37);
\fill[fill=gray, fill opacity=0.3] (-9, 36) rectangle (-8, 37);
\draw (-9, 37) -- (-8, 37);
\fill[fill=gray, fill opacity=0.3] (-8, 36) rectangle (-7, 37);
\fill[fill=gray, fill opacity=0.3] (-7, 36) rectangle (-6, 37);
\draw (-7, 36) -- (-6, 36);
\draw (-6, 36) -- (-6, 37);
\draw (-7, 37) -- (-6, 37);
\fill[fill=gray, fill opacity=0.3] (-8, 37) rectangle (-7, 38);
\draw (-8, 37) -- (-8, 38);
\draw (-7, 37) -- (-7, 38);
\draw (-8, 38) -- (-7, 38);
%\draw[black] (-8, 39) node[align=center, below]{$cost_s=7.9, w_s=6, a_s=8, n_{LUT}=6$};
\draw[dotted, very thin, lightgray] (-15, 35) -- (-15, 39);
\draw[dotted, very thin, lightgray] (-14, 35) -- (-14, 39);
\draw[dotted, very thin, lightgray] (-13, 35) -- (-13, 39);
\draw[dotted, very thin, lightgray] (-12, 35) -- (-12, 39);
\draw[dotted, very thin, lightgray] (-15, 35) -- (-11, 35);
\draw[dotted, very thin, lightgray] (-15, 35) -- (-15, 39);
\draw[dotted, very thin, lightgray] (-14, 35) -- (-14, 39);
\draw[dotted, very thin, lightgray] (-13, 35) -- (-13, 39);
\draw[dotted, very thin, lightgray] (-12, 35) -- (-12, 39);
\draw[dotted, very thin, lightgray] (-15, 36) -- (-11, 36);
\draw[dotted, very thin, lightgray] (-15, 35) -- (-15, 39);
\draw[dotted, very thin, lightgray] (-14, 35) -- (-14, 39);
\draw[dotted, very thin, lightgray] (-13, 35) -- (-13, 39);
\draw[dotted, very thin, lightgray] (-12, 35) -- (-12, 39);
\draw[dotted, very thin, lightgray] (-15, 37) -- (-11, 37);
\draw[dotted, very thin, lightgray] (-15, 35) -- (-15, 39);
\draw[dotted, very thin, lightgray] (-14, 35) -- (-14, 39);
\draw[dotted, very thin, lightgray] (-13, 35) -- (-13, 39);
\draw[dotted, very thin, lightgray] (-12, 35) -- (-12, 39);
\draw[dotted, very thin, lightgray] (-15, 38) -- (-11, 38);
\draw[dotted, very thin, lightgray] (-11, 35) -- (-11, 39);
\draw[dotted, very thin, lightgray] (-15, 39) -- (-11, 39);
\fill[fill=gray, fill opacity=0.3] (-15, 35) rectangle (-14, 36);
\draw (-15, 35) -- (-15, 36);
\draw (-15, 35) -- (-14, 35);
\draw (-15, 36) -- (-14, 36);
\fill[fill=gray, fill opacity=0.3] (-14, 35) rectangle (-13, 36);
\draw (-14, 35) -- (-13, 35);
\fill[fill=gray, fill opacity=0.3] (-13, 35) rectangle (-12, 36);
\draw (-13, 35) -- (-12, 35);
\fill[fill=gray, fill opacity=0.3] (-12, 35) rectangle (-11, 36);
\draw (-12, 35) -- (-11, 35);
\draw (-11, 35) -- (-11, 36);
\fill[fill=gray, fill opacity=0.3] (-14, 36) rectangle (-13, 37);
\draw (-14, 36) -- (-14, 37);
\draw (-14, 37) -- (-13, 37);
\fill[fill=gray, fill opacity=0.3] (-13, 36) rectangle (-12, 37);
\fill[fill=gray, fill opacity=0.3] (-12, 36) rectangle (-11, 37);
\draw (-11, 36) -- (-11, 37);
\draw (-12, 37) -- (-11, 37);
\fill[fill=gray, fill opacity=0.3] (-13, 37) rectangle (-12, 38);
\draw (-13, 37) -- (-13, 38);
\draw (-12, 37) -- (-12, 38);
\draw (-13, 38) -- (-12, 38);
%\draw[black] (-13, 39) node[align=center, below]{$cost_s=7.9, w_s=6, a_s=8, n_{LUT}=6$};
\draw[dotted, very thin, lightgray] (-20, 35) -- (-20, 39);
\draw[dotted, very thin, lightgray] (-19, 35) -- (-19, 39);
\draw[dotted, very thin, lightgray] (-18, 35) -- (-18, 39);
\draw[dotted, very thin, lightgray] (-17, 35) -- (-17, 39);
\draw[dotted, very thin, lightgray] (-20, 35) -- (-16, 35);
\draw[dotted, very thin, lightgray] (-20, 35) -- (-20, 39);
\draw[dotted, very thin, lightgray] (-19, 35) -- (-19, 39);
\draw[dotted, very thin, lightgray] (-18, 35) -- (-18, 39);
\draw[dotted, very thin, lightgray] (-17, 35) -- (-17, 39);
\draw[dotted, very thin, lightgray] (-20, 36) -- (-16, 36);
\draw[dotted, very thin, lightgray] (-20, 35) -- (-20, 39);
\draw[dotted, very thin, lightgray] (-19, 35) -- (-19, 39);
\draw[dotted, very thin, lightgray] (-18, 35) -- (-18, 39);
\draw[dotted, very thin, lightgray] (-17, 35) -- (-17, 39);
\draw[dotted, very thin, lightgray] (-20, 37) -- (-16, 37);
\draw[dotted, very thin, lightgray] (-20, 35) -- (-20, 39);
\draw[dotted, very thin, lightgray] (-19, 35) -- (-19, 39);
\draw[dotted, very thin, lightgray] (-18, 35) -- (-18, 39);
\draw[dotted, very thin, lightgray] (-17, 35) -- (-17, 39);
\draw[dotted, very thin, lightgray] (-20, 38) -- (-16, 38);
\draw[dotted, very thin, lightgray] (-16, 35) -- (-16, 39);
\draw[dotted, very thin, lightgray] (-20, 39) -- (-16, 39);
\fill[fill=gray, fill opacity=0.3] (-20, 35) rectangle (-19, 36);
\draw (-20, 35) -- (-20, 36);
\draw (-20, 35) -- (-19, 35);
\draw (-19, 35) -- (-19, 36);
\fill[fill=gray, fill opacity=0.3] (-18, 35) rectangle (-17, 36);
\draw (-18, 35) -- (-18, 36);
\draw (-18, 35) -- (-17, 35);
\fill[fill=gray, fill opacity=0.3] (-17, 35) rectangle (-16, 36);
\draw (-17, 35) -- (-16, 35);
\fill[fill=gray, fill opacity=0.3] (-20, 36) rectangle (-19, 37);
\draw (-20, 36) -- (-20, 37);
\draw (-20, 37) -- (-19, 37);
\fill[fill=gray, fill opacity=0.3] (-19, 36) rectangle (-18, 37);
\draw (-19, 36) -- (-18, 36);
\draw (-19, 37) -- (-18, 37);
\fill[fill=gray, fill opacity=0.3] (-18, 36) rectangle (-17, 37);
\fill[fill=gray, fill opacity=0.3] (-17, 36) rectangle (-16, 37);
\draw (-16, 36) -- (-16, 37);
\draw (-17, 37) -- (-16, 37);
\fill[fill=gray, fill opacity=0.3] (-18, 37) rectangle (-17, 38);
\draw (-18, 37) -- (-18, 38);
\draw (-17, 37) -- (-17, 38);
\draw (-18, 38) -- (-17, 38);
%\draw[black] (-18, 39) node[align=center, below]{$cost_s=7.9, w_s=6, a_s=8, n_{LUT}=6$};
\draw[dotted, very thin, lightgray] (-25, 35) -- (-25, 39);
\draw[dotted, very thin, lightgray] (-24, 35) -- (-24, 39);
\draw[dotted, very thin, lightgray] (-23, 35) -- (-23, 39);
\draw[dotted, very thin, lightgray] (-22, 35) -- (-22, 39);
\draw[dotted, very thin, lightgray] (-25, 35) -- (-21, 35);
\draw[dotted, very thin, lightgray] (-25, 35) -- (-25, 39);
\draw[dotted, very thin, lightgray] (-24, 35) -- (-24, 39);
\draw[dotted, very thin, lightgray] (-23, 35) -- (-23, 39);
\draw[dotted, very thin, lightgray] (-22, 35) -- (-22, 39);
\draw[dotted, very thin, lightgray] (-25, 36) -- (-21, 36);
\draw[dotted, very thin, lightgray] (-25, 35) -- (-25, 39);
\draw[dotted, very thin, lightgray] (-24, 35) -- (-24, 39);
\draw[dotted, very thin, lightgray] (-23, 35) -- (-23, 39);
\draw[dotted, very thin, lightgray] (-22, 35) -- (-22, 39);
\draw[dotted, very thin, lightgray] (-25, 37) -- (-21, 37);
\draw[dotted, very thin, lightgray] (-25, 35) -- (-25, 39);
\draw[dotted, very thin, lightgray] (-24, 35) -- (-24, 39);
\draw[dotted, very thin, lightgray] (-23, 35) -- (-23, 39);
\draw[dotted, very thin, lightgray] (-22, 35) -- (-22, 39);
\draw[dotted, very thin, lightgray] (-25, 38) -- (-21, 38);
\draw[dotted, very thin, lightgray] (-21, 35) -- (-21, 39);
\draw[dotted, very thin, lightgray] (-25, 39) -- (-21, 39);
\fill[fill=gray, fill opacity=0.3] (-25, 35) rectangle (-24, 36);
\draw (-25, 35) -- (-25, 36);
\draw (-25, 35) -- (-24, 35);
\draw (-25, 36) -- (-24, 36);
\fill[fill=gray, fill opacity=0.3] (-24, 35) rectangle (-23, 36);
\draw (-24, 35) -- (-23, 35);
\fill[fill=gray, fill opacity=0.3] (-23, 35) rectangle (-22, 36);
\draw (-23, 35) -- (-22, 35);
\draw (-22, 35) -- (-22, 36);
\fill[fill=gray, fill opacity=0.3] (-24, 36) rectangle (-23, 37);
\draw (-24, 36) -- (-24, 37);
\fill[fill=gray, fill opacity=0.3] (-23, 36) rectangle (-22, 37);
\fill[fill=gray, fill opacity=0.3] (-22, 36) rectangle (-21, 37);
\draw (-22, 36) -- (-21, 36);
\draw (-21, 36) -- (-21, 37);
\draw (-22, 37) -- (-21, 37);
\fill[fill=gray, fill opacity=0.3] (-24, 37) rectangle (-23, 38);
\draw (-24, 37) -- (-24, 38);
\draw (-24, 38) -- (-23, 38);
\fill[fill=gray, fill opacity=0.3] (-23, 37) rectangle (-22, 38);
\draw (-22, 37) -- (-22, 38);
\draw (-23, 38) -- (-22, 38);
%\draw[black] (-23, 39) node[align=center, below]{$cost_s=7.9, w_s=6, a_s=8, n_{LUT}=6$};
\draw[dotted, very thin, lightgray] (-30, 35) -- (-30, 39);
\draw[dotted, very thin, lightgray] (-29, 35) -- (-29, 39);
\draw[dotted, very thin, lightgray] (-28, 35) -- (-28, 39);
\draw[dotted, very thin, lightgray] (-27, 35) -- (-27, 39);
\draw[dotted, very thin, lightgray] (-30, 35) -- (-26, 35);
\draw[dotted, very thin, lightgray] (-30, 35) -- (-30, 39);
\draw[dotted, very thin, lightgray] (-29, 35) -- (-29, 39);
\draw[dotted, very thin, lightgray] (-28, 35) -- (-28, 39);
\draw[dotted, very thin, lightgray] (-27, 35) -- (-27, 39);
\draw[dotted, very thin, lightgray] (-30, 36) -- (-26, 36);
\draw[dotted, very thin, lightgray] (-30, 35) -- (-30, 39);
\draw[dotted, very thin, lightgray] (-29, 35) -- (-29, 39);
\draw[dotted, very thin, lightgray] (-28, 35) -- (-28, 39);
\draw[dotted, very thin, lightgray] (-27, 35) -- (-27, 39);
\draw[dotted, very thin, lightgray] (-30, 37) -- (-26, 37);
\draw[dotted, very thin, lightgray] (-30, 35) -- (-30, 39);
\draw[dotted, very thin, lightgray] (-29, 35) -- (-29, 39);
\draw[dotted, very thin, lightgray] (-28, 35) -- (-28, 39);
\draw[dotted, very thin, lightgray] (-27, 35) -- (-27, 39);
\draw[dotted, very thin, lightgray] (-30, 38) -- (-26, 38);
\draw[dotted, very thin, lightgray] (-26, 35) -- (-26, 39);
\draw[dotted, very thin, lightgray] (-30, 39) -- (-26, 39);
\fill[fill=gray, fill opacity=0.3] (-30, 35) rectangle (-29, 36);
\draw (-30, 35) -- (-30, 36);
\draw (-30, 35) -- (-29, 35);
\draw (-29, 35) -- (-29, 36);
\fill[fill=gray, fill opacity=0.3] (-28, 35) rectangle (-27, 36);
\draw (-28, 35) -- (-28, 36);
\draw (-28, 35) -- (-27, 35);
\draw (-27, 35) -- (-27, 36);
\fill[fill=gray, fill opacity=0.3] (-30, 36) rectangle (-29, 37);
\draw (-30, 36) -- (-30, 37);
\draw (-30, 37) -- (-29, 37);
\fill[fill=gray, fill opacity=0.3] (-29, 36) rectangle (-28, 37);
\draw (-29, 36) -- (-28, 36);
\fill[fill=gray, fill opacity=0.3] (-28, 36) rectangle (-27, 37);
\fill[fill=gray, fill opacity=0.3] (-27, 36) rectangle (-26, 37);
\draw (-27, 36) -- (-26, 36);
\draw (-26, 36) -- (-26, 37);
\draw (-27, 37) -- (-26, 37);
\fill[fill=gray, fill opacity=0.3] (-29, 37) rectangle (-28, 38);
\draw (-29, 37) -- (-29, 38);
\draw (-29, 38) -- (-28, 38);
\fill[fill=gray, fill opacity=0.3] (-28, 37) rectangle (-27, 38);
\draw (-27, 37) -- (-27, 38);
\draw (-28, 38) -- (-27, 38);
%\draw[black] (-28, 39) node[align=center, below]{$cost_s=7.9, w_s=6, a_s=8, n_{LUT}=6$};
\draw[dotted, very thin, lightgray] (-35, 35) -- (-35, 39);
\draw[dotted, very thin, lightgray] (-34, 35) -- (-34, 39);
\draw[dotted, very thin, lightgray] (-33, 35) -- (-33, 39);
\draw[dotted, very thin, lightgray] (-32, 35) -- (-32, 39);
\draw[dotted, very thin, lightgray] (-35, 35) -- (-31, 35);
\draw[dotted, very thin, lightgray] (-35, 35) -- (-35, 39);
\draw[dotted, very thin, lightgray] (-34, 35) -- (-34, 39);
\draw[dotted, very thin, lightgray] (-33, 35) -- (-33, 39);
\draw[dotted, very thin, lightgray] (-32, 35) -- (-32, 39);
\draw[dotted, very thin, lightgray] (-35, 36) -- (-31, 36);
\draw[dotted, very thin, lightgray] (-35, 35) -- (-35, 39);
\draw[dotted, very thin, lightgray] (-34, 35) -- (-34, 39);
\draw[dotted, very thin, lightgray] (-33, 35) -- (-33, 39);
\draw[dotted, very thin, lightgray] (-32, 35) -- (-32, 39);
\draw[dotted, very thin, lightgray] (-35, 37) -- (-31, 37);
\draw[dotted, very thin, lightgray] (-35, 35) -- (-35, 39);
\draw[dotted, very thin, lightgray] (-34, 35) -- (-34, 39);
\draw[dotted, very thin, lightgray] (-33, 35) -- (-33, 39);
\draw[dotted, very thin, lightgray] (-32, 35) -- (-32, 39);
\draw[dotted, very thin, lightgray] (-35, 38) -- (-31, 38);
\draw[dotted, very thin, lightgray] (-31, 35) -- (-31, 39);
\draw[dotted, very thin, lightgray] (-35, 39) -- (-31, 39);
\fill[fill=gray, fill opacity=0.3] (-35, 35) rectangle (-34, 36);
\draw (-35, 35) -- (-35, 36);
\draw (-35, 35) -- (-34, 35);
\fill[fill=gray, fill opacity=0.3] (-34, 35) rectangle (-33, 36);
\draw (-34, 35) -- (-33, 35);
\draw (-33, 35) -- (-33, 36);
\fill[fill=gray, fill opacity=0.3] (-35, 36) rectangle (-34, 37);
\draw (-35, 36) -- (-35, 37);
\fill[fill=gray, fill opacity=0.3] (-34, 36) rectangle (-33, 37);
\draw (-33, 36) -- (-33, 37);
\fill[fill=gray, fill opacity=0.3] (-32, 36) rectangle (-31, 37);
\draw (-32, 36) -- (-32, 37);
\draw (-32, 36) -- (-31, 36);
\draw (-32, 37) -- (-31, 37);
\fill[fill=gray, fill opacity=0.3] (-35, 37) rectangle (-34, 38);
\draw (-35, 37) -- (-35, 38);
\draw (-35, 38) -- (-34, 38);
\fill[fill=gray, fill opacity=0.3] (-34, 37) rectangle (-33, 38);
\draw (-34, 38) -- (-33, 38);
\fill[fill=gray, fill opacity=0.3] (-33, 37) rectangle (-32, 38);
\draw (-33, 37) -- (-32, 37);
\draw (-32, 37) -- (-32, 38);
\draw (-33, 38) -- (-32, 38);
%\draw[black] (-33, 39) node[align=center, below]{$cost_s=7.9, w_s=6, a_s=8, n_{LUT}=6$};
\draw[dotted, very thin, lightgray] (-40, 35) -- (-40, 39);
\draw[dotted, very thin, lightgray] (-39, 35) -- (-39, 39);
\draw[dotted, very thin, lightgray] (-38, 35) -- (-38, 39);
\draw[dotted, very thin, lightgray] (-37, 35) -- (-37, 39);
\draw[dotted, very thin, lightgray] (-40, 35) -- (-36, 35);
\draw[dotted, very thin, lightgray] (-40, 35) -- (-40, 39);
\draw[dotted, very thin, lightgray] (-39, 35) -- (-39, 39);
\draw[dotted, very thin, lightgray] (-38, 35) -- (-38, 39);
\draw[dotted, very thin, lightgray] (-37, 35) -- (-37, 39);
\draw[dotted, very thin, lightgray] (-40, 36) -- (-36, 36);
\draw[dotted, very thin, lightgray] (-40, 35) -- (-40, 39);
\draw[dotted, very thin, lightgray] (-39, 35) -- (-39, 39);
\draw[dotted, very thin, lightgray] (-38, 35) -- (-38, 39);
\draw[dotted, very thin, lightgray] (-37, 35) -- (-37, 39);
\draw[dotted, very thin, lightgray] (-40, 37) -- (-36, 37);
\draw[dotted, very thin, lightgray] (-40, 35) -- (-40, 39);
\draw[dotted, very thin, lightgray] (-39, 35) -- (-39, 39);
\draw[dotted, very thin, lightgray] (-38, 35) -- (-38, 39);
\draw[dotted, very thin, lightgray] (-37, 35) -- (-37, 39);
\draw[dotted, very thin, lightgray] (-40, 38) -- (-36, 38);
\draw[dotted, very thin, lightgray] (-36, 35) -- (-36, 39);
\draw[dotted, very thin, lightgray] (-40, 39) -- (-36, 39);
\fill[fill=gray, fill opacity=0.3] (-40, 35) rectangle (-39, 36);
\draw (-40, 35) -- (-40, 36);
\draw (-40, 35) -- (-39, 35);
\draw (-40, 36) -- (-39, 36);
\fill[fill=gray, fill opacity=0.3] (-39, 35) rectangle (-38, 36);
\draw (-39, 35) -- (-38, 35);
\draw (-38, 35) -- (-38, 36);
\fill[fill=gray, fill opacity=0.3] (-39, 36) rectangle (-38, 37);
\draw (-39, 36) -- (-39, 37);
\fill[fill=gray, fill opacity=0.3] (-38, 36) rectangle (-37, 37);
\draw (-38, 36) -- (-37, 36);
\fill[fill=gray, fill opacity=0.3] (-37, 36) rectangle (-36, 37);
\draw (-37, 36) -- (-36, 36);
\draw (-37, 37) -- (-36, 37);
\fill[fill=gray, fill opacity=0.3] (-40, 37) rectangle (-39, 38);
\draw (-40, 37) -- (-40, 38);
\draw (-40, 37) -- (-39, 37);
\draw (-40, 38) -- (-39, 38);
\fill[fill=gray, fill opacity=0.3] (-39, 37) rectangle (-38, 38);
\draw (-39, 38) -- (-38, 38);
\fill[fill=gray, fill opacity=0.3] (-38, 37) rectangle (-37, 38);
\draw (-37, 37) -- (-37, 38);
\draw (-38, 38) -- (-37, 38);
%\draw[black] (-38, 39) node[align=center, below]{$cost_s=7.9, w_s=6, a_s=8, n_{LUT}=6$};
\draw[dotted, very thin, lightgray] (-45, 35) -- (-45, 39);
\draw[dotted, very thin, lightgray] (-44, 35) -- (-44, 39);
\draw[dotted, very thin, lightgray] (-43, 35) -- (-43, 39);
\draw[dotted, very thin, lightgray] (-42, 35) -- (-42, 39);
\draw[dotted, very thin, lightgray] (-45, 35) -- (-41, 35);
\draw[dotted, very thin, lightgray] (-45, 35) -- (-45, 39);
\draw[dotted, very thin, lightgray] (-44, 35) -- (-44, 39);
\draw[dotted, very thin, lightgray] (-43, 35) -- (-43, 39);
\draw[dotted, very thin, lightgray] (-42, 35) -- (-42, 39);
\draw[dotted, very thin, lightgray] (-45, 36) -- (-41, 36);
\draw[dotted, very thin, lightgray] (-45, 35) -- (-45, 39);
\draw[dotted, very thin, lightgray] (-44, 35) -- (-44, 39);
\draw[dotted, very thin, lightgray] (-43, 35) -- (-43, 39);
\draw[dotted, very thin, lightgray] (-42, 35) -- (-42, 39);
\draw[dotted, very thin, lightgray] (-45, 37) -- (-41, 37);
\draw[dotted, very thin, lightgray] (-45, 35) -- (-45, 39);
\draw[dotted, very thin, lightgray] (-44, 35) -- (-44, 39);
\draw[dotted, very thin, lightgray] (-43, 35) -- (-43, 39);
\draw[dotted, very thin, lightgray] (-42, 35) -- (-42, 39);
\draw[dotted, very thin, lightgray] (-45, 38) -- (-41, 38);
\draw[dotted, very thin, lightgray] (-41, 35) -- (-41, 39);
\draw[dotted, very thin, lightgray] (-45, 39) -- (-41, 39);
\fill[fill=gray, fill opacity=0.3] (-45, 35) rectangle (-44, 36);
\draw (-45, 35) -- (-45, 36);
\draw (-45, 35) -- (-44, 35);
\draw (-44, 35) -- (-44, 36);
\fill[fill=gray, fill opacity=0.3] (-45, 36) rectangle (-44, 37);
\draw (-45, 36) -- (-45, 37);
\fill[fill=gray, fill opacity=0.3] (-44, 36) rectangle (-43, 37);
\draw (-44, 36) -- (-43, 36);
\fill[fill=gray, fill opacity=0.3] (-43, 36) rectangle (-42, 37);
\draw (-43, 36) -- (-42, 36);
\fill[fill=gray, fill opacity=0.3] (-42, 36) rectangle (-41, 37);
\draw (-42, 36) -- (-41, 36);
\draw (-42, 37) -- (-41, 37);
\fill[fill=gray, fill opacity=0.3] (-45, 37) rectangle (-44, 38);
\draw (-45, 37) -- (-45, 38);
\draw (-45, 38) -- (-44, 38);
\fill[fill=gray, fill opacity=0.3] (-44, 37) rectangle (-43, 38);
\draw (-44, 38) -- (-43, 38);
\fill[fill=gray, fill opacity=0.3] (-43, 37) rectangle (-42, 38);
\draw (-42, 37) -- (-42, 38);
\draw (-43, 38) -- (-42, 38);
%\draw[black] (-43, 39) node[align=center, below]{$cost_s=7.9, w_s=6, a_s=8, n_{LUT}=6$};
\draw[dotted, very thin, lightgray] (-50, 35) -- (-50, 39);
\draw[dotted, very thin, lightgray] (-49, 35) -- (-49, 39);
\draw[dotted, very thin, lightgray] (-48, 35) -- (-48, 39);
\draw[dotted, very thin, lightgray] (-47, 35) -- (-47, 39);
\draw[dotted, very thin, lightgray] (-50, 35) -- (-46, 35);
\draw[dotted, very thin, lightgray] (-50, 35) -- (-50, 39);
\draw[dotted, very thin, lightgray] (-49, 35) -- (-49, 39);
\draw[dotted, very thin, lightgray] (-48, 35) -- (-48, 39);
\draw[dotted, very thin, lightgray] (-47, 35) -- (-47, 39);
\draw[dotted, very thin, lightgray] (-50, 36) -- (-46, 36);
\draw[dotted, very thin, lightgray] (-50, 35) -- (-50, 39);
\draw[dotted, very thin, lightgray] (-49, 35) -- (-49, 39);
\draw[dotted, very thin, lightgray] (-48, 35) -- (-48, 39);
\draw[dotted, very thin, lightgray] (-47, 35) -- (-47, 39);
\draw[dotted, very thin, lightgray] (-50, 37) -- (-46, 37);
\draw[dotted, very thin, lightgray] (-50, 35) -- (-50, 39);
\draw[dotted, very thin, lightgray] (-49, 35) -- (-49, 39);
\draw[dotted, very thin, lightgray] (-48, 35) -- (-48, 39);
\draw[dotted, very thin, lightgray] (-47, 35) -- (-47, 39);
\draw[dotted, very thin, lightgray] (-50, 38) -- (-46, 38);
\draw[dotted, very thin, lightgray] (-46, 35) -- (-46, 39);
\draw[dotted, very thin, lightgray] (-50, 39) -- (-46, 39);
\fill[fill=gray, fill opacity=0.3] (-50, 35) rectangle (-49, 36);
\draw (-50, 35) -- (-50, 36);
\draw (-50, 35) -- (-49, 35);
\fill[fill=gray, fill opacity=0.3] (-49, 35) rectangle (-48, 36);
\draw (-49, 35) -- (-48, 35);
\fill[fill=gray, fill opacity=0.3] (-48, 35) rectangle (-47, 36);
\draw (-48, 35) -- (-47, 35);
\fill[fill=gray, fill opacity=0.3] (-47, 35) rectangle (-46, 36);
\draw (-47, 35) -- (-46, 35);
\draw (-47, 36) -- (-46, 36);
\fill[fill=gray, fill opacity=0.3] (-50, 36) rectangle (-49, 37);
\draw (-50, 36) -- (-50, 37);
\draw (-50, 37) -- (-49, 37);
\fill[fill=gray, fill opacity=0.3] (-49, 36) rectangle (-48, 37);
\draw (-49, 37) -- (-48, 37);
\fill[fill=gray, fill opacity=0.3] (-48, 36) rectangle (-47, 37);
\draw (-47, 36) -- (-47, 37);
\draw (-48, 37) -- (-47, 37);
\fill[fill=gray, fill opacity=0.3] (-47, 37) rectangle (-46, 38);
\draw (-47, 37) -- (-47, 38);
\draw (-47, 37) -- (-46, 37);
\draw (-46, 37) -- (-46, 38);
\draw (-47, 38) -- (-46, 38);
%\draw[black] (-48, 39) node[align=center, below]{$cost_s=7.9, w_s=6, a_s=8, n_{LUT}=6$};
\draw[dotted, very thin, lightgray] (-55, 35) -- (-55, 39);
\draw[dotted, very thin, lightgray] (-54, 35) -- (-54, 39);
\draw[dotted, very thin, lightgray] (-53, 35) -- (-53, 39);
\draw[dotted, very thin, lightgray] (-52, 35) -- (-52, 39);
\draw[dotted, very thin, lightgray] (-55, 35) -- (-51, 35);
\draw[dotted, very thin, lightgray] (-55, 35) -- (-55, 39);
\draw[dotted, very thin, lightgray] (-54, 35) -- (-54, 39);
\draw[dotted, very thin, lightgray] (-53, 35) -- (-53, 39);
\draw[dotted, very thin, lightgray] (-52, 35) -- (-52, 39);
\draw[dotted, very thin, lightgray] (-55, 36) -- (-51, 36);
\draw[dotted, very thin, lightgray] (-55, 35) -- (-55, 39);
\draw[dotted, very thin, lightgray] (-54, 35) -- (-54, 39);
\draw[dotted, very thin, lightgray] (-53, 35) -- (-53, 39);
\draw[dotted, very thin, lightgray] (-52, 35) -- (-52, 39);
\draw[dotted, very thin, lightgray] (-55, 37) -- (-51, 37);
\draw[dotted, very thin, lightgray] (-55, 35) -- (-55, 39);
\draw[dotted, very thin, lightgray] (-54, 35) -- (-54, 39);
\draw[dotted, very thin, lightgray] (-53, 35) -- (-53, 39);
\draw[dotted, very thin, lightgray] (-52, 35) -- (-52, 39);
\draw[dotted, very thin, lightgray] (-55, 38) -- (-51, 38);
\draw[dotted, very thin, lightgray] (-51, 35) -- (-51, 39);
\draw[dotted, very thin, lightgray] (-55, 39) -- (-51, 39);
\fill[fill=gray, fill opacity=0.3] (-55, 35) rectangle (-54, 36);
\draw (-55, 35) -- (-55, 36);
\draw (-55, 35) -- (-54, 35);
\fill[fill=gray, fill opacity=0.3] (-54, 35) rectangle (-53, 36);
\draw (-54, 35) -- (-53, 35);
\fill[fill=gray, fill opacity=0.3] (-53, 35) rectangle (-52, 36);
\draw (-53, 35) -- (-52, 35);
\draw (-52, 35) -- (-52, 36);
\fill[fill=gray, fill opacity=0.3] (-55, 36) rectangle (-54, 37);
\draw (-55, 36) -- (-55, 37);
\draw (-55, 37) -- (-54, 37);
\fill[fill=gray, fill opacity=0.3] (-54, 36) rectangle (-53, 37);
\fill[fill=gray, fill opacity=0.3] (-53, 36) rectangle (-52, 37);
\draw (-52, 36) -- (-52, 37);
\draw (-53, 37) -- (-52, 37);
\fill[fill=gray, fill opacity=0.3] (-54, 37) rectangle (-53, 38);
\draw (-54, 37) -- (-54, 38);
\draw (-53, 37) -- (-53, 38);
\draw (-54, 38) -- (-53, 38);
\fill[fill=gray, fill opacity=0.3] (-52, 37) rectangle (-51, 38);
\draw (-52, 37) -- (-52, 38);
\draw (-52, 37) -- (-51, 37);
\draw (-51, 37) -- (-51, 38);
\draw (-52, 38) -- (-51, 38);
%\draw[black] (-53, 39) node[align=center, below]{$cost_s=7.9, w_s=6, a_s=8, n_{LUT}=6$};
\draw[dotted, very thin, lightgray] (-60, 35) -- (-60, 39);
\draw[dotted, very thin, lightgray] (-59, 35) -- (-59, 39);
\draw[dotted, very thin, lightgray] (-58, 35) -- (-58, 39);
\draw[dotted, very thin, lightgray] (-57, 35) -- (-57, 39);
\draw[dotted, very thin, lightgray] (-60, 35) -- (-56, 35);
\draw[dotted, very thin, lightgray] (-60, 35) -- (-60, 39);
\draw[dotted, very thin, lightgray] (-59, 35) -- (-59, 39);
\draw[dotted, very thin, lightgray] (-58, 35) -- (-58, 39);
\draw[dotted, very thin, lightgray] (-57, 35) -- (-57, 39);
\draw[dotted, very thin, lightgray] (-60, 36) -- (-56, 36);
\draw[dotted, very thin, lightgray] (-60, 35) -- (-60, 39);
\draw[dotted, very thin, lightgray] (-59, 35) -- (-59, 39);
\draw[dotted, very thin, lightgray] (-58, 35) -- (-58, 39);
\draw[dotted, very thin, lightgray] (-57, 35) -- (-57, 39);
\draw[dotted, very thin, lightgray] (-60, 37) -- (-56, 37);
\draw[dotted, very thin, lightgray] (-60, 35) -- (-60, 39);
\draw[dotted, very thin, lightgray] (-59, 35) -- (-59, 39);
\draw[dotted, very thin, lightgray] (-58, 35) -- (-58, 39);
\draw[dotted, very thin, lightgray] (-57, 35) -- (-57, 39);
\draw[dotted, very thin, lightgray] (-60, 38) -- (-56, 38);
\draw[dotted, very thin, lightgray] (-56, 35) -- (-56, 39);
\draw[dotted, very thin, lightgray] (-60, 39) -- (-56, 39);
\fill[fill=gray, fill opacity=0.3] (-60, 35) rectangle (-59, 36);
\draw (-60, 35) -- (-60, 36);
\draw (-60, 35) -- (-59, 35);
\fill[fill=gray, fill opacity=0.3] (-59, 35) rectangle (-58, 36);
\draw (-59, 35) -- (-58, 35);
\draw (-58, 35) -- (-58, 36);
\fill[fill=gray, fill opacity=0.3] (-57, 35) rectangle (-56, 36);
\draw (-57, 35) -- (-57, 36);
\draw (-57, 35) -- (-56, 35);
\draw (-57, 36) -- (-56, 36);
\fill[fill=gray, fill opacity=0.3] (-60, 36) rectangle (-59, 37);
\draw (-60, 36) -- (-60, 37);
\fill[fill=gray, fill opacity=0.3] (-59, 36) rectangle (-58, 37);
\draw (-58, 36) -- (-58, 37);
\fill[fill=gray, fill opacity=0.3] (-60, 37) rectangle (-59, 38);
\draw (-60, 37) -- (-60, 38);
\draw (-60, 38) -- (-59, 38);
\fill[fill=gray, fill opacity=0.3] (-59, 37) rectangle (-58, 38);
\draw (-58, 37) -- (-58, 38);
\draw (-59, 38) -- (-58, 38);
\fill[fill=gray, fill opacity=0.3] (-57, 37) rectangle (-56, 38);
\draw (-57, 37) -- (-57, 38);
\draw (-57, 37) -- (-56, 37);
\draw (-56, 37) -- (-56, 38);
\draw (-57, 38) -- (-56, 38);
%\draw[black] (-58, 39) node[align=center, below]{$cost_s=7.9, w_s=6, a_s=8, n_{LUT}=6$};
\draw[dotted, very thin, lightgray] (-65, 35) -- (-65, 39);
\draw[dotted, very thin, lightgray] (-64, 35) -- (-64, 39);
\draw[dotted, very thin, lightgray] (-63, 35) -- (-63, 39);
\draw[dotted, very thin, lightgray] (-62, 35) -- (-62, 39);
\draw[dotted, very thin, lightgray] (-65, 35) -- (-61, 35);
\draw[dotted, very thin, lightgray] (-65, 35) -- (-65, 39);
\draw[dotted, very thin, lightgray] (-64, 35) -- (-64, 39);
\draw[dotted, very thin, lightgray] (-63, 35) -- (-63, 39);
\draw[dotted, very thin, lightgray] (-62, 35) -- (-62, 39);
\draw[dotted, very thin, lightgray] (-65, 36) -- (-61, 36);
\draw[dotted, very thin, lightgray] (-65, 35) -- (-65, 39);
\draw[dotted, very thin, lightgray] (-64, 35) -- (-64, 39);
\draw[dotted, very thin, lightgray] (-63, 35) -- (-63, 39);
\draw[dotted, very thin, lightgray] (-62, 35) -- (-62, 39);
\draw[dotted, very thin, lightgray] (-65, 37) -- (-61, 37);
\draw[dotted, very thin, lightgray] (-65, 35) -- (-65, 39);
\draw[dotted, very thin, lightgray] (-64, 35) -- (-64, 39);
\draw[dotted, very thin, lightgray] (-63, 35) -- (-63, 39);
\draw[dotted, very thin, lightgray] (-62, 35) -- (-62, 39);
\draw[dotted, very thin, lightgray] (-65, 38) -- (-61, 38);
\draw[dotted, very thin, lightgray] (-61, 35) -- (-61, 39);
\draw[dotted, very thin, lightgray] (-65, 39) -- (-61, 39);
\fill[fill=gray, fill opacity=0.3] (-65, 35) rectangle (-64, 36);
\draw (-65, 35) -- (-65, 36);
\draw (-65, 35) -- (-64, 35);
\fill[fill=gray, fill opacity=0.3] (-64, 35) rectangle (-63, 36);
\draw (-64, 35) -- (-63, 35);
\draw (-63, 35) -- (-63, 36);
\fill[fill=gray, fill opacity=0.3] (-65, 36) rectangle (-64, 37);
\draw (-65, 36) -- (-65, 37);
\fill[fill=gray, fill opacity=0.3] (-64, 36) rectangle (-63, 37);
\fill[fill=gray, fill opacity=0.3] (-63, 36) rectangle (-62, 37);
\draw (-63, 36) -- (-62, 36);
\draw (-62, 36) -- (-62, 37);
\draw (-63, 37) -- (-62, 37);
\fill[fill=gray, fill opacity=0.3] (-65, 37) rectangle (-64, 38);
\draw (-65, 37) -- (-65, 38);
\draw (-65, 38) -- (-64, 38);
\fill[fill=gray, fill opacity=0.3] (-64, 37) rectangle (-63, 38);
\draw (-63, 37) -- (-63, 38);
\draw (-64, 38) -- (-63, 38);
\fill[fill=gray, fill opacity=0.3] (-62, 37) rectangle (-61, 38);
\draw (-62, 37) -- (-62, 38);
\draw (-62, 37) -- (-61, 37);
\draw (-61, 37) -- (-61, 38);
\draw (-62, 38) -- (-61, 38);
%\draw[black] (-63, 39) node[align=center, below]{$cost_s=7.9, w_s=6, a_s=8, n_{LUT}=6$};
\draw[dotted, very thin, lightgray] (-70, 35) -- (-70, 39);
\draw[dotted, very thin, lightgray] (-69, 35) -- (-69, 39);
\draw[dotted, very thin, lightgray] (-68, 35) -- (-68, 39);
\draw[dotted, very thin, lightgray] (-67, 35) -- (-67, 39);
\draw[dotted, very thin, lightgray] (-70, 35) -- (-66, 35);
\draw[dotted, very thin, lightgray] (-70, 35) -- (-70, 39);
\draw[dotted, very thin, lightgray] (-69, 35) -- (-69, 39);
\draw[dotted, very thin, lightgray] (-68, 35) -- (-68, 39);
\draw[dotted, very thin, lightgray] (-67, 35) -- (-67, 39);
\draw[dotted, very thin, lightgray] (-70, 36) -- (-66, 36);
\draw[dotted, very thin, lightgray] (-70, 35) -- (-70, 39);
\draw[dotted, very thin, lightgray] (-69, 35) -- (-69, 39);
\draw[dotted, very thin, lightgray] (-68, 35) -- (-68, 39);
\draw[dotted, very thin, lightgray] (-67, 35) -- (-67, 39);
\draw[dotted, very thin, lightgray] (-70, 37) -- (-66, 37);
\draw[dotted, very thin, lightgray] (-70, 35) -- (-70, 39);
\draw[dotted, very thin, lightgray] (-69, 35) -- (-69, 39);
\draw[dotted, very thin, lightgray] (-68, 35) -- (-68, 39);
\draw[dotted, very thin, lightgray] (-67, 35) -- (-67, 39);
\draw[dotted, very thin, lightgray] (-70, 38) -- (-66, 38);
\draw[dotted, very thin, lightgray] (-66, 35) -- (-66, 39);
\draw[dotted, very thin, lightgray] (-70, 39) -- (-66, 39);
\fill[fill=gray, fill opacity=0.3] (-68, 35) rectangle (-67, 36);
\draw (-68, 35) -- (-68, 36);
\draw (-68, 35) -- (-67, 35);
\fill[fill=gray, fill opacity=0.3] (-67, 35) rectangle (-66, 36);
\draw (-67, 35) -- (-66, 35);
\fill[fill=gray, fill opacity=0.3] (-70, 36) rectangle (-69, 37);
\draw (-70, 36) -- (-70, 37);
\draw (-70, 36) -- (-69, 36);
\draw (-70, 37) -- (-69, 37);
\fill[fill=gray, fill opacity=0.3] (-69, 36) rectangle (-68, 37);
\draw (-69, 36) -- (-68, 36);
\draw (-69, 37) -- (-68, 37);
\fill[fill=gray, fill opacity=0.3] (-68, 36) rectangle (-67, 37);
\fill[fill=gray, fill opacity=0.3] (-67, 36) rectangle (-66, 37);
\draw (-66, 36) -- (-66, 37);
\fill[fill=gray, fill opacity=0.3] (-68, 37) rectangle (-67, 38);
\draw (-68, 37) -- (-68, 38);
\draw (-68, 38) -- (-67, 38);
\fill[fill=gray, fill opacity=0.3] (-67, 37) rectangle (-66, 38);
\draw (-66, 37) -- (-66, 38);
\draw (-67, 38) -- (-66, 38);
%\draw[black] (-68, 39) node[align=center, below]{$cost_s=7.9, w_s=6, a_s=8, n_{LUT}=6$};
\draw[dotted, very thin, lightgray] (-75, 35) -- (-75, 39);
\draw[dotted, very thin, lightgray] (-74, 35) -- (-74, 39);
\draw[dotted, very thin, lightgray] (-73, 35) -- (-73, 39);
\draw[dotted, very thin, lightgray] (-72, 35) -- (-72, 39);
\draw[dotted, very thin, lightgray] (-75, 35) -- (-71, 35);
\draw[dotted, very thin, lightgray] (-75, 35) -- (-75, 39);
\draw[dotted, very thin, lightgray] (-74, 35) -- (-74, 39);
\draw[dotted, very thin, lightgray] (-73, 35) -- (-73, 39);
\draw[dotted, very thin, lightgray] (-72, 35) -- (-72, 39);
\draw[dotted, very thin, lightgray] (-75, 36) -- (-71, 36);
\draw[dotted, very thin, lightgray] (-75, 35) -- (-75, 39);
\draw[dotted, very thin, lightgray] (-74, 35) -- (-74, 39);
\draw[dotted, very thin, lightgray] (-73, 35) -- (-73, 39);
\draw[dotted, very thin, lightgray] (-72, 35) -- (-72, 39);
\draw[dotted, very thin, lightgray] (-75, 37) -- (-71, 37);
\draw[dotted, very thin, lightgray] (-75, 35) -- (-75, 39);
\draw[dotted, very thin, lightgray] (-74, 35) -- (-74, 39);
\draw[dotted, very thin, lightgray] (-73, 35) -- (-73, 39);
\draw[dotted, very thin, lightgray] (-72, 35) -- (-72, 39);
\draw[dotted, very thin, lightgray] (-75, 38) -- (-71, 38);
\draw[dotted, very thin, lightgray] (-71, 35) -- (-71, 39);
\draw[dotted, very thin, lightgray] (-75, 39) -- (-71, 39);
\fill[fill=gray, fill opacity=0.3] (-74, 35) rectangle (-73, 36);
\draw (-74, 35) -- (-74, 36);
\draw (-74, 35) -- (-73, 35);
\fill[fill=gray, fill opacity=0.3] (-73, 35) rectangle (-72, 36);
\draw (-73, 35) -- (-72, 35);
\draw (-72, 35) -- (-72, 36);
\fill[fill=gray, fill opacity=0.3] (-75, 36) rectangle (-74, 37);
\draw (-75, 36) -- (-75, 37);
\draw (-75, 36) -- (-74, 36);
\draw (-75, 37) -- (-74, 37);
\fill[fill=gray, fill opacity=0.3] (-74, 36) rectangle (-73, 37);
\fill[fill=gray, fill opacity=0.3] (-73, 36) rectangle (-72, 37);
\draw (-72, 36) -- (-72, 37);
\fill[fill=gray, fill opacity=0.3] (-74, 37) rectangle (-73, 38);
\draw (-74, 37) -- (-74, 38);
\draw (-74, 38) -- (-73, 38);
\fill[fill=gray, fill opacity=0.3] (-73, 37) rectangle (-72, 38);
\draw (-73, 38) -- (-72, 38);
\fill[fill=gray, fill opacity=0.3] (-72, 37) rectangle (-71, 38);
\draw (-72, 37) -- (-71, 37);
\draw (-71, 37) -- (-71, 38);
\draw (-72, 38) -- (-71, 38);
%\draw[black] (-73, 39) node[align=center, below]{$cost_s=7.9, w_s=6, a_s=8, n_{LUT}=6$};
\draw[dotted, very thin, lightgray] (-80, 35) -- (-80, 39);
\draw[dotted, very thin, lightgray] (-79, 35) -- (-79, 39);
\draw[dotted, very thin, lightgray] (-78, 35) -- (-78, 39);
\draw[dotted, very thin, lightgray] (-77, 35) -- (-77, 39);
\draw[dotted, very thin, lightgray] (-80, 35) -- (-76, 35);
\draw[dotted, very thin, lightgray] (-80, 35) -- (-80, 39);
\draw[dotted, very thin, lightgray] (-79, 35) -- (-79, 39);
\draw[dotted, very thin, lightgray] (-78, 35) -- (-78, 39);
\draw[dotted, very thin, lightgray] (-77, 35) -- (-77, 39);
\draw[dotted, very thin, lightgray] (-80, 36) -- (-76, 36);
\draw[dotted, very thin, lightgray] (-80, 35) -- (-80, 39);
\draw[dotted, very thin, lightgray] (-79, 35) -- (-79, 39);
\draw[dotted, very thin, lightgray] (-78, 35) -- (-78, 39);
\draw[dotted, very thin, lightgray] (-77, 35) -- (-77, 39);
\draw[dotted, very thin, lightgray] (-80, 37) -- (-76, 37);
\draw[dotted, very thin, lightgray] (-80, 35) -- (-80, 39);
\draw[dotted, very thin, lightgray] (-79, 35) -- (-79, 39);
\draw[dotted, very thin, lightgray] (-78, 35) -- (-78, 39);
\draw[dotted, very thin, lightgray] (-77, 35) -- (-77, 39);
\draw[dotted, very thin, lightgray] (-80, 38) -- (-76, 38);
\draw[dotted, very thin, lightgray] (-76, 35) -- (-76, 39);
\draw[dotted, very thin, lightgray] (-80, 39) -- (-76, 39);
\fill[fill=gray, fill opacity=0.3] (-78, 35) rectangle (-77, 36);
\draw (-78, 35) -- (-78, 36);
\draw (-78, 35) -- (-77, 35);
\draw (-77, 35) -- (-77, 36);
\fill[fill=gray, fill opacity=0.3] (-80, 36) rectangle (-79, 37);
\draw (-80, 36) -- (-80, 37);
\draw (-80, 36) -- (-79, 36);
\draw (-80, 37) -- (-79, 37);
\fill[fill=gray, fill opacity=0.3] (-79, 36) rectangle (-78, 37);
\draw (-79, 36) -- (-78, 36);
\fill[fill=gray, fill opacity=0.3] (-78, 36) rectangle (-77, 37);
\fill[fill=gray, fill opacity=0.3] (-77, 36) rectangle (-76, 37);
\draw (-77, 36) -- (-76, 36);
\draw (-76, 36) -- (-76, 37);
\fill[fill=gray, fill opacity=0.3] (-79, 37) rectangle (-78, 38);
\draw (-79, 37) -- (-79, 38);
\draw (-79, 38) -- (-78, 38);
\fill[fill=gray, fill opacity=0.3] (-78, 37) rectangle (-77, 38);
\draw (-78, 38) -- (-77, 38);
\fill[fill=gray, fill opacity=0.3] (-77, 37) rectangle (-76, 38);
\draw (-76, 37) -- (-76, 38);
\draw (-77, 38) -- (-76, 38);
%\draw[black] (-78, 39) node[align=center, below]{$cost_s=7.9, w_s=6, a_s=8, n_{LUT}=6$};
\draw[dotted, very thin, lightgray] (-85, 35) -- (-85, 39);
\draw[dotted, very thin, lightgray] (-84, 35) -- (-84, 39);
\draw[dotted, very thin, lightgray] (-83, 35) -- (-83, 39);
\draw[dotted, very thin, lightgray] (-82, 35) -- (-82, 39);
\draw[dotted, very thin, lightgray] (-85, 35) -- (-81, 35);
\draw[dotted, very thin, lightgray] (-85, 35) -- (-85, 39);
\draw[dotted, very thin, lightgray] (-84, 35) -- (-84, 39);
\draw[dotted, very thin, lightgray] (-83, 35) -- (-83, 39);
\draw[dotted, very thin, lightgray] (-82, 35) -- (-82, 39);
\draw[dotted, very thin, lightgray] (-85, 36) -- (-81, 36);
\draw[dotted, very thin, lightgray] (-85, 35) -- (-85, 39);
\draw[dotted, very thin, lightgray] (-84, 35) -- (-84, 39);
\draw[dotted, very thin, lightgray] (-83, 35) -- (-83, 39);
\draw[dotted, very thin, lightgray] (-82, 35) -- (-82, 39);
\draw[dotted, very thin, lightgray] (-85, 37) -- (-81, 37);
\draw[dotted, very thin, lightgray] (-85, 35) -- (-85, 39);
\draw[dotted, very thin, lightgray] (-84, 35) -- (-84, 39);
\draw[dotted, very thin, lightgray] (-83, 35) -- (-83, 39);
\draw[dotted, very thin, lightgray] (-82, 35) -- (-82, 39);
\draw[dotted, very thin, lightgray] (-85, 38) -- (-81, 38);
\draw[dotted, very thin, lightgray] (-81, 35) -- (-81, 39);
\draw[dotted, very thin, lightgray] (-85, 39) -- (-81, 39);
\fill[fill=gray, fill opacity=0.3] (-84, 35) rectangle (-83, 36);
\draw (-84, 35) -- (-84, 36);
\draw (-84, 35) -- (-83, 35);
\draw (-83, 35) -- (-83, 36);
\fill[fill=gray, fill opacity=0.3] (-85, 36) rectangle (-84, 37);
\draw (-85, 36) -- (-85, 37);
\draw (-85, 36) -- (-84, 36);
\fill[fill=gray, fill opacity=0.3] (-84, 36) rectangle (-83, 37);
\fill[fill=gray, fill opacity=0.3] (-83, 36) rectangle (-82, 37);
\draw (-83, 36) -- (-82, 36);
\draw (-82, 36) -- (-82, 37);
\fill[fill=gray, fill opacity=0.3] (-85, 37) rectangle (-84, 38);
\draw (-85, 37) -- (-85, 38);
\draw (-85, 38) -- (-84, 38);
\fill[fill=gray, fill opacity=0.3] (-84, 37) rectangle (-83, 38);
\draw (-84, 38) -- (-83, 38);
\fill[fill=gray, fill opacity=0.3] (-83, 37) rectangle (-82, 38);
\draw (-83, 38) -- (-82, 38);
\fill[fill=gray, fill opacity=0.3] (-82, 37) rectangle (-81, 38);
\draw (-82, 37) -- (-81, 37);
\draw (-81, 37) -- (-81, 38);
\draw (-82, 38) -- (-81, 38);
%\draw[black] (-83, 39) node[align=center, below]{$cost_s=7.9, w_s=6, a_s=8, n_{LUT}=6$};
\draw[dotted, very thin, lightgray] (-90, 35) -- (-90, 39);
\draw[dotted, very thin, lightgray] (-89, 35) -- (-89, 39);
\draw[dotted, very thin, lightgray] (-88, 35) -- (-88, 39);
\draw[dotted, very thin, lightgray] (-87, 35) -- (-87, 39);
\draw[dotted, very thin, lightgray] (-90, 35) -- (-86, 35);
\draw[dotted, very thin, lightgray] (-90, 35) -- (-90, 39);
\draw[dotted, very thin, lightgray] (-89, 35) -- (-89, 39);
\draw[dotted, very thin, lightgray] (-88, 35) -- (-88, 39);
\draw[dotted, very thin, lightgray] (-87, 35) -- (-87, 39);
\draw[dotted, very thin, lightgray] (-90, 36) -- (-86, 36);
\draw[dotted, very thin, lightgray] (-90, 35) -- (-90, 39);
\draw[dotted, very thin, lightgray] (-89, 35) -- (-89, 39);
\draw[dotted, very thin, lightgray] (-88, 35) -- (-88, 39);
\draw[dotted, very thin, lightgray] (-87, 35) -- (-87, 39);
\draw[dotted, very thin, lightgray] (-90, 37) -- (-86, 37);
\draw[dotted, very thin, lightgray] (-90, 35) -- (-90, 39);
\draw[dotted, very thin, lightgray] (-89, 35) -- (-89, 39);
\draw[dotted, very thin, lightgray] (-88, 35) -- (-88, 39);
\draw[dotted, very thin, lightgray] (-87, 35) -- (-87, 39);
\draw[dotted, very thin, lightgray] (-90, 38) -- (-86, 38);
\draw[dotted, very thin, lightgray] (-86, 35) -- (-86, 39);
\draw[dotted, very thin, lightgray] (-90, 39) -- (-86, 39);
\fill[fill=gray, fill opacity=0.3] (-90, 35) rectangle (-89, 36);
\draw (-90, 35) -- (-90, 36);
\draw (-90, 35) -- (-89, 35);
\fill[fill=gray, fill opacity=0.3] (-89, 35) rectangle (-88, 36);
\draw (-89, 35) -- (-88, 35);
\fill[fill=gray, fill opacity=0.3] (-88, 35) rectangle (-87, 36);
\draw (-88, 35) -- (-87, 35);
\draw (-87, 35) -- (-87, 36);
\fill[fill=gray, fill opacity=0.3] (-90, 36) rectangle (-89, 37);
\draw (-90, 36) -- (-90, 37);
\draw (-90, 37) -- (-89, 37);
\fill[fill=gray, fill opacity=0.3] (-89, 36) rectangle (-88, 37);
\draw (-89, 37) -- (-88, 37);
\fill[fill=gray, fill opacity=0.3] (-88, 36) rectangle (-87, 37);
\draw (-87, 36) -- (-87, 37);
\draw (-88, 37) -- (-87, 37);
\fill[fill=gray, fill opacity=0.3] (-87, 37) rectangle (-86, 38);
\draw (-87, 37) -- (-87, 38);
\draw (-87, 37) -- (-86, 37);
\draw (-87, 38) -- (-86, 38);
\fill[fill=gray, fill opacity=0.3] (-90, 38) rectangle (-89, 39);
\draw (-90, 38) -- (-90, 39);
\draw (-90, 38) -- (-89, 38);
\draw (-89, 38) -- (-89, 39);
\draw (-90, 39) -- (-89, 39);
%\draw[black] (-88, 39) node[align=center, below]{$cost_s=7.9, w_s=6, a_s=8, n_{LUT}=6$};
\draw[dotted, very thin, lightgray] (-95, 35) -- (-95, 39);
\draw[dotted, very thin, lightgray] (-94, 35) -- (-94, 39);
\draw[dotted, very thin, lightgray] (-93, 35) -- (-93, 39);
\draw[dotted, very thin, lightgray] (-92, 35) -- (-92, 39);
\draw[dotted, very thin, lightgray] (-95, 35) -- (-91, 35);
\draw[dotted, very thin, lightgray] (-95, 35) -- (-95, 39);
\draw[dotted, very thin, lightgray] (-94, 35) -- (-94, 39);
\draw[dotted, very thin, lightgray] (-93, 35) -- (-93, 39);
\draw[dotted, very thin, lightgray] (-92, 35) -- (-92, 39);
\draw[dotted, very thin, lightgray] (-95, 36) -- (-91, 36);
\draw[dotted, very thin, lightgray] (-95, 35) -- (-95, 39);
\draw[dotted, very thin, lightgray] (-94, 35) -- (-94, 39);
\draw[dotted, very thin, lightgray] (-93, 35) -- (-93, 39);
\draw[dotted, very thin, lightgray] (-92, 35) -- (-92, 39);
\draw[dotted, very thin, lightgray] (-95, 37) -- (-91, 37);
\draw[dotted, very thin, lightgray] (-95, 35) -- (-95, 39);
\draw[dotted, very thin, lightgray] (-94, 35) -- (-94, 39);
\draw[dotted, very thin, lightgray] (-93, 35) -- (-93, 39);
\draw[dotted, very thin, lightgray] (-92, 35) -- (-92, 39);
\draw[dotted, very thin, lightgray] (-95, 38) -- (-91, 38);
\draw[dotted, very thin, lightgray] (-91, 35) -- (-91, 39);
\draw[dotted, very thin, lightgray] (-95, 39) -- (-91, 39);
\fill[fill=gray, fill opacity=0.3] (-95, 35) rectangle (-94, 36);
\draw (-95, 35) -- (-95, 36);
\draw (-95, 35) -- (-94, 35);
\fill[fill=gray, fill opacity=0.3] (-94, 35) rectangle (-93, 36);
\draw (-94, 35) -- (-93, 35);
\draw (-93, 35) -- (-93, 36);
\fill[fill=gray, fill opacity=0.3] (-95, 36) rectangle (-94, 37);
\draw (-95, 36) -- (-95, 37);
\fill[fill=gray, fill opacity=0.3] (-94, 36) rectangle (-93, 37);
\draw (-93, 36) -- (-93, 37);
\fill[fill=gray, fill opacity=0.3] (-95, 37) rectangle (-94, 38);
\draw (-95, 37) -- (-95, 38);
\fill[fill=gray, fill opacity=0.3] (-94, 37) rectangle (-93, 38);
\draw (-93, 37) -- (-93, 38);
\draw (-94, 38) -- (-93, 38);
\fill[fill=gray, fill opacity=0.3] (-92, 37) rectangle (-91, 38);
\draw (-92, 37) -- (-92, 38);
\draw (-92, 37) -- (-91, 37);
\draw (-92, 38) -- (-91, 38);
\fill[fill=gray, fill opacity=0.3] (-95, 38) rectangle (-94, 39);
\draw (-95, 38) -- (-95, 39);
\draw (-94, 38) -- (-94, 39);
\draw (-95, 39) -- (-94, 39);
%\draw[black] (-93, 39) node[align=center, below]{$cost_s=7.9, w_s=6, a_s=8, n_{LUT}=6$};
\draw[dotted, very thin, lightgray] (-100, 35) -- (-100, 39);
\draw[dotted, very thin, lightgray] (-99, 35) -- (-99, 39);
\draw[dotted, very thin, lightgray] (-98, 35) -- (-98, 39);
\draw[dotted, very thin, lightgray] (-97, 35) -- (-97, 39);
\draw[dotted, very thin, lightgray] (-100, 35) -- (-96, 35);
\draw[dotted, very thin, lightgray] (-100, 35) -- (-100, 39);
\draw[dotted, very thin, lightgray] (-99, 35) -- (-99, 39);
\draw[dotted, very thin, lightgray] (-98, 35) -- (-98, 39);
\draw[dotted, very thin, lightgray] (-97, 35) -- (-97, 39);
\draw[dotted, very thin, lightgray] (-100, 36) -- (-96, 36);
\draw[dotted, very thin, lightgray] (-100, 35) -- (-100, 39);
\draw[dotted, very thin, lightgray] (-99, 35) -- (-99, 39);
\draw[dotted, very thin, lightgray] (-98, 35) -- (-98, 39);
\draw[dotted, very thin, lightgray] (-97, 35) -- (-97, 39);
\draw[dotted, very thin, lightgray] (-100, 37) -- (-96, 37);
\draw[dotted, very thin, lightgray] (-100, 35) -- (-100, 39);
\draw[dotted, very thin, lightgray] (-99, 35) -- (-99, 39);
\draw[dotted, very thin, lightgray] (-98, 35) -- (-98, 39);
\draw[dotted, very thin, lightgray] (-97, 35) -- (-97, 39);
\draw[dotted, very thin, lightgray] (-100, 38) -- (-96, 38);
\draw[dotted, very thin, lightgray] (-96, 35) -- (-96, 39);
\draw[dotted, very thin, lightgray] (-100, 39) -- (-96, 39);
\fill[fill=gray, fill opacity=0.3] (-100, 35) rectangle (-99, 36);
\draw (-100, 35) -- (-100, 36);
\draw (-100, 35) -- (-99, 35);
\fill[fill=gray, fill opacity=0.3] (-99, 35) rectangle (-98, 36);
\draw (-99, 35) -- (-98, 35);
\fill[fill=gray, fill opacity=0.3] (-98, 35) rectangle (-97, 36);
\draw (-98, 35) -- (-97, 35);
\draw (-97, 35) -- (-97, 36);
\fill[fill=gray, fill opacity=0.3] (-100, 36) rectangle (-99, 37);
\draw (-100, 36) -- (-100, 37);
\draw (-100, 37) -- (-99, 37);
\fill[fill=gray, fill opacity=0.3] (-99, 36) rectangle (-98, 37);
\draw (-99, 37) -- (-98, 37);
\fill[fill=gray, fill opacity=0.3] (-98, 36) rectangle (-97, 37);
\draw (-98, 37) -- (-97, 37);
\fill[fill=gray, fill opacity=0.3] (-97, 36) rectangle (-96, 37);
\draw (-97, 36) -- (-96, 36);
\draw (-96, 36) -- (-96, 37);
\draw (-97, 37) -- (-96, 37);
\fill[fill=gray, fill opacity=0.3] (-99, 38) rectangle (-98, 39);
\draw (-99, 38) -- (-99, 39);
\draw (-99, 38) -- (-98, 38);
\draw (-98, 38) -- (-98, 39);
\draw (-99, 39) -- (-98, 39);
%\draw[black] (-98, 39) node[align=center, below]{$cost_s=7.9, w_s=6, a_s=8, n_{LUT}=6$};
\draw[dotted, very thin, lightgray] (-105, 35) -- (-105, 39);
\draw[dotted, very thin, lightgray] (-104, 35) -- (-104, 39);
\draw[dotted, very thin, lightgray] (-103, 35) -- (-103, 39);
\draw[dotted, very thin, lightgray] (-102, 35) -- (-102, 39);
\draw[dotted, very thin, lightgray] (-105, 35) -- (-101, 35);
\draw[dotted, very thin, lightgray] (-105, 35) -- (-105, 39);
\draw[dotted, very thin, lightgray] (-104, 35) -- (-104, 39);
\draw[dotted, very thin, lightgray] (-103, 35) -- (-103, 39);
\draw[dotted, very thin, lightgray] (-102, 35) -- (-102, 39);
\draw[dotted, very thin, lightgray] (-105, 36) -- (-101, 36);
\draw[dotted, very thin, lightgray] (-105, 35) -- (-105, 39);
\draw[dotted, very thin, lightgray] (-104, 35) -- (-104, 39);
\draw[dotted, very thin, lightgray] (-103, 35) -- (-103, 39);
\draw[dotted, very thin, lightgray] (-102, 35) -- (-102, 39);
\draw[dotted, very thin, lightgray] (-105, 37) -- (-101, 37);
\draw[dotted, very thin, lightgray] (-105, 35) -- (-105, 39);
\draw[dotted, very thin, lightgray] (-104, 35) -- (-104, 39);
\draw[dotted, very thin, lightgray] (-103, 35) -- (-103, 39);
\draw[dotted, very thin, lightgray] (-102, 35) -- (-102, 39);
\draw[dotted, very thin, lightgray] (-105, 38) -- (-101, 38);
\draw[dotted, very thin, lightgray] (-101, 35) -- (-101, 39);
\draw[dotted, very thin, lightgray] (-105, 39) -- (-101, 39);
\fill[fill=gray, fill opacity=0.3] (-105, 35) rectangle (-104, 36);
\draw (-105, 35) -- (-105, 36);
\draw (-105, 35) -- (-104, 35);
\draw (-105, 36) -- (-104, 36);
\fill[fill=gray, fill opacity=0.3] (-104, 35) rectangle (-103, 36);
\draw (-104, 35) -- (-103, 35);
\fill[fill=gray, fill opacity=0.3] (-103, 35) rectangle (-102, 36);
\draw (-103, 35) -- (-102, 35);
\fill[fill=gray, fill opacity=0.3] (-102, 35) rectangle (-101, 36);
\draw (-102, 35) -- (-101, 35);
\draw (-101, 35) -- (-101, 36);
\fill[fill=gray, fill opacity=0.3] (-104, 36) rectangle (-103, 37);
\draw (-104, 36) -- (-104, 37);
\draw (-104, 37) -- (-103, 37);
\fill[fill=gray, fill opacity=0.3] (-103, 36) rectangle (-102, 37);
\draw (-103, 37) -- (-102, 37);
\fill[fill=gray, fill opacity=0.3] (-102, 36) rectangle (-101, 37);
\draw (-101, 36) -- (-101, 37);
\draw (-102, 37) -- (-101, 37);
\fill[fill=gray, fill opacity=0.3] (-104, 38) rectangle (-103, 39);
\draw (-104, 38) -- (-104, 39);
\draw (-104, 38) -- (-103, 38);
\draw (-103, 38) -- (-103, 39);
\draw (-104, 39) -- (-103, 39);
%\draw[black] (-103, 39) node[align=center, below]{$cost_s=7.9, w_s=6, a_s=8, n_{LUT}=6$};
\draw[dotted, very thin, lightgray] (-110, 35) -- (-110, 39);
\draw[dotted, very thin, lightgray] (-109, 35) -- (-109, 39);
\draw[dotted, very thin, lightgray] (-108, 35) -- (-108, 39);
\draw[dotted, very thin, lightgray] (-107, 35) -- (-107, 39);
\draw[dotted, very thin, lightgray] (-110, 35) -- (-106, 35);
\draw[dotted, very thin, lightgray] (-110, 35) -- (-110, 39);
\draw[dotted, very thin, lightgray] (-109, 35) -- (-109, 39);
\draw[dotted, very thin, lightgray] (-108, 35) -- (-108, 39);
\draw[dotted, very thin, lightgray] (-107, 35) -- (-107, 39);
\draw[dotted, very thin, lightgray] (-110, 36) -- (-106, 36);
\draw[dotted, very thin, lightgray] (-110, 35) -- (-110, 39);
\draw[dotted, very thin, lightgray] (-109, 35) -- (-109, 39);
\draw[dotted, very thin, lightgray] (-108, 35) -- (-108, 39);
\draw[dotted, very thin, lightgray] (-107, 35) -- (-107, 39);
\draw[dotted, very thin, lightgray] (-110, 37) -- (-106, 37);
\draw[dotted, very thin, lightgray] (-110, 35) -- (-110, 39);
\draw[dotted, very thin, lightgray] (-109, 35) -- (-109, 39);
\draw[dotted, very thin, lightgray] (-108, 35) -- (-108, 39);
\draw[dotted, very thin, lightgray] (-107, 35) -- (-107, 39);
\draw[dotted, very thin, lightgray] (-110, 38) -- (-106, 38);
\draw[dotted, very thin, lightgray] (-106, 35) -- (-106, 39);
\draw[dotted, very thin, lightgray] (-110, 39) -- (-106, 39);
\fill[fill=gray, fill opacity=0.3] (-110, 35) rectangle (-109, 36);
\draw (-110, 35) -- (-110, 36);
\draw (-110, 35) -- (-109, 35);
\draw (-109, 35) -- (-109, 36);
\fill[fill=gray, fill opacity=0.3] (-108, 35) rectangle (-107, 36);
\draw (-108, 35) -- (-108, 36);
\draw (-108, 35) -- (-107, 35);
\fill[fill=gray, fill opacity=0.3] (-107, 35) rectangle (-106, 36);
\draw (-107, 35) -- (-106, 35);
\fill[fill=gray, fill opacity=0.3] (-110, 36) rectangle (-109, 37);
\draw (-110, 36) -- (-110, 37);
\draw (-110, 37) -- (-109, 37);
\fill[fill=gray, fill opacity=0.3] (-109, 36) rectangle (-108, 37);
\draw (-109, 36) -- (-108, 36);
\draw (-109, 37) -- (-108, 37);
\fill[fill=gray, fill opacity=0.3] (-108, 36) rectangle (-107, 37);
\draw (-108, 37) -- (-107, 37);
\fill[fill=gray, fill opacity=0.3] (-107, 36) rectangle (-106, 37);
\draw (-106, 36) -- (-106, 37);
\draw (-107, 37) -- (-106, 37);
\fill[fill=gray, fill opacity=0.3] (-109, 38) rectangle (-108, 39);
\draw (-109, 38) -- (-109, 39);
\draw (-109, 38) -- (-108, 38);
\draw (-108, 38) -- (-108, 39);
\draw (-109, 39) -- (-108, 39);
%\draw[black] (-108, 39) node[align=center, below]{$cost_s=7.9, w_s=6, a_s=8, n_{LUT}=6$};
\draw[dotted, very thin, lightgray] (-115, 35) -- (-115, 39);
\draw[dotted, very thin, lightgray] (-114, 35) -- (-114, 39);
\draw[dotted, very thin, lightgray] (-113, 35) -- (-113, 39);
\draw[dotted, very thin, lightgray] (-112, 35) -- (-112, 39);
\draw[dotted, very thin, lightgray] (-115, 35) -- (-111, 35);
\draw[dotted, very thin, lightgray] (-115, 35) -- (-115, 39);
\draw[dotted, very thin, lightgray] (-114, 35) -- (-114, 39);
\draw[dotted, very thin, lightgray] (-113, 35) -- (-113, 39);
\draw[dotted, very thin, lightgray] (-112, 35) -- (-112, 39);
\draw[dotted, very thin, lightgray] (-115, 36) -- (-111, 36);
\draw[dotted, very thin, lightgray] (-115, 35) -- (-115, 39);
\draw[dotted, very thin, lightgray] (-114, 35) -- (-114, 39);
\draw[dotted, very thin, lightgray] (-113, 35) -- (-113, 39);
\draw[dotted, very thin, lightgray] (-112, 35) -- (-112, 39);
\draw[dotted, very thin, lightgray] (-115, 37) -- (-111, 37);
\draw[dotted, very thin, lightgray] (-115, 35) -- (-115, 39);
\draw[dotted, very thin, lightgray] (-114, 35) -- (-114, 39);
\draw[dotted, very thin, lightgray] (-113, 35) -- (-113, 39);
\draw[dotted, very thin, lightgray] (-112, 35) -- (-112, 39);
\draw[dotted, very thin, lightgray] (-115, 38) -- (-111, 38);
\draw[dotted, very thin, lightgray] (-111, 35) -- (-111, 39);
\draw[dotted, very thin, lightgray] (-115, 39) -- (-111, 39);
\fill[fill=gray, fill opacity=0.3] (-115, 35) rectangle (-114, 36);
\draw (-115, 35) -- (-115, 36);
\draw (-115, 35) -- (-114, 35);
\fill[fill=gray, fill opacity=0.3] (-114, 35) rectangle (-113, 36);
\draw (-114, 35) -- (-113, 35);
\draw (-113, 35) -- (-113, 36);
\fill[fill=gray, fill opacity=0.3] (-115, 36) rectangle (-114, 37);
\draw (-115, 36) -- (-115, 37);
\fill[fill=gray, fill opacity=0.3] (-114, 36) rectangle (-113, 37);
\draw (-113, 36) -- (-113, 37);
\fill[fill=gray, fill opacity=0.3] (-112, 36) rectangle (-111, 37);
\draw (-112, 36) -- (-112, 37);
\draw (-112, 36) -- (-111, 36);
\draw (-112, 37) -- (-111, 37);
\fill[fill=gray, fill opacity=0.3] (-115, 37) rectangle (-114, 38);
\draw (-115, 37) -- (-115, 38);
\draw (-115, 38) -- (-114, 38);
\fill[fill=gray, fill opacity=0.3] (-114, 37) rectangle (-113, 38);
\draw (-113, 37) -- (-113, 38);
\fill[fill=gray, fill opacity=0.3] (-114, 38) rectangle (-113, 39);
\draw (-114, 38) -- (-114, 39);
\draw (-113, 38) -- (-113, 39);
\draw (-114, 39) -- (-113, 39);
\draw[black] (5, 42) node[align=center, left]{\scalebox{2}{\fontsize{32pt}{0pt}\selectfont \textbf{$E_t=1.014$}}};
\draw[dotted, very thin, lightgray] (0, 40) -- (0, 44);
\draw[dotted, very thin, lightgray] (1, 40) -- (1, 44);
\draw[dotted, very thin, lightgray] (2, 40) -- (2, 44);
\draw[dotted, very thin, lightgray] (3, 40) -- (3, 44);
\draw[dotted, very thin, lightgray] (0, 40) -- (4, 40);
\draw[dotted, very thin, lightgray] (0, 40) -- (0, 44);
\draw[dotted, very thin, lightgray] (1, 40) -- (1, 44);
\draw[dotted, very thin, lightgray] (2, 40) -- (2, 44);
\draw[dotted, very thin, lightgray] (3, 40) -- (3, 44);
\draw[dotted, very thin, lightgray] (0, 41) -- (4, 41);
\draw[dotted, very thin, lightgray] (0, 40) -- (0, 44);
\draw[dotted, very thin, lightgray] (1, 40) -- (1, 44);
\draw[dotted, very thin, lightgray] (2, 40) -- (2, 44);
\draw[dotted, very thin, lightgray] (3, 40) -- (3, 44);
\draw[dotted, very thin, lightgray] (0, 42) -- (4, 42);
\draw[dotted, very thin, lightgray] (0, 40) -- (0, 44);
\draw[dotted, very thin, lightgray] (1, 40) -- (1, 44);
\draw[dotted, very thin, lightgray] (2, 40) -- (2, 44);
\draw[dotted, very thin, lightgray] (3, 40) -- (3, 44);
\draw[dotted, very thin, lightgray] (0, 43) -- (4, 43);
\draw[dotted, very thin, lightgray] (4, 40) -- (4, 44);
\draw[dotted, very thin, lightgray] (0, 44) -- (4, 44);
\fill[fill=gray, fill opacity=0.3] (0, 40) rectangle (1, 41);
\draw (0, 40) -- (0, 41);
\draw (0, 40) -- (1, 40);
\fill[fill=gray, fill opacity=0.3] (1, 40) rectangle (2, 41);
\draw (1, 40) -- (2, 40);
\fill[fill=gray, fill opacity=0.3] (2, 40) rectangle (3, 41);
\draw (2, 40) -- (3, 40);
\draw (3, 40) -- (3, 41);
\fill[fill=gray, fill opacity=0.3] (0, 41) rectangle (1, 42);
\draw (0, 41) -- (0, 42);
\draw (0, 42) -- (1, 42);
\fill[fill=gray, fill opacity=0.3] (1, 41) rectangle (2, 42);
\draw (1, 42) -- (2, 42);
\fill[fill=gray, fill opacity=0.3] (2, 41) rectangle (3, 42);
\draw (2, 42) -- (3, 42);
\fill[fill=gray, fill opacity=0.3] (3, 41) rectangle (4, 42);
\draw (3, 41) -- (4, 41);
\draw (4, 41) -- (4, 42);
\draw (3, 42) -- (4, 42);
%\draw[black] (2, 44) node[align=center, below]{$cost_s=6.9, w_s=6, a_s=7, n_{LUT}=3$};
\draw[dotted, very thin, lightgray] (-5, 40) -- (-5, 44);
\draw[dotted, very thin, lightgray] (-4, 40) -- (-4, 44);
\draw[dotted, very thin, lightgray] (-3, 40) -- (-3, 44);
\draw[dotted, very thin, lightgray] (-2, 40) -- (-2, 44);
\draw[dotted, very thin, lightgray] (-5, 40) -- (-1, 40);
\draw[dotted, very thin, lightgray] (-5, 40) -- (-5, 44);
\draw[dotted, very thin, lightgray] (-4, 40) -- (-4, 44);
\draw[dotted, very thin, lightgray] (-3, 40) -- (-3, 44);
\draw[dotted, very thin, lightgray] (-2, 40) -- (-2, 44);
\draw[dotted, very thin, lightgray] (-5, 41) -- (-1, 41);
\draw[dotted, very thin, lightgray] (-5, 40) -- (-5, 44);
\draw[dotted, very thin, lightgray] (-4, 40) -- (-4, 44);
\draw[dotted, very thin, lightgray] (-3, 40) -- (-3, 44);
\draw[dotted, very thin, lightgray] (-2, 40) -- (-2, 44);
\draw[dotted, very thin, lightgray] (-5, 42) -- (-1, 42);
\draw[dotted, very thin, lightgray] (-5, 40) -- (-5, 44);
\draw[dotted, very thin, lightgray] (-4, 40) -- (-4, 44);
\draw[dotted, very thin, lightgray] (-3, 40) -- (-3, 44);
\draw[dotted, very thin, lightgray] (-2, 40) -- (-2, 44);
\draw[dotted, very thin, lightgray] (-5, 43) -- (-1, 43);
\draw[dotted, very thin, lightgray] (-1, 40) -- (-1, 44);
\draw[dotted, very thin, lightgray] (-5, 44) -- (-1, 44);
\fill[fill=gray, fill opacity=0.3] (-5, 40) rectangle (-4, 41);
\draw (-5, 40) -- (-5, 41);
\draw (-5, 40) -- (-4, 40);
\draw (-5, 41) -- (-4, 41);
\fill[fill=gray, fill opacity=0.3] (-4, 40) rectangle (-3, 41);
\draw (-4, 40) -- (-3, 40);
\fill[fill=gray, fill opacity=0.3] (-3, 40) rectangle (-2, 41);
\draw (-3, 40) -- (-2, 40);
\fill[fill=gray, fill opacity=0.3] (-2, 40) rectangle (-1, 41);
\draw (-2, 40) -- (-1, 40);
\draw (-1, 40) -- (-1, 41);
\fill[fill=gray, fill opacity=0.3] (-4, 41) rectangle (-3, 42);
\draw (-4, 41) -- (-4, 42);
\draw (-4, 42) -- (-3, 42);
\fill[fill=gray, fill opacity=0.3] (-3, 41) rectangle (-2, 42);
\draw (-3, 42) -- (-2, 42);
\fill[fill=gray, fill opacity=0.3] (-2, 41) rectangle (-1, 42);
\draw (-1, 41) -- (-1, 42);
\draw (-2, 42) -- (-1, 42);
%\draw[black] (-3, 44) node[align=center, below]{$cost_s=6.9, w_s=6, a_s=7, n_{LUT}=3$};
\draw[dotted, very thin, lightgray] (-10, 40) -- (-10, 44);
\draw[dotted, very thin, lightgray] (-9, 40) -- (-9, 44);
\draw[dotted, very thin, lightgray] (-8, 40) -- (-8, 44);
\draw[dotted, very thin, lightgray] (-7, 40) -- (-7, 44);
\draw[dotted, very thin, lightgray] (-10, 40) -- (-6, 40);
\draw[dotted, very thin, lightgray] (-10, 40) -- (-10, 44);
\draw[dotted, very thin, lightgray] (-9, 40) -- (-9, 44);
\draw[dotted, very thin, lightgray] (-8, 40) -- (-8, 44);
\draw[dotted, very thin, lightgray] (-7, 40) -- (-7, 44);
\draw[dotted, very thin, lightgray] (-10, 41) -- (-6, 41);
\draw[dotted, very thin, lightgray] (-10, 40) -- (-10, 44);
\draw[dotted, very thin, lightgray] (-9, 40) -- (-9, 44);
\draw[dotted, very thin, lightgray] (-8, 40) -- (-8, 44);
\draw[dotted, very thin, lightgray] (-7, 40) -- (-7, 44);
\draw[dotted, very thin, lightgray] (-10, 42) -- (-6, 42);
\draw[dotted, very thin, lightgray] (-10, 40) -- (-10, 44);
\draw[dotted, very thin, lightgray] (-9, 40) -- (-9, 44);
\draw[dotted, very thin, lightgray] (-8, 40) -- (-8, 44);
\draw[dotted, very thin, lightgray] (-7, 40) -- (-7, 44);
\draw[dotted, very thin, lightgray] (-10, 43) -- (-6, 43);
\draw[dotted, very thin, lightgray] (-6, 40) -- (-6, 44);
\draw[dotted, very thin, lightgray] (-10, 44) -- (-6, 44);
\fill[fill=gray, fill opacity=0.3] (-10, 40) rectangle (-9, 41);
\draw (-10, 40) -- (-10, 41);
\draw (-10, 40) -- (-9, 40);
\draw (-9, 40) -- (-9, 41);
\fill[fill=gray, fill opacity=0.3] (-8, 40) rectangle (-7, 41);
\draw (-8, 40) -- (-8, 41);
\draw (-8, 40) -- (-7, 40);
\fill[fill=gray, fill opacity=0.3] (-7, 40) rectangle (-6, 41);
\draw (-7, 40) -- (-6, 40);
\fill[fill=gray, fill opacity=0.3] (-10, 41) rectangle (-9, 42);
\draw (-10, 41) -- (-10, 42);
\draw (-10, 42) -- (-9, 42);
\fill[fill=gray, fill opacity=0.3] (-9, 41) rectangle (-8, 42);
\draw (-9, 41) -- (-8, 41);
\draw (-9, 42) -- (-8, 42);
\fill[fill=gray, fill opacity=0.3] (-8, 41) rectangle (-7, 42);
\draw (-8, 42) -- (-7, 42);
\fill[fill=gray, fill opacity=0.3] (-7, 41) rectangle (-6, 42);
\draw (-6, 41) -- (-6, 42);
\draw (-7, 42) -- (-6, 42);
%\draw[black] (-8, 44) node[align=center, below]{$cost_s=6.9, w_s=6, a_s=7, n_{LUT}=3$};
\draw[dotted, very thin, lightgray] (-15, 40) -- (-15, 44);
\draw[dotted, very thin, lightgray] (-14, 40) -- (-14, 44);
\draw[dotted, very thin, lightgray] (-13, 40) -- (-13, 44);
\draw[dotted, very thin, lightgray] (-12, 40) -- (-12, 44);
\draw[dotted, very thin, lightgray] (-15, 40) -- (-11, 40);
\draw[dotted, very thin, lightgray] (-15, 40) -- (-15, 44);
\draw[dotted, very thin, lightgray] (-14, 40) -- (-14, 44);
\draw[dotted, very thin, lightgray] (-13, 40) -- (-13, 44);
\draw[dotted, very thin, lightgray] (-12, 40) -- (-12, 44);
\draw[dotted, very thin, lightgray] (-15, 41) -- (-11, 41);
\draw[dotted, very thin, lightgray] (-15, 40) -- (-15, 44);
\draw[dotted, very thin, lightgray] (-14, 40) -- (-14, 44);
\draw[dotted, very thin, lightgray] (-13, 40) -- (-13, 44);
\draw[dotted, very thin, lightgray] (-12, 40) -- (-12, 44);
\draw[dotted, very thin, lightgray] (-15, 42) -- (-11, 42);
\draw[dotted, very thin, lightgray] (-15, 40) -- (-15, 44);
\draw[dotted, very thin, lightgray] (-14, 40) -- (-14, 44);
\draw[dotted, very thin, lightgray] (-13, 40) -- (-13, 44);
\draw[dotted, very thin, lightgray] (-12, 40) -- (-12, 44);
\draw[dotted, very thin, lightgray] (-15, 43) -- (-11, 43);
\draw[dotted, very thin, lightgray] (-11, 40) -- (-11, 44);
\draw[dotted, very thin, lightgray] (-15, 44) -- (-11, 44);
\fill[fill=gray, fill opacity=0.3] (-15, 40) rectangle (-14, 41);
\draw (-15, 40) -- (-15, 41);
\draw (-15, 40) -- (-14, 40);
\fill[fill=gray, fill opacity=0.3] (-14, 40) rectangle (-13, 41);
\draw (-14, 40) -- (-13, 40);
\draw (-13, 40) -- (-13, 41);
\fill[fill=gray, fill opacity=0.3] (-15, 41) rectangle (-14, 42);
\draw (-15, 41) -- (-15, 42);
\fill[fill=gray, fill opacity=0.3] (-14, 41) rectangle (-13, 42);
\draw (-13, 41) -- (-13, 42);
\fill[fill=gray, fill opacity=0.3] (-12, 41) rectangle (-11, 42);
\draw (-12, 41) -- (-12, 42);
\draw (-12, 41) -- (-11, 41);
\draw (-12, 42) -- (-11, 42);
\fill[fill=gray, fill opacity=0.3] (-15, 42) rectangle (-14, 43);
\draw (-15, 42) -- (-15, 43);
\draw (-15, 43) -- (-14, 43);
\fill[fill=gray, fill opacity=0.3] (-14, 42) rectangle (-13, 43);
\draw (-13, 42) -- (-13, 43);
\draw (-14, 43) -- (-13, 43);
%\draw[black] (-13, 44) node[align=center, below]{$cost_s=6.9, w_s=6, a_s=7, n_{LUT}=3$};
\draw[dotted, very thin, lightgray] (-20, 40) -- (-20, 44);
\draw[dotted, very thin, lightgray] (-19, 40) -- (-19, 44);
\draw[dotted, very thin, lightgray] (-18, 40) -- (-18, 44);
\draw[dotted, very thin, lightgray] (-17, 40) -- (-17, 44);
\draw[dotted, very thin, lightgray] (-20, 40) -- (-16, 40);
\draw[dotted, very thin, lightgray] (-20, 40) -- (-20, 44);
\draw[dotted, very thin, lightgray] (-19, 40) -- (-19, 44);
\draw[dotted, very thin, lightgray] (-18, 40) -- (-18, 44);
\draw[dotted, very thin, lightgray] (-17, 40) -- (-17, 44);
\draw[dotted, very thin, lightgray] (-20, 41) -- (-16, 41);
\draw[dotted, very thin, lightgray] (-20, 40) -- (-20, 44);
\draw[dotted, very thin, lightgray] (-19, 40) -- (-19, 44);
\draw[dotted, very thin, lightgray] (-18, 40) -- (-18, 44);
\draw[dotted, very thin, lightgray] (-17, 40) -- (-17, 44);
\draw[dotted, very thin, lightgray] (-20, 42) -- (-16, 42);
\draw[dotted, very thin, lightgray] (-20, 40) -- (-20, 44);
\draw[dotted, very thin, lightgray] (-19, 40) -- (-19, 44);
\draw[dotted, very thin, lightgray] (-18, 40) -- (-18, 44);
\draw[dotted, very thin, lightgray] (-17, 40) -- (-17, 44);
\draw[dotted, very thin, lightgray] (-20, 43) -- (-16, 43);
\draw[dotted, very thin, lightgray] (-16, 40) -- (-16, 44);
\draw[dotted, very thin, lightgray] (-20, 44) -- (-16, 44);
\fill[fill=gray, fill opacity=0.3] (-20, 40) rectangle (-19, 41);
\draw (-20, 40) -- (-20, 41);
\draw (-20, 40) -- (-19, 40);
\fill[fill=gray, fill opacity=0.3] (-19, 40) rectangle (-18, 41);
\draw (-19, 40) -- (-18, 40);
\fill[fill=gray, fill opacity=0.3] (-18, 40) rectangle (-17, 41);
\draw (-18, 40) -- (-17, 40);
\draw (-17, 40) -- (-17, 41);
\fill[fill=gray, fill opacity=0.3] (-20, 41) rectangle (-19, 42);
\draw (-20, 41) -- (-20, 42);
\draw (-20, 42) -- (-19, 42);
\fill[fill=gray, fill opacity=0.3] (-19, 41) rectangle (-18, 42);
\draw (-19, 42) -- (-18, 42);
\fill[fill=gray, fill opacity=0.3] (-18, 41) rectangle (-17, 42);
\draw (-17, 41) -- (-17, 42);
\fill[fill=gray, fill opacity=0.3] (-18, 42) rectangle (-17, 43);
\draw (-18, 42) -- (-18, 43);
\draw (-17, 42) -- (-17, 43);
\draw (-18, 43) -- (-17, 43);
%\draw[black] (-18, 44) node[align=center, below]{$cost_s=6.9, w_s=6, a_s=7, n_{LUT}=3$};
\draw[dotted, very thin, lightgray] (-25, 40) -- (-25, 44);
\draw[dotted, very thin, lightgray] (-24, 40) -- (-24, 44);
\draw[dotted, very thin, lightgray] (-23, 40) -- (-23, 44);
\draw[dotted, very thin, lightgray] (-22, 40) -- (-22, 44);
\draw[dotted, very thin, lightgray] (-25, 40) -- (-21, 40);
\draw[dotted, very thin, lightgray] (-25, 40) -- (-25, 44);
\draw[dotted, very thin, lightgray] (-24, 40) -- (-24, 44);
\draw[dotted, very thin, lightgray] (-23, 40) -- (-23, 44);
\draw[dotted, very thin, lightgray] (-22, 40) -- (-22, 44);
\draw[dotted, very thin, lightgray] (-25, 41) -- (-21, 41);
\draw[dotted, very thin, lightgray] (-25, 40) -- (-25, 44);
\draw[dotted, very thin, lightgray] (-24, 40) -- (-24, 44);
\draw[dotted, very thin, lightgray] (-23, 40) -- (-23, 44);
\draw[dotted, very thin, lightgray] (-22, 40) -- (-22, 44);
\draw[dotted, very thin, lightgray] (-25, 42) -- (-21, 42);
\draw[dotted, very thin, lightgray] (-25, 40) -- (-25, 44);
\draw[dotted, very thin, lightgray] (-24, 40) -- (-24, 44);
\draw[dotted, very thin, lightgray] (-23, 40) -- (-23, 44);
\draw[dotted, very thin, lightgray] (-22, 40) -- (-22, 44);
\draw[dotted, very thin, lightgray] (-25, 43) -- (-21, 43);
\draw[dotted, very thin, lightgray] (-21, 40) -- (-21, 44);
\draw[dotted, very thin, lightgray] (-25, 44) -- (-21, 44);
\fill[fill=gray, fill opacity=0.3] (-25, 40) rectangle (-24, 41);
\draw (-25, 40) -- (-25, 41);
\draw (-25, 40) -- (-24, 40);
\fill[fill=gray, fill opacity=0.3] (-24, 40) rectangle (-23, 41);
\draw (-24, 40) -- (-23, 40);
\fill[fill=gray, fill opacity=0.3] (-23, 40) rectangle (-22, 41);
\draw (-23, 40) -- (-22, 40);
\draw (-22, 40) -- (-22, 41);
\draw (-23, 41) -- (-22, 41);
\fill[fill=gray, fill opacity=0.3] (-25, 41) rectangle (-24, 42);
\draw (-25, 41) -- (-25, 42);
\draw (-25, 42) -- (-24, 42);
\fill[fill=gray, fill opacity=0.3] (-24, 41) rectangle (-23, 42);
\draw (-23, 41) -- (-23, 42);
\draw (-24, 42) -- (-23, 42);
\fill[fill=gray, fill opacity=0.3] (-22, 41) rectangle (-21, 42);
\draw (-22, 41) -- (-22, 42);
\draw (-22, 41) -- (-21, 41);
\draw (-21, 41) -- (-21, 42);
\draw (-22, 42) -- (-21, 42);
\fill[fill=gray, fill opacity=0.3] (-23, 42) rectangle (-22, 43);
\draw (-23, 42) -- (-23, 43);
\draw (-23, 42) -- (-22, 42);
\draw (-22, 42) -- (-22, 43);
\draw (-23, 43) -- (-22, 43);
%\draw[black] (-23, 44) node[align=center, below]{$cost_s=6.9, w_s=6, a_s=7, n_{LUT}=3$};
\draw[dotted, very thin, lightgray] (-30, 40) -- (-30, 44);
\draw[dotted, very thin, lightgray] (-29, 40) -- (-29, 44);
\draw[dotted, very thin, lightgray] (-28, 40) -- (-28, 44);
\draw[dotted, very thin, lightgray] (-27, 40) -- (-27, 44);
\draw[dotted, very thin, lightgray] (-30, 40) -- (-26, 40);
\draw[dotted, very thin, lightgray] (-30, 40) -- (-30, 44);
\draw[dotted, very thin, lightgray] (-29, 40) -- (-29, 44);
\draw[dotted, very thin, lightgray] (-28, 40) -- (-28, 44);
\draw[dotted, very thin, lightgray] (-27, 40) -- (-27, 44);
\draw[dotted, very thin, lightgray] (-30, 41) -- (-26, 41);
\draw[dotted, very thin, lightgray] (-30, 40) -- (-30, 44);
\draw[dotted, very thin, lightgray] (-29, 40) -- (-29, 44);
\draw[dotted, very thin, lightgray] (-28, 40) -- (-28, 44);
\draw[dotted, very thin, lightgray] (-27, 40) -- (-27, 44);
\draw[dotted, very thin, lightgray] (-30, 42) -- (-26, 42);
\draw[dotted, very thin, lightgray] (-30, 40) -- (-30, 44);
\draw[dotted, very thin, lightgray] (-29, 40) -- (-29, 44);
\draw[dotted, very thin, lightgray] (-28, 40) -- (-28, 44);
\draw[dotted, very thin, lightgray] (-27, 40) -- (-27, 44);
\draw[dotted, very thin, lightgray] (-30, 43) -- (-26, 43);
\draw[dotted, very thin, lightgray] (-26, 40) -- (-26, 44);
\draw[dotted, very thin, lightgray] (-30, 44) -- (-26, 44);
\fill[fill=gray, fill opacity=0.3] (-30, 40) rectangle (-29, 41);
\draw (-30, 40) -- (-30, 41);
\draw (-30, 40) -- (-29, 40);
\draw (-29, 40) -- (-29, 41);
\fill[fill=gray, fill opacity=0.3] (-28, 40) rectangle (-27, 41);
\draw (-28, 40) -- (-28, 41);
\draw (-28, 40) -- (-27, 40);
\fill[fill=gray, fill opacity=0.3] (-27, 40) rectangle (-26, 41);
\draw (-27, 40) -- (-26, 40);
\fill[fill=gray, fill opacity=0.3] (-30, 41) rectangle (-29, 42);
\draw (-30, 41) -- (-30, 42);
\draw (-29, 41) -- (-29, 42);
\draw (-30, 42) -- (-29, 42);
\fill[fill=gray, fill opacity=0.3] (-28, 41) rectangle (-27, 42);
\draw (-28, 41) -- (-28, 42);
\fill[fill=gray, fill opacity=0.3] (-27, 41) rectangle (-26, 42);
\draw (-26, 41) -- (-26, 42);
\draw (-27, 42) -- (-26, 42);
\fill[fill=gray, fill opacity=0.3] (-28, 42) rectangle (-27, 43);
\draw (-28, 42) -- (-28, 43);
\draw (-27, 42) -- (-27, 43);
\draw (-28, 43) -- (-27, 43);
%\draw[black] (-28, 44) node[align=center, below]{$cost_s=6.9, w_s=6, a_s=7, n_{LUT}=3$};
\draw[dotted, very thin, lightgray] (-35, 40) -- (-35, 44);
\draw[dotted, very thin, lightgray] (-34, 40) -- (-34, 44);
\draw[dotted, very thin, lightgray] (-33, 40) -- (-33, 44);
\draw[dotted, very thin, lightgray] (-32, 40) -- (-32, 44);
\draw[dotted, very thin, lightgray] (-35, 40) -- (-31, 40);
\draw[dotted, very thin, lightgray] (-35, 40) -- (-35, 44);
\draw[dotted, very thin, lightgray] (-34, 40) -- (-34, 44);
\draw[dotted, very thin, lightgray] (-33, 40) -- (-33, 44);
\draw[dotted, very thin, lightgray] (-32, 40) -- (-32, 44);
\draw[dotted, very thin, lightgray] (-35, 41) -- (-31, 41);
\draw[dotted, very thin, lightgray] (-35, 40) -- (-35, 44);
\draw[dotted, very thin, lightgray] (-34, 40) -- (-34, 44);
\draw[dotted, very thin, lightgray] (-33, 40) -- (-33, 44);
\draw[dotted, very thin, lightgray] (-32, 40) -- (-32, 44);
\draw[dotted, very thin, lightgray] (-35, 42) -- (-31, 42);
\draw[dotted, very thin, lightgray] (-35, 40) -- (-35, 44);
\draw[dotted, very thin, lightgray] (-34, 40) -- (-34, 44);
\draw[dotted, very thin, lightgray] (-33, 40) -- (-33, 44);
\draw[dotted, very thin, lightgray] (-32, 40) -- (-32, 44);
\draw[dotted, very thin, lightgray] (-35, 43) -- (-31, 43);
\draw[dotted, very thin, lightgray] (-31, 40) -- (-31, 44);
\draw[dotted, very thin, lightgray] (-35, 44) -- (-31, 44);
\fill[fill=gray, fill opacity=0.3] (-35, 40) rectangle (-34, 41);
\draw (-35, 40) -- (-35, 41);
\draw (-35, 40) -- (-34, 40);
\draw (-35, 41) -- (-34, 41);
\fill[fill=gray, fill opacity=0.3] (-34, 40) rectangle (-33, 41);
\draw (-34, 40) -- (-33, 40);
\draw (-34, 41) -- (-33, 41);
\fill[fill=gray, fill opacity=0.3] (-33, 40) rectangle (-32, 41);
\draw (-33, 40) -- (-32, 40);
\fill[fill=gray, fill opacity=0.3] (-32, 40) rectangle (-31, 41);
\draw (-32, 40) -- (-31, 40);
\draw (-31, 40) -- (-31, 41);
\fill[fill=gray, fill opacity=0.3] (-33, 41) rectangle (-32, 42);
\draw (-33, 41) -- (-33, 42);
\fill[fill=gray, fill opacity=0.3] (-32, 41) rectangle (-31, 42);
\draw (-31, 41) -- (-31, 42);
\draw (-32, 42) -- (-31, 42);
\fill[fill=gray, fill opacity=0.3] (-33, 42) rectangle (-32, 43);
\draw (-33, 42) -- (-33, 43);
\draw (-32, 42) -- (-32, 43);
\draw (-33, 43) -- (-32, 43);
%\draw[black] (-33, 44) node[align=center, below]{$cost_s=6.9, w_s=6, a_s=7, n_{LUT}=3$};
\draw[dotted, very thin, lightgray] (-40, 40) -- (-40, 44);
\draw[dotted, very thin, lightgray] (-39, 40) -- (-39, 44);
\draw[dotted, very thin, lightgray] (-38, 40) -- (-38, 44);
\draw[dotted, very thin, lightgray] (-37, 40) -- (-37, 44);
\draw[dotted, very thin, lightgray] (-40, 40) -- (-36, 40);
\draw[dotted, very thin, lightgray] (-40, 40) -- (-40, 44);
\draw[dotted, very thin, lightgray] (-39, 40) -- (-39, 44);
\draw[dotted, very thin, lightgray] (-38, 40) -- (-38, 44);
\draw[dotted, very thin, lightgray] (-37, 40) -- (-37, 44);
\draw[dotted, very thin, lightgray] (-40, 41) -- (-36, 41);
\draw[dotted, very thin, lightgray] (-40, 40) -- (-40, 44);
\draw[dotted, very thin, lightgray] (-39, 40) -- (-39, 44);
\draw[dotted, very thin, lightgray] (-38, 40) -- (-38, 44);
\draw[dotted, very thin, lightgray] (-37, 40) -- (-37, 44);
\draw[dotted, very thin, lightgray] (-40, 42) -- (-36, 42);
\draw[dotted, very thin, lightgray] (-40, 40) -- (-40, 44);
\draw[dotted, very thin, lightgray] (-39, 40) -- (-39, 44);
\draw[dotted, very thin, lightgray] (-38, 40) -- (-38, 44);
\draw[dotted, very thin, lightgray] (-37, 40) -- (-37, 44);
\draw[dotted, very thin, lightgray] (-40, 43) -- (-36, 43);
\draw[dotted, very thin, lightgray] (-36, 40) -- (-36, 44);
\draw[dotted, very thin, lightgray] (-40, 44) -- (-36, 44);
\fill[fill=gray, fill opacity=0.3] (-40, 40) rectangle (-39, 41);
\draw (-40, 40) -- (-40, 41);
\draw (-40, 40) -- (-39, 40);
\fill[fill=gray, fill opacity=0.3] (-39, 40) rectangle (-38, 41);
\draw (-39, 40) -- (-38, 40);
\draw (-38, 40) -- (-38, 41);
\draw (-39, 41) -- (-38, 41);
\fill[fill=gray, fill opacity=0.3] (-37, 40) rectangle (-36, 41);
\draw (-37, 40) -- (-37, 41);
\draw (-37, 40) -- (-36, 40);
\fill[fill=gray, fill opacity=0.3] (-40, 41) rectangle (-39, 42);
\draw (-40, 41) -- (-40, 42);
\draw (-39, 41) -- (-39, 42);
\draw (-40, 42) -- (-39, 42);
\fill[fill=gray, fill opacity=0.3] (-38, 41) rectangle (-37, 42);
\draw (-38, 41) -- (-38, 42);
\draw (-38, 41) -- (-37, 41);
\fill[fill=gray, fill opacity=0.3] (-37, 41) rectangle (-36, 42);
\draw (-36, 41) -- (-36, 42);
\draw (-37, 42) -- (-36, 42);
\fill[fill=gray, fill opacity=0.3] (-38, 42) rectangle (-37, 43);
\draw (-38, 42) -- (-38, 43);
\draw (-37, 42) -- (-37, 43);
\draw (-38, 43) -- (-37, 43);
%\draw[black] (-38, 44) node[align=center, below]{$cost_s=6.9, w_s=6, a_s=7, n_{LUT}=3$};
\draw[dotted, very thin, lightgray] (-45, 40) -- (-45, 44);
\draw[dotted, very thin, lightgray] (-44, 40) -- (-44, 44);
\draw[dotted, very thin, lightgray] (-43, 40) -- (-43, 44);
\draw[dotted, very thin, lightgray] (-42, 40) -- (-42, 44);
\draw[dotted, very thin, lightgray] (-45, 40) -- (-41, 40);
\draw[dotted, very thin, lightgray] (-45, 40) -- (-45, 44);
\draw[dotted, very thin, lightgray] (-44, 40) -- (-44, 44);
\draw[dotted, very thin, lightgray] (-43, 40) -- (-43, 44);
\draw[dotted, very thin, lightgray] (-42, 40) -- (-42, 44);
\draw[dotted, very thin, lightgray] (-45, 41) -- (-41, 41);
\draw[dotted, very thin, lightgray] (-45, 40) -- (-45, 44);
\draw[dotted, very thin, lightgray] (-44, 40) -- (-44, 44);
\draw[dotted, very thin, lightgray] (-43, 40) -- (-43, 44);
\draw[dotted, very thin, lightgray] (-42, 40) -- (-42, 44);
\draw[dotted, very thin, lightgray] (-45, 42) -- (-41, 42);
\draw[dotted, very thin, lightgray] (-45, 40) -- (-45, 44);
\draw[dotted, very thin, lightgray] (-44, 40) -- (-44, 44);
\draw[dotted, very thin, lightgray] (-43, 40) -- (-43, 44);
\draw[dotted, very thin, lightgray] (-42, 40) -- (-42, 44);
\draw[dotted, very thin, lightgray] (-45, 43) -- (-41, 43);
\draw[dotted, very thin, lightgray] (-41, 40) -- (-41, 44);
\draw[dotted, very thin, lightgray] (-45, 44) -- (-41, 44);
\fill[fill=gray, fill opacity=0.3] (-45, 40) rectangle (-44, 41);
\draw (-45, 40) -- (-45, 41);
\draw (-45, 40) -- (-44, 40);
\draw (-45, 41) -- (-44, 41);
\fill[fill=gray, fill opacity=0.3] (-44, 40) rectangle (-43, 41);
\draw (-44, 40) -- (-43, 40);
\draw (-43, 40) -- (-43, 41);
\fill[fill=gray, fill opacity=0.3] (-42, 40) rectangle (-41, 41);
\draw (-42, 40) -- (-42, 41);
\draw (-42, 40) -- (-41, 40);
\draw (-41, 40) -- (-41, 41);
\fill[fill=gray, fill opacity=0.3] (-44, 41) rectangle (-43, 42);
\draw (-44, 41) -- (-44, 42);
\draw (-44, 42) -- (-43, 42);
\fill[fill=gray, fill opacity=0.3] (-43, 41) rectangle (-42, 42);
\draw (-43, 41) -- (-42, 41);
\fill[fill=gray, fill opacity=0.3] (-42, 41) rectangle (-41, 42);
\draw (-41, 41) -- (-41, 42);
\draw (-42, 42) -- (-41, 42);
\fill[fill=gray, fill opacity=0.3] (-43, 42) rectangle (-42, 43);
\draw (-43, 42) -- (-43, 43);
\draw (-42, 42) -- (-42, 43);
\draw (-43, 43) -- (-42, 43);
%\draw[black] (-43, 44) node[align=center, below]{$cost_s=6.9, w_s=6, a_s=7, n_{LUT}=3$};
\draw[dotted, very thin, lightgray] (-50, 40) -- (-50, 44);
\draw[dotted, very thin, lightgray] (-49, 40) -- (-49, 44);
\draw[dotted, very thin, lightgray] (-48, 40) -- (-48, 44);
\draw[dotted, very thin, lightgray] (-47, 40) -- (-47, 44);
\draw[dotted, very thin, lightgray] (-50, 40) -- (-46, 40);
\draw[dotted, very thin, lightgray] (-50, 40) -- (-50, 44);
\draw[dotted, very thin, lightgray] (-49, 40) -- (-49, 44);
\draw[dotted, very thin, lightgray] (-48, 40) -- (-48, 44);
\draw[dotted, very thin, lightgray] (-47, 40) -- (-47, 44);
\draw[dotted, very thin, lightgray] (-50, 41) -- (-46, 41);
\draw[dotted, very thin, lightgray] (-50, 40) -- (-50, 44);
\draw[dotted, very thin, lightgray] (-49, 40) -- (-49, 44);
\draw[dotted, very thin, lightgray] (-48, 40) -- (-48, 44);
\draw[dotted, very thin, lightgray] (-47, 40) -- (-47, 44);
\draw[dotted, very thin, lightgray] (-50, 42) -- (-46, 42);
\draw[dotted, very thin, lightgray] (-50, 40) -- (-50, 44);
\draw[dotted, very thin, lightgray] (-49, 40) -- (-49, 44);
\draw[dotted, very thin, lightgray] (-48, 40) -- (-48, 44);
\draw[dotted, very thin, lightgray] (-47, 40) -- (-47, 44);
\draw[dotted, very thin, lightgray] (-50, 43) -- (-46, 43);
\draw[dotted, very thin, lightgray] (-46, 40) -- (-46, 44);
\draw[dotted, very thin, lightgray] (-50, 44) -- (-46, 44);
\fill[fill=gray, fill opacity=0.3] (-50, 40) rectangle (-49, 41);
\draw (-50, 40) -- (-50, 41);
\draw (-50, 40) -- (-49, 40);
\draw (-49, 40) -- (-49, 41);
\fill[fill=gray, fill opacity=0.3] (-47, 40) rectangle (-46, 41);
\draw (-47, 40) -- (-47, 41);
\draw (-47, 40) -- (-46, 40);
\fill[fill=gray, fill opacity=0.3] (-50, 41) rectangle (-49, 42);
\draw (-50, 41) -- (-50, 42);
\draw (-50, 42) -- (-49, 42);
\fill[fill=gray, fill opacity=0.3] (-49, 41) rectangle (-48, 42);
\draw (-49, 41) -- (-48, 41);
\draw (-49, 42) -- (-48, 42);
\fill[fill=gray, fill opacity=0.3] (-48, 41) rectangle (-47, 42);
\draw (-48, 41) -- (-47, 41);
\fill[fill=gray, fill opacity=0.3] (-47, 41) rectangle (-46, 42);
\draw (-46, 41) -- (-46, 42);
\draw (-47, 42) -- (-46, 42);
\fill[fill=gray, fill opacity=0.3] (-48, 42) rectangle (-47, 43);
\draw (-48, 42) -- (-48, 43);
\draw (-47, 42) -- (-47, 43);
\draw (-48, 43) -- (-47, 43);
%\draw[black] (-48, 44) node[align=center, below]{$cost_s=6.9, w_s=6, a_s=7, n_{LUT}=3$};
\draw[dotted, very thin, lightgray] (-55, 40) -- (-55, 44);
\draw[dotted, very thin, lightgray] (-54, 40) -- (-54, 44);
\draw[dotted, very thin, lightgray] (-53, 40) -- (-53, 44);
\draw[dotted, very thin, lightgray] (-52, 40) -- (-52, 44);
\draw[dotted, very thin, lightgray] (-55, 40) -- (-51, 40);
\draw[dotted, very thin, lightgray] (-55, 40) -- (-55, 44);
\draw[dotted, very thin, lightgray] (-54, 40) -- (-54, 44);
\draw[dotted, very thin, lightgray] (-53, 40) -- (-53, 44);
\draw[dotted, very thin, lightgray] (-52, 40) -- (-52, 44);
\draw[dotted, very thin, lightgray] (-55, 41) -- (-51, 41);
\draw[dotted, very thin, lightgray] (-55, 40) -- (-55, 44);
\draw[dotted, very thin, lightgray] (-54, 40) -- (-54, 44);
\draw[dotted, very thin, lightgray] (-53, 40) -- (-53, 44);
\draw[dotted, very thin, lightgray] (-52, 40) -- (-52, 44);
\draw[dotted, very thin, lightgray] (-55, 42) -- (-51, 42);
\draw[dotted, very thin, lightgray] (-55, 40) -- (-55, 44);
\draw[dotted, very thin, lightgray] (-54, 40) -- (-54, 44);
\draw[dotted, very thin, lightgray] (-53, 40) -- (-53, 44);
\draw[dotted, very thin, lightgray] (-52, 40) -- (-52, 44);
\draw[dotted, very thin, lightgray] (-55, 43) -- (-51, 43);
\draw[dotted, very thin, lightgray] (-51, 40) -- (-51, 44);
\draw[dotted, very thin, lightgray] (-55, 44) -- (-51, 44);
\fill[fill=gray, fill opacity=0.3] (-55, 40) rectangle (-54, 41);
\draw (-55, 40) -- (-55, 41);
\draw (-55, 40) -- (-54, 40);
\fill[fill=gray, fill opacity=0.3] (-54, 40) rectangle (-53, 41);
\draw (-54, 40) -- (-53, 40);
\draw (-53, 40) -- (-53, 41);
\fill[fill=gray, fill opacity=0.3] (-55, 41) rectangle (-54, 42);
\draw (-55, 41) -- (-55, 42);
\fill[fill=gray, fill opacity=0.3] (-54, 41) rectangle (-53, 42);
\draw (-53, 41) -- (-53, 42);
\draw (-54, 42) -- (-53, 42);
\fill[fill=gray, fill opacity=0.3] (-52, 41) rectangle (-51, 42);
\draw (-52, 41) -- (-52, 42);
\draw (-52, 41) -- (-51, 41);
\draw (-52, 42) -- (-51, 42);
\fill[fill=gray, fill opacity=0.3] (-55, 42) rectangle (-54, 43);
\draw (-55, 42) -- (-55, 43);
\draw (-54, 42) -- (-54, 43);
\draw (-55, 43) -- (-54, 43);
\fill[fill=gray, fill opacity=0.3] (-53, 42) rectangle (-52, 43);
\draw (-53, 42) -- (-53, 43);
\draw (-53, 42) -- (-52, 42);
\draw (-52, 42) -- (-52, 43);
\draw (-53, 43) -- (-52, 43);
%\draw[black] (-53, 44) node[align=center, below]{$cost_s=6.9, w_s=6, a_s=7, n_{LUT}=3$};
\draw[dotted, very thin, lightgray] (-60, 40) -- (-60, 44);
\draw[dotted, very thin, lightgray] (-59, 40) -- (-59, 44);
\draw[dotted, very thin, lightgray] (-58, 40) -- (-58, 44);
\draw[dotted, very thin, lightgray] (-57, 40) -- (-57, 44);
\draw[dotted, very thin, lightgray] (-60, 40) -- (-56, 40);
\draw[dotted, very thin, lightgray] (-60, 40) -- (-60, 44);
\draw[dotted, very thin, lightgray] (-59, 40) -- (-59, 44);
\draw[dotted, very thin, lightgray] (-58, 40) -- (-58, 44);
\draw[dotted, very thin, lightgray] (-57, 40) -- (-57, 44);
\draw[dotted, very thin, lightgray] (-60, 41) -- (-56, 41);
\draw[dotted, very thin, lightgray] (-60, 40) -- (-60, 44);
\draw[dotted, very thin, lightgray] (-59, 40) -- (-59, 44);
\draw[dotted, very thin, lightgray] (-58, 40) -- (-58, 44);
\draw[dotted, very thin, lightgray] (-57, 40) -- (-57, 44);
\draw[dotted, very thin, lightgray] (-60, 42) -- (-56, 42);
\draw[dotted, very thin, lightgray] (-60, 40) -- (-60, 44);
\draw[dotted, very thin, lightgray] (-59, 40) -- (-59, 44);
\draw[dotted, very thin, lightgray] (-58, 40) -- (-58, 44);
\draw[dotted, very thin, lightgray] (-57, 40) -- (-57, 44);
\draw[dotted, very thin, lightgray] (-60, 43) -- (-56, 43);
\draw[dotted, very thin, lightgray] (-56, 40) -- (-56, 44);
\draw[dotted, very thin, lightgray] (-60, 44) -- (-56, 44);
\fill[fill=gray, fill opacity=0.3] (-60, 40) rectangle (-59, 41);
\draw (-60, 40) -- (-60, 41);
\draw (-60, 40) -- (-59, 40);
\draw (-59, 40) -- (-59, 41);
\fill[fill=gray, fill opacity=0.3] (-57, 40) rectangle (-56, 41);
\draw (-57, 40) -- (-57, 41);
\draw (-57, 40) -- (-56, 40);
\fill[fill=gray, fill opacity=0.3] (-60, 41) rectangle (-59, 42);
\draw (-60, 41) -- (-60, 42);
\draw (-59, 41) -- (-59, 42);
\fill[fill=gray, fill opacity=0.3] (-58, 41) rectangle (-57, 42);
\draw (-58, 41) -- (-58, 42);
\draw (-58, 41) -- (-57, 41);
\fill[fill=gray, fill opacity=0.3] (-57, 41) rectangle (-56, 42);
\draw (-57, 42) -- (-56, 42);
\fill[fill=gray, fill opacity=0.3] (-60, 42) rectangle (-59, 43);
\draw (-60, 42) -- (-60, 43);
\draw (-59, 42) -- (-59, 43);
\draw (-60, 43) -- (-59, 43);
\fill[fill=gray, fill opacity=0.3] (-58, 42) rectangle (-57, 43);
\draw (-58, 42) -- (-58, 43);
\draw (-57, 42) -- (-57, 43);
\draw (-58, 43) -- (-57, 43);
%\draw[black] (-58, 44) node[align=center, below]{$cost_s=6.9, w_s=6, a_s=7, n_{LUT}=3$};
\draw[dotted, very thin, lightgray] (-65, 40) -- (-65, 44);
\draw[dotted, very thin, lightgray] (-64, 40) -- (-64, 44);
\draw[dotted, very thin, lightgray] (-63, 40) -- (-63, 44);
\draw[dotted, very thin, lightgray] (-62, 40) -- (-62, 44);
\draw[dotted, very thin, lightgray] (-65, 40) -- (-61, 40);
\draw[dotted, very thin, lightgray] (-65, 40) -- (-65, 44);
\draw[dotted, very thin, lightgray] (-64, 40) -- (-64, 44);
\draw[dotted, very thin, lightgray] (-63, 40) -- (-63, 44);
\draw[dotted, very thin, lightgray] (-62, 40) -- (-62, 44);
\draw[dotted, very thin, lightgray] (-65, 41) -- (-61, 41);
\draw[dotted, very thin, lightgray] (-65, 40) -- (-65, 44);
\draw[dotted, very thin, lightgray] (-64, 40) -- (-64, 44);
\draw[dotted, very thin, lightgray] (-63, 40) -- (-63, 44);
\draw[dotted, very thin, lightgray] (-62, 40) -- (-62, 44);
\draw[dotted, very thin, lightgray] (-65, 42) -- (-61, 42);
\draw[dotted, very thin, lightgray] (-65, 40) -- (-65, 44);
\draw[dotted, very thin, lightgray] (-64, 40) -- (-64, 44);
\draw[dotted, very thin, lightgray] (-63, 40) -- (-63, 44);
\draw[dotted, very thin, lightgray] (-62, 40) -- (-62, 44);
\draw[dotted, very thin, lightgray] (-65, 43) -- (-61, 43);
\draw[dotted, very thin, lightgray] (-61, 40) -- (-61, 44);
\draw[dotted, very thin, lightgray] (-65, 44) -- (-61, 44);
\fill[fill=gray, fill opacity=0.3] (-65, 40) rectangle (-64, 41);
\draw (-65, 40) -- (-65, 41);
\draw (-65, 40) -- (-64, 40);
\draw (-65, 41) -- (-64, 41);
\fill[fill=gray, fill opacity=0.3] (-64, 40) rectangle (-63, 41);
\draw (-64, 40) -- (-63, 40);
\draw (-63, 40) -- (-63, 41);
\draw (-64, 41) -- (-63, 41);
\fill[fill=gray, fill opacity=0.3] (-62, 40) rectangle (-61, 41);
\draw (-62, 40) -- (-62, 41);
\draw (-62, 40) -- (-61, 40);
\draw (-61, 40) -- (-61, 41);
\fill[fill=gray, fill opacity=0.3] (-63, 41) rectangle (-62, 42);
\draw (-63, 41) -- (-63, 42);
\draw (-63, 41) -- (-62, 41);
\fill[fill=gray, fill opacity=0.3] (-62, 41) rectangle (-61, 42);
\draw (-62, 42) -- (-61, 42);
\fill[fill=gray, fill opacity=0.3] (-65, 42) rectangle (-64, 43);
\draw (-65, 42) -- (-65, 43);
\draw (-65, 42) -- (-64, 42);
\draw (-64, 42) -- (-64, 43);
\draw (-65, 43) -- (-64, 43);
\fill[fill=gray, fill opacity=0.3] (-63, 42) rectangle (-62, 43);
\draw (-63, 42) -- (-63, 43);
\draw (-62, 42) -- (-62, 43);
\draw (-63, 43) -- (-62, 43);
%\draw[black] (-63, 44) node[align=center, below]{$cost_s=6.9, w_s=6, a_s=7, n_{LUT}=3$};
\draw[dotted, very thin, lightgray] (-70, 40) -- (-70, 44);
\draw[dotted, very thin, lightgray] (-69, 40) -- (-69, 44);
\draw[dotted, very thin, lightgray] (-68, 40) -- (-68, 44);
\draw[dotted, very thin, lightgray] (-67, 40) -- (-67, 44);
\draw[dotted, very thin, lightgray] (-70, 40) -- (-66, 40);
\draw[dotted, very thin, lightgray] (-70, 40) -- (-70, 44);
\draw[dotted, very thin, lightgray] (-69, 40) -- (-69, 44);
\draw[dotted, very thin, lightgray] (-68, 40) -- (-68, 44);
\draw[dotted, very thin, lightgray] (-67, 40) -- (-67, 44);
\draw[dotted, very thin, lightgray] (-70, 41) -- (-66, 41);
\draw[dotted, very thin, lightgray] (-70, 40) -- (-70, 44);
\draw[dotted, very thin, lightgray] (-69, 40) -- (-69, 44);
\draw[dotted, very thin, lightgray] (-68, 40) -- (-68, 44);
\draw[dotted, very thin, lightgray] (-67, 40) -- (-67, 44);
\draw[dotted, very thin, lightgray] (-70, 42) -- (-66, 42);
\draw[dotted, very thin, lightgray] (-70, 40) -- (-70, 44);
\draw[dotted, very thin, lightgray] (-69, 40) -- (-69, 44);
\draw[dotted, very thin, lightgray] (-68, 40) -- (-68, 44);
\draw[dotted, very thin, lightgray] (-67, 40) -- (-67, 44);
\draw[dotted, very thin, lightgray] (-70, 43) -- (-66, 43);
\draw[dotted, very thin, lightgray] (-66, 40) -- (-66, 44);
\draw[dotted, very thin, lightgray] (-70, 44) -- (-66, 44);
\fill[fill=gray, fill opacity=0.3] (-70, 40) rectangle (-69, 41);
\draw (-70, 40) -- (-70, 41);
\draw (-70, 40) -- (-69, 40);
\draw (-70, 41) -- (-69, 41);
\fill[fill=gray, fill opacity=0.3] (-69, 40) rectangle (-68, 41);
\draw (-69, 40) -- (-68, 40);
\fill[fill=gray, fill opacity=0.3] (-68, 40) rectangle (-67, 41);
\draw (-68, 40) -- (-67, 40);
\draw (-67, 40) -- (-67, 41);
\fill[fill=gray, fill opacity=0.3] (-69, 41) rectangle (-68, 42);
\draw (-69, 41) -- (-69, 42);
\fill[fill=gray, fill opacity=0.3] (-68, 41) rectangle (-67, 42);
\draw (-67, 41) -- (-67, 42);
\fill[fill=gray, fill opacity=0.3] (-69, 42) rectangle (-68, 43);
\draw (-69, 42) -- (-69, 43);
\draw (-69, 43) -- (-68, 43);
\fill[fill=gray, fill opacity=0.3] (-68, 42) rectangle (-67, 43);
\draw (-67, 42) -- (-67, 43);
\draw (-68, 43) -- (-67, 43);
%\draw[black] (-68, 44) node[align=center, below]{$cost_s=6.9, w_s=6, a_s=7, n_{LUT}=3$};
\draw[dotted, very thin, lightgray] (-75, 40) -- (-75, 44);
\draw[dotted, very thin, lightgray] (-74, 40) -- (-74, 44);
\draw[dotted, very thin, lightgray] (-73, 40) -- (-73, 44);
\draw[dotted, very thin, lightgray] (-72, 40) -- (-72, 44);
\draw[dotted, very thin, lightgray] (-75, 40) -- (-71, 40);
\draw[dotted, very thin, lightgray] (-75, 40) -- (-75, 44);
\draw[dotted, very thin, lightgray] (-74, 40) -- (-74, 44);
\draw[dotted, very thin, lightgray] (-73, 40) -- (-73, 44);
\draw[dotted, very thin, lightgray] (-72, 40) -- (-72, 44);
\draw[dotted, very thin, lightgray] (-75, 41) -- (-71, 41);
\draw[dotted, very thin, lightgray] (-75, 40) -- (-75, 44);
\draw[dotted, very thin, lightgray] (-74, 40) -- (-74, 44);
\draw[dotted, very thin, lightgray] (-73, 40) -- (-73, 44);
\draw[dotted, very thin, lightgray] (-72, 40) -- (-72, 44);
\draw[dotted, very thin, lightgray] (-75, 42) -- (-71, 42);
\draw[dotted, very thin, lightgray] (-75, 40) -- (-75, 44);
\draw[dotted, very thin, lightgray] (-74, 40) -- (-74, 44);
\draw[dotted, very thin, lightgray] (-73, 40) -- (-73, 44);
\draw[dotted, very thin, lightgray] (-72, 40) -- (-72, 44);
\draw[dotted, very thin, lightgray] (-75, 43) -- (-71, 43);
\draw[dotted, very thin, lightgray] (-71, 40) -- (-71, 44);
\draw[dotted, very thin, lightgray] (-75, 44) -- (-71, 44);
\fill[fill=gray, fill opacity=0.3] (-75, 40) rectangle (-74, 41);
\draw (-75, 40) -- (-75, 41);
\draw (-75, 40) -- (-74, 40);
\draw (-74, 40) -- (-74, 41);
\fill[fill=gray, fill opacity=0.3] (-73, 40) rectangle (-72, 41);
\draw (-73, 40) -- (-73, 41);
\draw (-73, 40) -- (-72, 40);
\draw (-72, 40) -- (-72, 41);
\fill[fill=gray, fill opacity=0.3] (-75, 41) rectangle (-74, 42);
\draw (-75, 41) -- (-75, 42);
\draw (-75, 42) -- (-74, 42);
\fill[fill=gray, fill opacity=0.3] (-74, 41) rectangle (-73, 42);
\draw (-74, 41) -- (-73, 41);
\fill[fill=gray, fill opacity=0.3] (-73, 41) rectangle (-72, 42);
\draw (-72, 41) -- (-72, 42);
\fill[fill=gray, fill opacity=0.3] (-74, 42) rectangle (-73, 43);
\draw (-74, 42) -- (-74, 43);
\draw (-74, 43) -- (-73, 43);
\fill[fill=gray, fill opacity=0.3] (-73, 42) rectangle (-72, 43);
\draw (-72, 42) -- (-72, 43);
\draw (-73, 43) -- (-72, 43);
%\draw[black] (-73, 44) node[align=center, below]{$cost_s=6.9, w_s=6, a_s=7, n_{LUT}=3$};
\draw[dotted, very thin, lightgray] (-80, 40) -- (-80, 44);
\draw[dotted, very thin, lightgray] (-79, 40) -- (-79, 44);
\draw[dotted, very thin, lightgray] (-78, 40) -- (-78, 44);
\draw[dotted, very thin, lightgray] (-77, 40) -- (-77, 44);
\draw[dotted, very thin, lightgray] (-80, 40) -- (-76, 40);
\draw[dotted, very thin, lightgray] (-80, 40) -- (-80, 44);
\draw[dotted, very thin, lightgray] (-79, 40) -- (-79, 44);
\draw[dotted, very thin, lightgray] (-78, 40) -- (-78, 44);
\draw[dotted, very thin, lightgray] (-77, 40) -- (-77, 44);
\draw[dotted, very thin, lightgray] (-80, 41) -- (-76, 41);
\draw[dotted, very thin, lightgray] (-80, 40) -- (-80, 44);
\draw[dotted, very thin, lightgray] (-79, 40) -- (-79, 44);
\draw[dotted, very thin, lightgray] (-78, 40) -- (-78, 44);
\draw[dotted, very thin, lightgray] (-77, 40) -- (-77, 44);
\draw[dotted, very thin, lightgray] (-80, 42) -- (-76, 42);
\draw[dotted, very thin, lightgray] (-80, 40) -- (-80, 44);
\draw[dotted, very thin, lightgray] (-79, 40) -- (-79, 44);
\draw[dotted, very thin, lightgray] (-78, 40) -- (-78, 44);
\draw[dotted, very thin, lightgray] (-77, 40) -- (-77, 44);
\draw[dotted, very thin, lightgray] (-80, 43) -- (-76, 43);
\draw[dotted, very thin, lightgray] (-76, 40) -- (-76, 44);
\draw[dotted, very thin, lightgray] (-80, 44) -- (-76, 44);
\fill[fill=gray, fill opacity=0.3] (-80, 40) rectangle (-79, 41);
\draw (-80, 40) -- (-80, 41);
\draw (-80, 40) -- (-79, 40);
\draw (-80, 41) -- (-79, 41);
\fill[fill=gray, fill opacity=0.3] (-79, 40) rectangle (-78, 41);
\draw (-79, 40) -- (-78, 40);
\draw (-79, 41) -- (-78, 41);
\fill[fill=gray, fill opacity=0.3] (-78, 40) rectangle (-77, 41);
\draw (-78, 40) -- (-77, 40);
\draw (-77, 40) -- (-77, 41);
\fill[fill=gray, fill opacity=0.3] (-78, 41) rectangle (-77, 42);
\draw (-78, 41) -- (-78, 42);
\fill[fill=gray, fill opacity=0.3] (-77, 41) rectangle (-76, 42);
\draw (-77, 41) -- (-76, 41);
\draw (-76, 41) -- (-76, 42);
\draw (-77, 42) -- (-76, 42);
\fill[fill=gray, fill opacity=0.3] (-79, 42) rectangle (-78, 43);
\draw (-79, 42) -- (-79, 43);
\draw (-79, 42) -- (-78, 42);
\draw (-79, 43) -- (-78, 43);
\fill[fill=gray, fill opacity=0.3] (-78, 42) rectangle (-77, 43);
\draw (-77, 42) -- (-77, 43);
\draw (-78, 43) -- (-77, 43);
%\draw[black] (-78, 44) node[align=center, below]{$cost_s=6.9, w_s=6, a_s=7, n_{LUT}=3$};
\draw[dotted, very thin, lightgray] (-85, 40) -- (-85, 44);
\draw[dotted, very thin, lightgray] (-84, 40) -- (-84, 44);
\draw[dotted, very thin, lightgray] (-83, 40) -- (-83, 44);
\draw[dotted, very thin, lightgray] (-82, 40) -- (-82, 44);
\draw[dotted, very thin, lightgray] (-85, 40) -- (-81, 40);
\draw[dotted, very thin, lightgray] (-85, 40) -- (-85, 44);
\draw[dotted, very thin, lightgray] (-84, 40) -- (-84, 44);
\draw[dotted, very thin, lightgray] (-83, 40) -- (-83, 44);
\draw[dotted, very thin, lightgray] (-82, 40) -- (-82, 44);
\draw[dotted, very thin, lightgray] (-85, 41) -- (-81, 41);
\draw[dotted, very thin, lightgray] (-85, 40) -- (-85, 44);
\draw[dotted, very thin, lightgray] (-84, 40) -- (-84, 44);
\draw[dotted, very thin, lightgray] (-83, 40) -- (-83, 44);
\draw[dotted, very thin, lightgray] (-82, 40) -- (-82, 44);
\draw[dotted, very thin, lightgray] (-85, 42) -- (-81, 42);
\draw[dotted, very thin, lightgray] (-85, 40) -- (-85, 44);
\draw[dotted, very thin, lightgray] (-84, 40) -- (-84, 44);
\draw[dotted, very thin, lightgray] (-83, 40) -- (-83, 44);
\draw[dotted, very thin, lightgray] (-82, 40) -- (-82, 44);
\draw[dotted, very thin, lightgray] (-85, 43) -- (-81, 43);
\draw[dotted, very thin, lightgray] (-81, 40) -- (-81, 44);
\draw[dotted, very thin, lightgray] (-85, 44) -- (-81, 44);
\fill[fill=gray, fill opacity=0.3] (-85, 40) rectangle (-84, 41);
\draw (-85, 40) -- (-85, 41);
\draw (-85, 40) -- (-84, 40);
\draw (-84, 40) -- (-84, 41);
\fill[fill=gray, fill opacity=0.3] (-83, 40) rectangle (-82, 41);
\draw (-83, 40) -- (-83, 41);
\draw (-83, 40) -- (-82, 40);
\draw (-82, 40) -- (-82, 41);
\fill[fill=gray, fill opacity=0.3] (-85, 41) rectangle (-84, 42);
\draw (-85, 41) -- (-85, 42);
\draw (-84, 41) -- (-84, 42);
\draw (-85, 42) -- (-84, 42);
\fill[fill=gray, fill opacity=0.3] (-83, 41) rectangle (-82, 42);
\draw (-83, 41) -- (-83, 42);
\fill[fill=gray, fill opacity=0.3] (-82, 41) rectangle (-81, 42);
\draw (-82, 41) -- (-81, 41);
\draw (-81, 41) -- (-81, 42);
\draw (-82, 42) -- (-81, 42);
\fill[fill=gray, fill opacity=0.3] (-84, 42) rectangle (-83, 43);
\draw (-84, 42) -- (-84, 43);
\draw (-84, 42) -- (-83, 42);
\draw (-84, 43) -- (-83, 43);
\fill[fill=gray, fill opacity=0.3] (-83, 42) rectangle (-82, 43);
\draw (-82, 42) -- (-82, 43);
\draw (-83, 43) -- (-82, 43);
%\draw[black] (-83, 44) node[align=center, below]{$cost_s=6.9, w_s=6, a_s=7, n_{LUT}=3$};
\draw[dotted, very thin, lightgray] (-90, 40) -- (-90, 44);
\draw[dotted, very thin, lightgray] (-89, 40) -- (-89, 44);
\draw[dotted, very thin, lightgray] (-88, 40) -- (-88, 44);
\draw[dotted, very thin, lightgray] (-87, 40) -- (-87, 44);
\draw[dotted, very thin, lightgray] (-90, 40) -- (-86, 40);
\draw[dotted, very thin, lightgray] (-90, 40) -- (-90, 44);
\draw[dotted, very thin, lightgray] (-89, 40) -- (-89, 44);
\draw[dotted, very thin, lightgray] (-88, 40) -- (-88, 44);
\draw[dotted, very thin, lightgray] (-87, 40) -- (-87, 44);
\draw[dotted, very thin, lightgray] (-90, 41) -- (-86, 41);
\draw[dotted, very thin, lightgray] (-90, 40) -- (-90, 44);
\draw[dotted, very thin, lightgray] (-89, 40) -- (-89, 44);
\draw[dotted, very thin, lightgray] (-88, 40) -- (-88, 44);
\draw[dotted, very thin, lightgray] (-87, 40) -- (-87, 44);
\draw[dotted, very thin, lightgray] (-90, 42) -- (-86, 42);
\draw[dotted, very thin, lightgray] (-90, 40) -- (-90, 44);
\draw[dotted, very thin, lightgray] (-89, 40) -- (-89, 44);
\draw[dotted, very thin, lightgray] (-88, 40) -- (-88, 44);
\draw[dotted, very thin, lightgray] (-87, 40) -- (-87, 44);
\draw[dotted, very thin, lightgray] (-90, 43) -- (-86, 43);
\draw[dotted, very thin, lightgray] (-86, 40) -- (-86, 44);
\draw[dotted, very thin, lightgray] (-90, 44) -- (-86, 44);
\fill[fill=gray, fill opacity=0.3] (-90, 40) rectangle (-89, 41);
\draw (-90, 40) -- (-90, 41);
\draw (-90, 40) -- (-89, 40);
\draw (-90, 41) -- (-89, 41);
\fill[fill=gray, fill opacity=0.3] (-89, 40) rectangle (-88, 41);
\draw (-89, 40) -- (-88, 40);
\draw (-88, 40) -- (-88, 41);
\fill[fill=gray, fill opacity=0.3] (-89, 41) rectangle (-88, 42);
\draw (-89, 41) -- (-89, 42);
\fill[fill=gray, fill opacity=0.3] (-88, 41) rectangle (-87, 42);
\draw (-88, 41) -- (-87, 41);
\fill[fill=gray, fill opacity=0.3] (-87, 41) rectangle (-86, 42);
\draw (-87, 41) -- (-86, 41);
\draw (-86, 41) -- (-86, 42);
\draw (-87, 42) -- (-86, 42);
\fill[fill=gray, fill opacity=0.3] (-89, 42) rectangle (-88, 43);
\draw (-89, 42) -- (-89, 43);
\draw (-89, 43) -- (-88, 43);
\fill[fill=gray, fill opacity=0.3] (-88, 42) rectangle (-87, 43);
\draw (-87, 42) -- (-87, 43);
\draw (-88, 43) -- (-87, 43);
%\draw[black] (-88, 44) node[align=center, below]{$cost_s=6.9, w_s=6, a_s=7, n_{LUT}=3$};
\draw[dotted, very thin, lightgray] (-95, 40) -- (-95, 44);
\draw[dotted, very thin, lightgray] (-94, 40) -- (-94, 44);
\draw[dotted, very thin, lightgray] (-93, 40) -- (-93, 44);
\draw[dotted, very thin, lightgray] (-92, 40) -- (-92, 44);
\draw[dotted, very thin, lightgray] (-95, 40) -- (-91, 40);
\draw[dotted, very thin, lightgray] (-95, 40) -- (-95, 44);
\draw[dotted, very thin, lightgray] (-94, 40) -- (-94, 44);
\draw[dotted, very thin, lightgray] (-93, 40) -- (-93, 44);
\draw[dotted, very thin, lightgray] (-92, 40) -- (-92, 44);
\draw[dotted, very thin, lightgray] (-95, 41) -- (-91, 41);
\draw[dotted, very thin, lightgray] (-95, 40) -- (-95, 44);
\draw[dotted, very thin, lightgray] (-94, 40) -- (-94, 44);
\draw[dotted, very thin, lightgray] (-93, 40) -- (-93, 44);
\draw[dotted, very thin, lightgray] (-92, 40) -- (-92, 44);
\draw[dotted, very thin, lightgray] (-95, 42) -- (-91, 42);
\draw[dotted, very thin, lightgray] (-95, 40) -- (-95, 44);
\draw[dotted, very thin, lightgray] (-94, 40) -- (-94, 44);
\draw[dotted, very thin, lightgray] (-93, 40) -- (-93, 44);
\draw[dotted, very thin, lightgray] (-92, 40) -- (-92, 44);
\draw[dotted, very thin, lightgray] (-95, 43) -- (-91, 43);
\draw[dotted, very thin, lightgray] (-91, 40) -- (-91, 44);
\draw[dotted, very thin, lightgray] (-95, 44) -- (-91, 44);
\fill[fill=gray, fill opacity=0.3] (-95, 40) rectangle (-94, 41);
\draw (-95, 40) -- (-95, 41);
\draw (-95, 40) -- (-94, 40);
\draw (-94, 40) -- (-94, 41);
\fill[fill=gray, fill opacity=0.3] (-95, 41) rectangle (-94, 42);
\draw (-95, 41) -- (-95, 42);
\draw (-95, 42) -- (-94, 42);
\fill[fill=gray, fill opacity=0.3] (-94, 41) rectangle (-93, 42);
\draw (-94, 41) -- (-93, 41);
\fill[fill=gray, fill opacity=0.3] (-93, 41) rectangle (-92, 42);
\draw (-93, 41) -- (-92, 41);
\fill[fill=gray, fill opacity=0.3] (-92, 41) rectangle (-91, 42);
\draw (-92, 41) -- (-91, 41);
\draw (-91, 41) -- (-91, 42);
\draw (-92, 42) -- (-91, 42);
\fill[fill=gray, fill opacity=0.3] (-94, 42) rectangle (-93, 43);
\draw (-94, 42) -- (-94, 43);
\draw (-94, 43) -- (-93, 43);
\fill[fill=gray, fill opacity=0.3] (-93, 42) rectangle (-92, 43);
\draw (-92, 42) -- (-92, 43);
\draw (-93, 43) -- (-92, 43);
%\draw[black] (-93, 44) node[align=center, below]{$cost_s=6.9, w_s=6, a_s=7, n_{LUT}=3$};
\draw[dotted, very thin, lightgray] (-100, 40) -- (-100, 44);
\draw[dotted, very thin, lightgray] (-99, 40) -- (-99, 44);
\draw[dotted, very thin, lightgray] (-98, 40) -- (-98, 44);
\draw[dotted, very thin, lightgray] (-97, 40) -- (-97, 44);
\draw[dotted, very thin, lightgray] (-100, 40) -- (-96, 40);
\draw[dotted, very thin, lightgray] (-100, 40) -- (-100, 44);
\draw[dotted, very thin, lightgray] (-99, 40) -- (-99, 44);
\draw[dotted, very thin, lightgray] (-98, 40) -- (-98, 44);
\draw[dotted, very thin, lightgray] (-97, 40) -- (-97, 44);
\draw[dotted, very thin, lightgray] (-100, 41) -- (-96, 41);
\draw[dotted, very thin, lightgray] (-100, 40) -- (-100, 44);
\draw[dotted, very thin, lightgray] (-99, 40) -- (-99, 44);
\draw[dotted, very thin, lightgray] (-98, 40) -- (-98, 44);
\draw[dotted, very thin, lightgray] (-97, 40) -- (-97, 44);
\draw[dotted, very thin, lightgray] (-100, 42) -- (-96, 42);
\draw[dotted, very thin, lightgray] (-100, 40) -- (-100, 44);
\draw[dotted, very thin, lightgray] (-99, 40) -- (-99, 44);
\draw[dotted, very thin, lightgray] (-98, 40) -- (-98, 44);
\draw[dotted, very thin, lightgray] (-97, 40) -- (-97, 44);
\draw[dotted, very thin, lightgray] (-100, 43) -- (-96, 43);
\draw[dotted, very thin, lightgray] (-96, 40) -- (-96, 44);
\draw[dotted, very thin, lightgray] (-100, 44) -- (-96, 44);
\fill[fill=gray, fill opacity=0.3] (-100, 40) rectangle (-99, 41);
\draw (-100, 40) -- (-100, 41);
\draw (-100, 40) -- (-99, 40);
\fill[fill=gray, fill opacity=0.3] (-99, 40) rectangle (-98, 41);
\draw (-99, 40) -- (-98, 40);
\draw (-98, 40) -- (-98, 41);
\fill[fill=gray, fill opacity=0.3] (-100, 41) rectangle (-99, 42);
\draw (-100, 41) -- (-100, 42);
\fill[fill=gray, fill opacity=0.3] (-99, 41) rectangle (-98, 42);
\draw (-98, 41) -- (-98, 42);
\fill[fill=gray, fill opacity=0.3] (-100, 42) rectangle (-99, 43);
\draw (-100, 42) -- (-100, 43);
\draw (-100, 43) -- (-99, 43);
\fill[fill=gray, fill opacity=0.3] (-99, 42) rectangle (-98, 43);
\draw (-99, 43) -- (-98, 43);
\fill[fill=gray, fill opacity=0.3] (-98, 42) rectangle (-97, 43);
\draw (-98, 42) -- (-97, 42);
\draw (-97, 42) -- (-97, 43);
\draw (-98, 43) -- (-97, 43);
%\draw[black] (-98, 44) node[align=center, below]{$cost_s=6.9, w_s=6, a_s=7, n_{LUT}=3$};
\draw[dotted, very thin, lightgray] (-105, 40) -- (-105, 44);
\draw[dotted, very thin, lightgray] (-104, 40) -- (-104, 44);
\draw[dotted, very thin, lightgray] (-103, 40) -- (-103, 44);
\draw[dotted, very thin, lightgray] (-102, 40) -- (-102, 44);
\draw[dotted, very thin, lightgray] (-105, 40) -- (-101, 40);
\draw[dotted, very thin, lightgray] (-105, 40) -- (-105, 44);
\draw[dotted, very thin, lightgray] (-104, 40) -- (-104, 44);
\draw[dotted, very thin, lightgray] (-103, 40) -- (-103, 44);
\draw[dotted, very thin, lightgray] (-102, 40) -- (-102, 44);
\draw[dotted, very thin, lightgray] (-105, 41) -- (-101, 41);
\draw[dotted, very thin, lightgray] (-105, 40) -- (-105, 44);
\draw[dotted, very thin, lightgray] (-104, 40) -- (-104, 44);
\draw[dotted, very thin, lightgray] (-103, 40) -- (-103, 44);
\draw[dotted, very thin, lightgray] (-102, 40) -- (-102, 44);
\draw[dotted, very thin, lightgray] (-105, 42) -- (-101, 42);
\draw[dotted, very thin, lightgray] (-105, 40) -- (-105, 44);
\draw[dotted, very thin, lightgray] (-104, 40) -- (-104, 44);
\draw[dotted, very thin, lightgray] (-103, 40) -- (-103, 44);
\draw[dotted, very thin, lightgray] (-102, 40) -- (-102, 44);
\draw[dotted, very thin, lightgray] (-105, 43) -- (-101, 43);
\draw[dotted, very thin, lightgray] (-101, 40) -- (-101, 44);
\draw[dotted, very thin, lightgray] (-105, 44) -- (-101, 44);
\fill[fill=gray, fill opacity=0.3] (-105, 40) rectangle (-104, 41);
\draw (-105, 40) -- (-105, 41);
\draw (-105, 40) -- (-104, 40);
\draw (-105, 41) -- (-104, 41);
\fill[fill=gray, fill opacity=0.3] (-104, 40) rectangle (-103, 41);
\draw (-104, 40) -- (-103, 40);
\draw (-103, 40) -- (-103, 41);
\fill[fill=gray, fill opacity=0.3] (-104, 41) rectangle (-103, 42);
\draw (-104, 41) -- (-104, 42);
\fill[fill=gray, fill opacity=0.3] (-103, 41) rectangle (-102, 42);
\draw (-103, 41) -- (-102, 41);
\draw (-102, 41) -- (-102, 42);
\fill[fill=gray, fill opacity=0.3] (-105, 42) rectangle (-104, 43);
\draw (-105, 42) -- (-105, 43);
\draw (-105, 42) -- (-104, 42);
\draw (-105, 43) -- (-104, 43);
\fill[fill=gray, fill opacity=0.3] (-104, 42) rectangle (-103, 43);
\draw (-104, 43) -- (-103, 43);
\fill[fill=gray, fill opacity=0.3] (-103, 42) rectangle (-102, 43);
\draw (-102, 42) -- (-102, 43);
\draw (-103, 43) -- (-102, 43);
%\draw[black] (-103, 44) node[align=center, below]{$cost_s=6.9, w_s=6, a_s=7, n_{LUT}=3$};
\draw[dotted, very thin, lightgray] (-110, 40) -- (-110, 44);
\draw[dotted, very thin, lightgray] (-109, 40) -- (-109, 44);
\draw[dotted, very thin, lightgray] (-108, 40) -- (-108, 44);
\draw[dotted, very thin, lightgray] (-107, 40) -- (-107, 44);
\draw[dotted, very thin, lightgray] (-110, 40) -- (-106, 40);
\draw[dotted, very thin, lightgray] (-110, 40) -- (-110, 44);
\draw[dotted, very thin, lightgray] (-109, 40) -- (-109, 44);
\draw[dotted, very thin, lightgray] (-108, 40) -- (-108, 44);
\draw[dotted, very thin, lightgray] (-107, 40) -- (-107, 44);
\draw[dotted, very thin, lightgray] (-110, 41) -- (-106, 41);
\draw[dotted, very thin, lightgray] (-110, 40) -- (-110, 44);
\draw[dotted, very thin, lightgray] (-109, 40) -- (-109, 44);
\draw[dotted, very thin, lightgray] (-108, 40) -- (-108, 44);
\draw[dotted, very thin, lightgray] (-107, 40) -- (-107, 44);
\draw[dotted, very thin, lightgray] (-110, 42) -- (-106, 42);
\draw[dotted, very thin, lightgray] (-110, 40) -- (-110, 44);
\draw[dotted, very thin, lightgray] (-109, 40) -- (-109, 44);
\draw[dotted, very thin, lightgray] (-108, 40) -- (-108, 44);
\draw[dotted, very thin, lightgray] (-107, 40) -- (-107, 44);
\draw[dotted, very thin, lightgray] (-110, 43) -- (-106, 43);
\draw[dotted, very thin, lightgray] (-106, 40) -- (-106, 44);
\draw[dotted, very thin, lightgray] (-110, 44) -- (-106, 44);
\fill[fill=gray, fill opacity=0.3] (-110, 40) rectangle (-109, 41);
\draw (-110, 40) -- (-110, 41);
\draw (-110, 40) -- (-109, 40);
\draw (-109, 40) -- (-109, 41);
\fill[fill=gray, fill opacity=0.3] (-110, 41) rectangle (-109, 42);
\draw (-110, 41) -- (-110, 42);
\fill[fill=gray, fill opacity=0.3] (-109, 41) rectangle (-108, 42);
\draw (-109, 41) -- (-108, 41);
\fill[fill=gray, fill opacity=0.3] (-108, 41) rectangle (-107, 42);
\draw (-108, 41) -- (-107, 41);
\draw (-107, 41) -- (-107, 42);
\fill[fill=gray, fill opacity=0.3] (-110, 42) rectangle (-109, 43);
\draw (-110, 42) -- (-110, 43);
\draw (-110, 43) -- (-109, 43);
\fill[fill=gray, fill opacity=0.3] (-109, 42) rectangle (-108, 43);
\draw (-109, 43) -- (-108, 43);
\fill[fill=gray, fill opacity=0.3] (-108, 42) rectangle (-107, 43);
\draw (-107, 42) -- (-107, 43);
\draw (-108, 43) -- (-107, 43);
%\draw[black] (-108, 44) node[align=center, below]{$cost_s=6.9, w_s=6, a_s=7, n_{LUT}=3$};
\draw[dotted, very thin, lightgray] (-115, 40) -- (-115, 44);
\draw[dotted, very thin, lightgray] (-114, 40) -- (-114, 44);
\draw[dotted, very thin, lightgray] (-113, 40) -- (-113, 44);
\draw[dotted, very thin, lightgray] (-112, 40) -- (-112, 44);
\draw[dotted, very thin, lightgray] (-115, 40) -- (-111, 40);
\draw[dotted, very thin, lightgray] (-115, 40) -- (-115, 44);
\draw[dotted, very thin, lightgray] (-114, 40) -- (-114, 44);
\draw[dotted, very thin, lightgray] (-113, 40) -- (-113, 44);
\draw[dotted, very thin, lightgray] (-112, 40) -- (-112, 44);
\draw[dotted, very thin, lightgray] (-115, 41) -- (-111, 41);
\draw[dotted, very thin, lightgray] (-115, 40) -- (-115, 44);
\draw[dotted, very thin, lightgray] (-114, 40) -- (-114, 44);
\draw[dotted, very thin, lightgray] (-113, 40) -- (-113, 44);
\draw[dotted, very thin, lightgray] (-112, 40) -- (-112, 44);
\draw[dotted, very thin, lightgray] (-115, 42) -- (-111, 42);
\draw[dotted, very thin, lightgray] (-115, 40) -- (-115, 44);
\draw[dotted, very thin, lightgray] (-114, 40) -- (-114, 44);
\draw[dotted, very thin, lightgray] (-113, 40) -- (-113, 44);
\draw[dotted, very thin, lightgray] (-112, 40) -- (-112, 44);
\draw[dotted, very thin, lightgray] (-115, 43) -- (-111, 43);
\draw[dotted, very thin, lightgray] (-111, 40) -- (-111, 44);
\draw[dotted, very thin, lightgray] (-115, 44) -- (-111, 44);
\fill[fill=gray, fill opacity=0.3] (-115, 40) rectangle (-114, 41);
\draw (-115, 40) -- (-115, 41);
\draw (-115, 40) -- (-114, 40);
\draw (-115, 41) -- (-114, 41);
\fill[fill=gray, fill opacity=0.3] (-114, 40) rectangle (-113, 41);
\draw (-114, 40) -- (-113, 40);
\draw (-113, 40) -- (-113, 41);
\draw (-114, 41) -- (-113, 41);
\fill[fill=gray, fill opacity=0.3] (-113, 41) rectangle (-112, 42);
\draw (-113, 41) -- (-113, 42);
\draw (-113, 41) -- (-112, 41);
\fill[fill=gray, fill opacity=0.3] (-112, 41) rectangle (-111, 42);
\draw (-112, 41) -- (-111, 41);
\draw (-112, 42) -- (-111, 42);
\fill[fill=gray, fill opacity=0.3] (-115, 42) rectangle (-114, 43);
\draw (-115, 42) -- (-115, 43);
\draw (-115, 42) -- (-114, 42);
\draw (-115, 43) -- (-114, 43);
\fill[fill=gray, fill opacity=0.3] (-114, 42) rectangle (-113, 43);
\draw (-114, 42) -- (-113, 42);
\draw (-114, 43) -- (-113, 43);
\fill[fill=gray, fill opacity=0.3] (-113, 42) rectangle (-112, 43);
\draw (-112, 42) -- (-112, 43);
\draw (-113, 43) -- (-112, 43);
%\draw[black] (-113, 44) node[align=center, below]{$cost_s=6.9, w_s=6, a_s=7, n_{LUT}=3$};
\draw[black] (5, 47) node[align=center, left]{\scalebox{2}{\fontsize{32pt}{0pt}\selectfont \textbf{$E_t=1.047$}}};
\draw[dotted, very thin, lightgray] (0, 45) -- (0, 49);
\draw[dotted, very thin, lightgray] (1, 45) -- (1, 49);
\draw[dotted, very thin, lightgray] (2, 45) -- (2, 49);
\draw[dotted, very thin, lightgray] (3, 45) -- (3, 49);
\draw[dotted, very thin, lightgray] (0, 45) -- (4, 45);
\draw[dotted, very thin, lightgray] (0, 45) -- (0, 49);
\draw[dotted, very thin, lightgray] (1, 45) -- (1, 49);
\draw[dotted, very thin, lightgray] (2, 45) -- (2, 49);
\draw[dotted, very thin, lightgray] (3, 45) -- (3, 49);
\draw[dotted, very thin, lightgray] (0, 46) -- (4, 46);
\draw[dotted, very thin, lightgray] (0, 45) -- (0, 49);
\draw[dotted, very thin, lightgray] (1, 45) -- (1, 49);
\draw[dotted, very thin, lightgray] (2, 45) -- (2, 49);
\draw[dotted, very thin, lightgray] (3, 45) -- (3, 49);
\draw[dotted, very thin, lightgray] (0, 47) -- (4, 47);
\draw[dotted, very thin, lightgray] (0, 45) -- (0, 49);
\draw[dotted, very thin, lightgray] (1, 45) -- (1, 49);
\draw[dotted, very thin, lightgray] (2, 45) -- (2, 49);
\draw[dotted, very thin, lightgray] (3, 45) -- (3, 49);
\draw[dotted, very thin, lightgray] (0, 48) -- (4, 48);
\draw[dotted, very thin, lightgray] (4, 45) -- (4, 49);
\draw[dotted, very thin, lightgray] (0, 49) -- (4, 49);
\fill[fill=gray, fill opacity=0.3] (0, 45) rectangle (1, 46);
\draw (0, 45) -- (0, 46);
\draw (0, 45) -- (1, 45);
\fill[fill=gray, fill opacity=0.3] (1, 45) rectangle (2, 46);
\draw (1, 45) -- (2, 45);
\fill[fill=gray, fill opacity=0.3] (2, 45) rectangle (3, 46);
\draw (2, 45) -- (3, 45);
\draw (3, 45) -- (3, 46);
\draw (2, 46) -- (3, 46);
\fill[fill=gray, fill opacity=0.3] (0, 46) rectangle (1, 47);
\draw (0, 46) -- (0, 47);
\draw (0, 47) -- (1, 47);
\fill[fill=gray, fill opacity=0.3] (1, 46) rectangle (2, 47);
\draw (2, 46) -- (2, 47);
\draw (1, 47) -- (2, 47);
\fill[fill=gray, fill opacity=0.3] (3, 46) rectangle (4, 47);
\draw (3, 46) -- (3, 47);
\draw (3, 46) -- (4, 46);
\draw (4, 46) -- (4, 47);
\fill[fill=gray, fill opacity=0.3] (2, 47) rectangle (3, 48);
\draw (2, 47) -- (2, 48);
\draw (2, 47) -- (3, 47);
\fill[fill=gray, fill opacity=0.3] (3, 47) rectangle (4, 48);
\draw (4, 47) -- (4, 48);
\draw (3, 48) -- (4, 48);
\fill[fill=gray, fill opacity=0.3] (1, 48) rectangle (2, 49);
\draw (1, 48) -- (1, 49);
\draw (1, 48) -- (2, 48);
\draw (1, 49) -- (2, 49);
\fill[fill=gray, fill opacity=0.3] (2, 48) rectangle (3, 49);
\draw (3, 48) -- (3, 49);
\draw (2, 49) -- (3, 49);
%\draw[black] (2, 49) node[align=center, below]{$cost_s=9.55, w_s=7, a_s=10, n_{LUT}=7$};
\draw[dotted, very thin, lightgray] (-5, 45) -- (-5, 49);
\draw[dotted, very thin, lightgray] (-4, 45) -- (-4, 49);
\draw[dotted, very thin, lightgray] (-3, 45) -- (-3, 49);
\draw[dotted, very thin, lightgray] (-2, 45) -- (-2, 49);
\draw[dotted, very thin, lightgray] (-5, 45) -- (-1, 45);
\draw[dotted, very thin, lightgray] (-5, 45) -- (-5, 49);
\draw[dotted, very thin, lightgray] (-4, 45) -- (-4, 49);
\draw[dotted, very thin, lightgray] (-3, 45) -- (-3, 49);
\draw[dotted, very thin, lightgray] (-2, 45) -- (-2, 49);
\draw[dotted, very thin, lightgray] (-5, 46) -- (-1, 46);
\draw[dotted, very thin, lightgray] (-5, 45) -- (-5, 49);
\draw[dotted, very thin, lightgray] (-4, 45) -- (-4, 49);
\draw[dotted, very thin, lightgray] (-3, 45) -- (-3, 49);
\draw[dotted, very thin, lightgray] (-2, 45) -- (-2, 49);
\draw[dotted, very thin, lightgray] (-5, 47) -- (-1, 47);
\draw[dotted, very thin, lightgray] (-5, 45) -- (-5, 49);
\draw[dotted, very thin, lightgray] (-4, 45) -- (-4, 49);
\draw[dotted, very thin, lightgray] (-3, 45) -- (-3, 49);
\draw[dotted, very thin, lightgray] (-2, 45) -- (-2, 49);
\draw[dotted, very thin, lightgray] (-5, 48) -- (-1, 48);
\draw[dotted, very thin, lightgray] (-1, 45) -- (-1, 49);
\draw[dotted, very thin, lightgray] (-5, 49) -- (-1, 49);
\fill[fill=gray, fill opacity=0.3] (-5, 45) rectangle (-4, 46);
\draw (-5, 45) -- (-5, 46);
\draw (-5, 45) -- (-4, 45);
\fill[fill=gray, fill opacity=0.3] (-4, 45) rectangle (-3, 46);
\draw (-4, 45) -- (-3, 45);
\draw (-3, 45) -- (-3, 46);
\fill[fill=gray, fill opacity=0.3] (-5, 46) rectangle (-4, 47);
\draw (-5, 46) -- (-5, 47);
\fill[fill=gray, fill opacity=0.3] (-4, 46) rectangle (-3, 47);
\draw (-3, 46) -- (-3, 47);
\draw (-4, 47) -- (-3, 47);
\fill[fill=gray, fill opacity=0.3] (-2, 46) rectangle (-1, 47);
\draw (-2, 46) -- (-2, 47);
\draw (-2, 46) -- (-1, 46);
\fill[fill=gray, fill opacity=0.3] (-5, 47) rectangle (-4, 48);
\draw (-5, 47) -- (-5, 48);
\draw (-4, 47) -- (-4, 48);
\draw (-5, 48) -- (-4, 48);
\fill[fill=gray, fill opacity=0.3] (-3, 47) rectangle (-2, 48);
\draw (-3, 47) -- (-3, 48);
\draw (-3, 47) -- (-2, 47);
\fill[fill=gray, fill opacity=0.3] (-2, 47) rectangle (-1, 48);
\draw (-1, 47) -- (-1, 48);
\draw (-2, 48) -- (-1, 48);
\fill[fill=gray, fill opacity=0.3] (-4, 48) rectangle (-3, 49);
\draw (-4, 48) -- (-4, 49);
\draw (-4, 48) -- (-3, 48);
\draw (-4, 49) -- (-3, 49);
\fill[fill=gray, fill opacity=0.3] (-3, 48) rectangle (-2, 49);
\draw (-2, 48) -- (-2, 49);
\draw (-3, 49) -- (-2, 49);
%\draw[black] (-3, 49) node[align=center, below]{$cost_s=9.55, w_s=7, a_s=10, n_{LUT}=7$};
\draw[black] (5, 52) node[align=center, left]{\scalebox{2}{\fontsize{32pt}{0pt}\selectfont \textbf{$E_t=1.053$}}};
\draw[dotted, very thin, lightgray] (0, 50) -- (0, 54);
\draw[dotted, very thin, lightgray] (1, 50) -- (1, 54);
\draw[dotted, very thin, lightgray] (2, 50) -- (2, 54);
\draw[dotted, very thin, lightgray] (3, 50) -- (3, 54);
\draw[dotted, very thin, lightgray] (0, 50) -- (4, 50);
\draw[dotted, very thin, lightgray] (0, 50) -- (0, 54);
\draw[dotted, very thin, lightgray] (1, 50) -- (1, 54);
\draw[dotted, very thin, lightgray] (2, 50) -- (2, 54);
\draw[dotted, very thin, lightgray] (3, 50) -- (3, 54);
\draw[dotted, very thin, lightgray] (0, 51) -- (4, 51);
\draw[dotted, very thin, lightgray] (0, 50) -- (0, 54);
\draw[dotted, very thin, lightgray] (1, 50) -- (1, 54);
\draw[dotted, very thin, lightgray] (2, 50) -- (2, 54);
\draw[dotted, very thin, lightgray] (3, 50) -- (3, 54);
\draw[dotted, very thin, lightgray] (0, 52) -- (4, 52);
\draw[dotted, very thin, lightgray] (0, 50) -- (0, 54);
\draw[dotted, very thin, lightgray] (1, 50) -- (1, 54);
\draw[dotted, very thin, lightgray] (2, 50) -- (2, 54);
\draw[dotted, very thin, lightgray] (3, 50) -- (3, 54);
\draw[dotted, very thin, lightgray] (0, 53) -- (4, 53);
\draw[dotted, very thin, lightgray] (4, 50) -- (4, 54);
\draw[dotted, very thin, lightgray] (0, 54) -- (4, 54);
\fill[fill=gray, fill opacity=0.3] (0, 50) rectangle (1, 51);
\draw (0, 50) -- (0, 51);
\draw (0, 50) -- (1, 50);
\fill[fill=gray, fill opacity=0.3] (1, 50) rectangle (2, 51);
\draw (1, 50) -- (2, 50);
\fill[fill=gray, fill opacity=0.3] (2, 50) rectangle (3, 51);
\draw (2, 50) -- (3, 50);
\draw (3, 50) -- (3, 51);
\draw (2, 51) -- (3, 51);
\fill[fill=gray, fill opacity=0.3] (0, 51) rectangle (1, 52);
\draw (0, 51) -- (0, 52);
\draw (0, 52) -- (1, 52);
\fill[fill=gray, fill opacity=0.3] (1, 51) rectangle (2, 52);
\draw (2, 51) -- (2, 52);
\draw (1, 52) -- (2, 52);
\fill[fill=gray, fill opacity=0.3] (3, 51) rectangle (4, 52);
\draw (3, 51) -- (3, 52);
\draw (3, 51) -- (4, 51);
\draw (4, 51) -- (4, 52);
\fill[fill=gray, fill opacity=0.3] (2, 52) rectangle (3, 53);
\draw (2, 52) -- (2, 53);
\draw (2, 52) -- (3, 52);
\fill[fill=gray, fill opacity=0.3] (3, 52) rectangle (4, 53);
\draw (4, 52) -- (4, 53);
\draw (3, 53) -- (4, 53);
\fill[fill=gray, fill opacity=0.3] (2, 53) rectangle (3, 54);
\draw (2, 53) -- (2, 54);
\draw (3, 53) -- (3, 54);
\draw (2, 54) -- (3, 54);
%\draw[black] (2, 54) node[align=center, below]{$cost_s=8.55, w_s=7, a_s=9, n_{LUT}=4$};
\draw[dotted, very thin, lightgray] (-5, 50) -- (-5, 54);
\draw[dotted, very thin, lightgray] (-4, 50) -- (-4, 54);
\draw[dotted, very thin, lightgray] (-3, 50) -- (-3, 54);
\draw[dotted, very thin, lightgray] (-2, 50) -- (-2, 54);
\draw[dotted, very thin, lightgray] (-5, 50) -- (-1, 50);
\draw[dotted, very thin, lightgray] (-5, 50) -- (-5, 54);
\draw[dotted, very thin, lightgray] (-4, 50) -- (-4, 54);
\draw[dotted, very thin, lightgray] (-3, 50) -- (-3, 54);
\draw[dotted, very thin, lightgray] (-2, 50) -- (-2, 54);
\draw[dotted, very thin, lightgray] (-5, 51) -- (-1, 51);
\draw[dotted, very thin, lightgray] (-5, 50) -- (-5, 54);
\draw[dotted, very thin, lightgray] (-4, 50) -- (-4, 54);
\draw[dotted, very thin, lightgray] (-3, 50) -- (-3, 54);
\draw[dotted, very thin, lightgray] (-2, 50) -- (-2, 54);
\draw[dotted, very thin, lightgray] (-5, 52) -- (-1, 52);
\draw[dotted, very thin, lightgray] (-5, 50) -- (-5, 54);
\draw[dotted, very thin, lightgray] (-4, 50) -- (-4, 54);
\draw[dotted, very thin, lightgray] (-3, 50) -- (-3, 54);
\draw[dotted, very thin, lightgray] (-2, 50) -- (-2, 54);
\draw[dotted, very thin, lightgray] (-5, 53) -- (-1, 53);
\draw[dotted, very thin, lightgray] (-1, 50) -- (-1, 54);
\draw[dotted, very thin, lightgray] (-5, 54) -- (-1, 54);
\fill[fill=gray, fill opacity=0.3] (-5, 50) rectangle (-4, 51);
\draw (-5, 50) -- (-5, 51);
\draw (-5, 50) -- (-4, 50);
\fill[fill=gray, fill opacity=0.3] (-4, 50) rectangle (-3, 51);
\draw (-4, 50) -- (-3, 50);
\draw (-3, 50) -- (-3, 51);
\fill[fill=gray, fill opacity=0.3] (-5, 51) rectangle (-4, 52);
\draw (-5, 51) -- (-5, 52);
\fill[fill=gray, fill opacity=0.3] (-4, 51) rectangle (-3, 52);
\draw (-3, 51) -- (-3, 52);
\draw (-4, 52) -- (-3, 52);
\fill[fill=gray, fill opacity=0.3] (-2, 51) rectangle (-1, 52);
\draw (-2, 51) -- (-2, 52);
\draw (-2, 51) -- (-1, 51);
\fill[fill=gray, fill opacity=0.3] (-5, 52) rectangle (-4, 53);
\draw (-5, 52) -- (-5, 53);
\draw (-4, 52) -- (-4, 53);
\draw (-5, 53) -- (-4, 53);
\fill[fill=gray, fill opacity=0.3] (-3, 52) rectangle (-2, 53);
\draw (-3, 52) -- (-3, 53);
\draw (-3, 52) -- (-2, 52);
\fill[fill=gray, fill opacity=0.3] (-2, 52) rectangle (-1, 53);
\draw (-1, 52) -- (-1, 53);
\draw (-2, 53) -- (-1, 53);
\fill[fill=gray, fill opacity=0.3] (-3, 53) rectangle (-2, 54);
\draw (-3, 53) -- (-3, 54);
\draw (-2, 53) -- (-2, 54);
\draw (-3, 54) -- (-2, 54);
%\draw[black] (-3, 54) node[align=center, below]{$cost_s=8.55, w_s=7, a_s=9, n_{LUT}=4$};
\draw[dotted, very thin, lightgray] (-10, 50) -- (-10, 54);
\draw[dotted, very thin, lightgray] (-9, 50) -- (-9, 54);
\draw[dotted, very thin, lightgray] (-8, 50) -- (-8, 54);
\draw[dotted, very thin, lightgray] (-7, 50) -- (-7, 54);
\draw[dotted, very thin, lightgray] (-10, 50) -- (-6, 50);
\draw[dotted, very thin, lightgray] (-10, 50) -- (-10, 54);
\draw[dotted, very thin, lightgray] (-9, 50) -- (-9, 54);
\draw[dotted, very thin, lightgray] (-8, 50) -- (-8, 54);
\draw[dotted, very thin, lightgray] (-7, 50) -- (-7, 54);
\draw[dotted, very thin, lightgray] (-10, 51) -- (-6, 51);
\draw[dotted, very thin, lightgray] (-10, 50) -- (-10, 54);
\draw[dotted, very thin, lightgray] (-9, 50) -- (-9, 54);
\draw[dotted, very thin, lightgray] (-8, 50) -- (-8, 54);
\draw[dotted, very thin, lightgray] (-7, 50) -- (-7, 54);
\draw[dotted, very thin, lightgray] (-10, 52) -- (-6, 52);
\draw[dotted, very thin, lightgray] (-10, 50) -- (-10, 54);
\draw[dotted, very thin, lightgray] (-9, 50) -- (-9, 54);
\draw[dotted, very thin, lightgray] (-8, 50) -- (-8, 54);
\draw[dotted, very thin, lightgray] (-7, 50) -- (-7, 54);
\draw[dotted, very thin, lightgray] (-10, 53) -- (-6, 53);
\draw[dotted, very thin, lightgray] (-6, 50) -- (-6, 54);
\draw[dotted, very thin, lightgray] (-10, 54) -- (-6, 54);
\fill[fill=gray, fill opacity=0.3] (-10, 50) rectangle (-9, 51);
\draw (-10, 50) -- (-10, 51);
\draw (-10, 50) -- (-9, 50);
\fill[fill=gray, fill opacity=0.3] (-9, 50) rectangle (-8, 51);
\draw (-9, 50) -- (-8, 50);
\fill[fill=gray, fill opacity=0.3] (-8, 50) rectangle (-7, 51);
\draw (-8, 50) -- (-7, 50);
\draw (-7, 50) -- (-7, 51);
\draw (-8, 51) -- (-7, 51);
\fill[fill=gray, fill opacity=0.3] (-10, 51) rectangle (-9, 52);
\draw (-10, 51) -- (-10, 52);
\draw (-10, 52) -- (-9, 52);
\fill[fill=gray, fill opacity=0.3] (-9, 51) rectangle (-8, 52);
\draw (-8, 51) -- (-8, 52);
\draw (-9, 52) -- (-8, 52);
\fill[fill=gray, fill opacity=0.3] (-8, 52) rectangle (-7, 53);
\draw (-8, 52) -- (-8, 53);
\draw (-8, 52) -- (-7, 52);
\fill[fill=gray, fill opacity=0.3] (-7, 52) rectangle (-6, 53);
\draw (-7, 52) -- (-6, 52);
\draw (-6, 52) -- (-6, 53);
\draw (-7, 53) -- (-6, 53);
\fill[fill=gray, fill opacity=0.3] (-9, 53) rectangle (-8, 54);
\draw (-9, 53) -- (-9, 54);
\draw (-9, 53) -- (-8, 53);
\draw (-9, 54) -- (-8, 54);
\fill[fill=gray, fill opacity=0.3] (-8, 53) rectangle (-7, 54);
\draw (-7, 53) -- (-7, 54);
\draw (-8, 54) -- (-7, 54);
%\draw[black] (-8, 54) node[align=center, below]{$cost_s=8.55, w_s=7, a_s=9, n_{LUT}=4$};
\draw[dotted, very thin, lightgray] (-15, 50) -- (-15, 54);
\draw[dotted, very thin, lightgray] (-14, 50) -- (-14, 54);
\draw[dotted, very thin, lightgray] (-13, 50) -- (-13, 54);
\draw[dotted, very thin, lightgray] (-12, 50) -- (-12, 54);
\draw[dotted, very thin, lightgray] (-15, 50) -- (-11, 50);
\draw[dotted, very thin, lightgray] (-15, 50) -- (-15, 54);
\draw[dotted, very thin, lightgray] (-14, 50) -- (-14, 54);
\draw[dotted, very thin, lightgray] (-13, 50) -- (-13, 54);
\draw[dotted, very thin, lightgray] (-12, 50) -- (-12, 54);
\draw[dotted, very thin, lightgray] (-15, 51) -- (-11, 51);
\draw[dotted, very thin, lightgray] (-15, 50) -- (-15, 54);
\draw[dotted, very thin, lightgray] (-14, 50) -- (-14, 54);
\draw[dotted, very thin, lightgray] (-13, 50) -- (-13, 54);
\draw[dotted, very thin, lightgray] (-12, 50) -- (-12, 54);
\draw[dotted, very thin, lightgray] (-15, 52) -- (-11, 52);
\draw[dotted, very thin, lightgray] (-15, 50) -- (-15, 54);
\draw[dotted, very thin, lightgray] (-14, 50) -- (-14, 54);
\draw[dotted, very thin, lightgray] (-13, 50) -- (-13, 54);
\draw[dotted, very thin, lightgray] (-12, 50) -- (-12, 54);
\draw[dotted, very thin, lightgray] (-15, 53) -- (-11, 53);
\draw[dotted, very thin, lightgray] (-11, 50) -- (-11, 54);
\draw[dotted, very thin, lightgray] (-15, 54) -- (-11, 54);
\fill[fill=gray, fill opacity=0.3] (-15, 50) rectangle (-14, 51);
\draw (-15, 50) -- (-15, 51);
\draw (-15, 50) -- (-14, 50);
\fill[fill=gray, fill opacity=0.3] (-14, 50) rectangle (-13, 51);
\draw (-14, 50) -- (-13, 50);
\draw (-13, 50) -- (-13, 51);
\fill[fill=gray, fill opacity=0.3] (-15, 51) rectangle (-14, 52);
\draw (-15, 51) -- (-15, 52);
\fill[fill=gray, fill opacity=0.3] (-14, 51) rectangle (-13, 52);
\draw (-13, 51) -- (-13, 52);
\draw (-14, 52) -- (-13, 52);
\fill[fill=gray, fill opacity=0.3] (-15, 52) rectangle (-14, 53);
\draw (-15, 52) -- (-15, 53);
\draw (-14, 52) -- (-14, 53);
\draw (-15, 53) -- (-14, 53);
\fill[fill=gray, fill opacity=0.3] (-13, 52) rectangle (-12, 53);
\draw (-13, 52) -- (-13, 53);
\draw (-13, 52) -- (-12, 52);
\fill[fill=gray, fill opacity=0.3] (-12, 52) rectangle (-11, 53);
\draw (-12, 52) -- (-11, 52);
\draw (-11, 52) -- (-11, 53);
\draw (-12, 53) -- (-11, 53);
\fill[fill=gray, fill opacity=0.3] (-14, 53) rectangle (-13, 54);
\draw (-14, 53) -- (-14, 54);
\draw (-14, 53) -- (-13, 53);
\draw (-14, 54) -- (-13, 54);
\fill[fill=gray, fill opacity=0.3] (-13, 53) rectangle (-12, 54);
\draw (-12, 53) -- (-12, 54);
\draw (-13, 54) -- (-12, 54);
%\draw[black] (-13, 54) node[align=center, below]{$cost_s=8.55, w_s=7, a_s=9, n_{LUT}=4$};
\draw[dotted, very thin, lightgray] (-20, 50) -- (-20, 54);
\draw[dotted, very thin, lightgray] (-19, 50) -- (-19, 54);
\draw[dotted, very thin, lightgray] (-18, 50) -- (-18, 54);
\draw[dotted, very thin, lightgray] (-17, 50) -- (-17, 54);
\draw[dotted, very thin, lightgray] (-20, 50) -- (-16, 50);
\draw[dotted, very thin, lightgray] (-20, 50) -- (-20, 54);
\draw[dotted, very thin, lightgray] (-19, 50) -- (-19, 54);
\draw[dotted, very thin, lightgray] (-18, 50) -- (-18, 54);
\draw[dotted, very thin, lightgray] (-17, 50) -- (-17, 54);
\draw[dotted, very thin, lightgray] (-20, 51) -- (-16, 51);
\draw[dotted, very thin, lightgray] (-20, 50) -- (-20, 54);
\draw[dotted, very thin, lightgray] (-19, 50) -- (-19, 54);
\draw[dotted, very thin, lightgray] (-18, 50) -- (-18, 54);
\draw[dotted, very thin, lightgray] (-17, 50) -- (-17, 54);
\draw[dotted, very thin, lightgray] (-20, 52) -- (-16, 52);
\draw[dotted, very thin, lightgray] (-20, 50) -- (-20, 54);
\draw[dotted, very thin, lightgray] (-19, 50) -- (-19, 54);
\draw[dotted, very thin, lightgray] (-18, 50) -- (-18, 54);
\draw[dotted, very thin, lightgray] (-17, 50) -- (-17, 54);
\draw[dotted, very thin, lightgray] (-20, 53) -- (-16, 53);
\draw[dotted, very thin, lightgray] (-16, 50) -- (-16, 54);
\draw[dotted, very thin, lightgray] (-20, 54) -- (-16, 54);
\fill[fill=gray, fill opacity=0.3] (-19, 50) rectangle (-18, 51);
\draw (-19, 50) -- (-19, 51);
\draw (-19, 50) -- (-18, 50);
\fill[fill=gray, fill opacity=0.3] (-18, 50) rectangle (-17, 51);
\draw (-18, 50) -- (-17, 50);
\draw (-17, 50) -- (-17, 51);
\draw (-18, 51) -- (-17, 51);
\fill[fill=gray, fill opacity=0.3] (-20, 51) rectangle (-19, 52);
\draw (-20, 51) -- (-20, 52);
\draw (-20, 51) -- (-19, 51);
\draw (-20, 52) -- (-19, 52);
\fill[fill=gray, fill opacity=0.3] (-19, 51) rectangle (-18, 52);
\draw (-18, 51) -- (-18, 52);
\draw (-19, 52) -- (-18, 52);
\fill[fill=gray, fill opacity=0.3] (-17, 51) rectangle (-16, 52);
\draw (-17, 51) -- (-17, 52);
\draw (-17, 51) -- (-16, 51);
\draw (-16, 51) -- (-16, 52);
\fill[fill=gray, fill opacity=0.3] (-18, 52) rectangle (-17, 53);
\draw (-18, 52) -- (-18, 53);
\draw (-18, 52) -- (-17, 52);
\fill[fill=gray, fill opacity=0.3] (-17, 52) rectangle (-16, 53);
\draw (-16, 52) -- (-16, 53);
\fill[fill=gray, fill opacity=0.3] (-18, 53) rectangle (-17, 54);
\draw (-18, 53) -- (-18, 54);
\draw (-18, 54) -- (-17, 54);
\fill[fill=gray, fill opacity=0.3] (-17, 53) rectangle (-16, 54);
\draw (-16, 53) -- (-16, 54);
\draw (-17, 54) -- (-16, 54);
%\draw[black] (-18, 54) node[align=center, below]{$cost_s=8.55, w_s=7, a_s=9, n_{LUT}=4$};
\draw[dotted, very thin, lightgray] (-25, 50) -- (-25, 54);
\draw[dotted, very thin, lightgray] (-24, 50) -- (-24, 54);
\draw[dotted, very thin, lightgray] (-23, 50) -- (-23, 54);
\draw[dotted, very thin, lightgray] (-22, 50) -- (-22, 54);
\draw[dotted, very thin, lightgray] (-25, 50) -- (-21, 50);
\draw[dotted, very thin, lightgray] (-25, 50) -- (-25, 54);
\draw[dotted, very thin, lightgray] (-24, 50) -- (-24, 54);
\draw[dotted, very thin, lightgray] (-23, 50) -- (-23, 54);
\draw[dotted, very thin, lightgray] (-22, 50) -- (-22, 54);
\draw[dotted, very thin, lightgray] (-25, 51) -- (-21, 51);
\draw[dotted, very thin, lightgray] (-25, 50) -- (-25, 54);
\draw[dotted, very thin, lightgray] (-24, 50) -- (-24, 54);
\draw[dotted, very thin, lightgray] (-23, 50) -- (-23, 54);
\draw[dotted, very thin, lightgray] (-22, 50) -- (-22, 54);
\draw[dotted, very thin, lightgray] (-25, 52) -- (-21, 52);
\draw[dotted, very thin, lightgray] (-25, 50) -- (-25, 54);
\draw[dotted, very thin, lightgray] (-24, 50) -- (-24, 54);
\draw[dotted, very thin, lightgray] (-23, 50) -- (-23, 54);
\draw[dotted, very thin, lightgray] (-22, 50) -- (-22, 54);
\draw[dotted, very thin, lightgray] (-25, 53) -- (-21, 53);
\draw[dotted, very thin, lightgray] (-21, 50) -- (-21, 54);
\draw[dotted, very thin, lightgray] (-25, 54) -- (-21, 54);
\fill[fill=gray, fill opacity=0.3] (-24, 50) rectangle (-23, 51);
\draw (-24, 50) -- (-24, 51);
\draw (-24, 50) -- (-23, 50);
\draw (-23, 50) -- (-23, 51);
\fill[fill=gray, fill opacity=0.3] (-25, 51) rectangle (-24, 52);
\draw (-25, 51) -- (-25, 52);
\draw (-25, 51) -- (-24, 51);
\fill[fill=gray, fill opacity=0.3] (-24, 51) rectangle (-23, 52);
\draw (-23, 51) -- (-23, 52);
\draw (-24, 52) -- (-23, 52);
\fill[fill=gray, fill opacity=0.3] (-22, 51) rectangle (-21, 52);
\draw (-22, 51) -- (-22, 52);
\draw (-22, 51) -- (-21, 51);
\fill[fill=gray, fill opacity=0.3] (-25, 52) rectangle (-24, 53);
\draw (-25, 52) -- (-25, 53);
\draw (-24, 52) -- (-24, 53);
\draw (-25, 53) -- (-24, 53);
\fill[fill=gray, fill opacity=0.3] (-23, 52) rectangle (-22, 53);
\draw (-23, 52) -- (-23, 53);
\draw (-23, 52) -- (-22, 52);
\fill[fill=gray, fill opacity=0.3] (-22, 52) rectangle (-21, 53);
\draw (-21, 52) -- (-21, 53);
\fill[fill=gray, fill opacity=0.3] (-23, 53) rectangle (-22, 54);
\draw (-23, 53) -- (-23, 54);
\draw (-23, 54) -- (-22, 54);
\fill[fill=gray, fill opacity=0.3] (-22, 53) rectangle (-21, 54);
\draw (-21, 53) -- (-21, 54);
\draw (-22, 54) -- (-21, 54);
%\draw[black] (-23, 54) node[align=center, below]{$cost_s=8.55, w_s=7, a_s=9, n_{LUT}=4$};
\draw[dotted, very thin, lightgray] (-30, 50) -- (-30, 54);
\draw[dotted, very thin, lightgray] (-29, 50) -- (-29, 54);
\draw[dotted, very thin, lightgray] (-28, 50) -- (-28, 54);
\draw[dotted, very thin, lightgray] (-27, 50) -- (-27, 54);
\draw[dotted, very thin, lightgray] (-30, 50) -- (-26, 50);
\draw[dotted, very thin, lightgray] (-30, 50) -- (-30, 54);
\draw[dotted, very thin, lightgray] (-29, 50) -- (-29, 54);
\draw[dotted, very thin, lightgray] (-28, 50) -- (-28, 54);
\draw[dotted, very thin, lightgray] (-27, 50) -- (-27, 54);
\draw[dotted, very thin, lightgray] (-30, 51) -- (-26, 51);
\draw[dotted, very thin, lightgray] (-30, 50) -- (-30, 54);
\draw[dotted, very thin, lightgray] (-29, 50) -- (-29, 54);
\draw[dotted, very thin, lightgray] (-28, 50) -- (-28, 54);
\draw[dotted, very thin, lightgray] (-27, 50) -- (-27, 54);
\draw[dotted, very thin, lightgray] (-30, 52) -- (-26, 52);
\draw[dotted, very thin, lightgray] (-30, 50) -- (-30, 54);
\draw[dotted, very thin, lightgray] (-29, 50) -- (-29, 54);
\draw[dotted, very thin, lightgray] (-28, 50) -- (-28, 54);
\draw[dotted, very thin, lightgray] (-27, 50) -- (-27, 54);
\draw[dotted, very thin, lightgray] (-30, 53) -- (-26, 53);
\draw[dotted, very thin, lightgray] (-26, 50) -- (-26, 54);
\draw[dotted, very thin, lightgray] (-30, 54) -- (-26, 54);
\fill[fill=gray, fill opacity=0.3] (-29, 50) rectangle (-28, 51);
\draw (-29, 50) -- (-29, 51);
\draw (-29, 50) -- (-28, 50);
\fill[fill=gray, fill opacity=0.3] (-28, 50) rectangle (-27, 51);
\draw (-28, 50) -- (-27, 50);
\draw (-27, 50) -- (-27, 51);
\draw (-28, 51) -- (-27, 51);
\fill[fill=gray, fill opacity=0.3] (-30, 51) rectangle (-29, 52);
\draw (-30, 51) -- (-30, 52);
\draw (-30, 51) -- (-29, 51);
\draw (-30, 52) -- (-29, 52);
\fill[fill=gray, fill opacity=0.3] (-29, 51) rectangle (-28, 52);
\draw (-28, 51) -- (-28, 52);
\draw (-29, 52) -- (-28, 52);
\fill[fill=gray, fill opacity=0.3] (-28, 52) rectangle (-27, 53);
\draw (-28, 52) -- (-28, 53);
\draw (-28, 52) -- (-27, 52);
\fill[fill=gray, fill opacity=0.3] (-27, 52) rectangle (-26, 53);
\draw (-27, 52) -- (-26, 52);
\draw (-26, 52) -- (-26, 53);
\fill[fill=gray, fill opacity=0.3] (-29, 53) rectangle (-28, 54);
\draw (-29, 53) -- (-29, 54);
\draw (-29, 53) -- (-28, 53);
\draw (-29, 54) -- (-28, 54);
\fill[fill=gray, fill opacity=0.3] (-28, 53) rectangle (-27, 54);
\draw (-28, 54) -- (-27, 54);
\fill[fill=gray, fill opacity=0.3] (-27, 53) rectangle (-26, 54);
\draw (-26, 53) -- (-26, 54);
\draw (-27, 54) -- (-26, 54);
%\draw[black] (-28, 54) node[align=center, below]{$cost_s=8.55, w_s=7, a_s=9, n_{LUT}=4$};
\draw[dotted, very thin, lightgray] (-35, 50) -- (-35, 54);
\draw[dotted, very thin, lightgray] (-34, 50) -- (-34, 54);
\draw[dotted, very thin, lightgray] (-33, 50) -- (-33, 54);
\draw[dotted, very thin, lightgray] (-32, 50) -- (-32, 54);
\draw[dotted, very thin, lightgray] (-35, 50) -- (-31, 50);
\draw[dotted, very thin, lightgray] (-35, 50) -- (-35, 54);
\draw[dotted, very thin, lightgray] (-34, 50) -- (-34, 54);
\draw[dotted, very thin, lightgray] (-33, 50) -- (-33, 54);
\draw[dotted, very thin, lightgray] (-32, 50) -- (-32, 54);
\draw[dotted, very thin, lightgray] (-35, 51) -- (-31, 51);
\draw[dotted, very thin, lightgray] (-35, 50) -- (-35, 54);
\draw[dotted, very thin, lightgray] (-34, 50) -- (-34, 54);
\draw[dotted, very thin, lightgray] (-33, 50) -- (-33, 54);
\draw[dotted, very thin, lightgray] (-32, 50) -- (-32, 54);
\draw[dotted, very thin, lightgray] (-35, 52) -- (-31, 52);
\draw[dotted, very thin, lightgray] (-35, 50) -- (-35, 54);
\draw[dotted, very thin, lightgray] (-34, 50) -- (-34, 54);
\draw[dotted, very thin, lightgray] (-33, 50) -- (-33, 54);
\draw[dotted, very thin, lightgray] (-32, 50) -- (-32, 54);
\draw[dotted, very thin, lightgray] (-35, 53) -- (-31, 53);
\draw[dotted, very thin, lightgray] (-31, 50) -- (-31, 54);
\draw[dotted, very thin, lightgray] (-35, 54) -- (-31, 54);
\fill[fill=gray, fill opacity=0.3] (-34, 50) rectangle (-33, 51);
\draw (-34, 50) -- (-34, 51);
\draw (-34, 50) -- (-33, 50);
\draw (-33, 50) -- (-33, 51);
\fill[fill=gray, fill opacity=0.3] (-35, 51) rectangle (-34, 52);
\draw (-35, 51) -- (-35, 52);
\draw (-35, 51) -- (-34, 51);
\fill[fill=gray, fill opacity=0.3] (-34, 51) rectangle (-33, 52);
\draw (-33, 51) -- (-33, 52);
\draw (-34, 52) -- (-33, 52);
\fill[fill=gray, fill opacity=0.3] (-35, 52) rectangle (-34, 53);
\draw (-35, 52) -- (-35, 53);
\draw (-34, 52) -- (-34, 53);
\draw (-35, 53) -- (-34, 53);
\fill[fill=gray, fill opacity=0.3] (-33, 52) rectangle (-32, 53);
\draw (-33, 52) -- (-33, 53);
\draw (-33, 52) -- (-32, 52);
\fill[fill=gray, fill opacity=0.3] (-32, 52) rectangle (-31, 53);
\draw (-32, 52) -- (-31, 52);
\draw (-31, 52) -- (-31, 53);
\fill[fill=gray, fill opacity=0.3] (-34, 53) rectangle (-33, 54);
\draw (-34, 53) -- (-34, 54);
\draw (-34, 53) -- (-33, 53);
\draw (-34, 54) -- (-33, 54);
\fill[fill=gray, fill opacity=0.3] (-33, 53) rectangle (-32, 54);
\draw (-33, 54) -- (-32, 54);
\fill[fill=gray, fill opacity=0.3] (-32, 53) rectangle (-31, 54);
\draw (-31, 53) -- (-31, 54);
\draw (-32, 54) -- (-31, 54);
%\draw[black] (-33, 54) node[align=center, below]{$cost_s=8.55, w_s=7, a_s=9, n_{LUT}=4$};
\draw[black] (5, 57) node[align=center, left]{\scalebox{2}{\fontsize{32pt}{0pt}\selectfont \textbf{$E_t=1.071$}}};
\draw[dotted, very thin, lightgray] (0, 55) -- (0, 59);
\draw[dotted, very thin, lightgray] (1, 55) -- (1, 59);
\draw[dotted, very thin, lightgray] (2, 55) -- (2, 59);
\draw[dotted, very thin, lightgray] (3, 55) -- (3, 59);
\draw[dotted, very thin, lightgray] (0, 55) -- (4, 55);
\draw[dotted, very thin, lightgray] (0, 55) -- (0, 59);
\draw[dotted, very thin, lightgray] (1, 55) -- (1, 59);
\draw[dotted, very thin, lightgray] (2, 55) -- (2, 59);
\draw[dotted, very thin, lightgray] (3, 55) -- (3, 59);
\draw[dotted, very thin, lightgray] (0, 56) -- (4, 56);
\draw[dotted, very thin, lightgray] (0, 55) -- (0, 59);
\draw[dotted, very thin, lightgray] (1, 55) -- (1, 59);
\draw[dotted, very thin, lightgray] (2, 55) -- (2, 59);
\draw[dotted, very thin, lightgray] (3, 55) -- (3, 59);
\draw[dotted, very thin, lightgray] (0, 57) -- (4, 57);
\draw[dotted, very thin, lightgray] (0, 55) -- (0, 59);
\draw[dotted, very thin, lightgray] (1, 55) -- (1, 59);
\draw[dotted, very thin, lightgray] (2, 55) -- (2, 59);
\draw[dotted, very thin, lightgray] (3, 55) -- (3, 59);
\draw[dotted, very thin, lightgray] (0, 58) -- (4, 58);
\draw[dotted, very thin, lightgray] (4, 55) -- (4, 59);
\draw[dotted, very thin, lightgray] (0, 59) -- (4, 59);
\fill[fill=gray, fill opacity=0.3] (1, 55) rectangle (2, 56);
\draw (1, 55) -- (1, 56);
\draw (1, 55) -- (2, 55);
\fill[fill=gray, fill opacity=0.3] (2, 55) rectangle (3, 56);
\draw (2, 55) -- (3, 55);
\fill[fill=gray, fill opacity=0.3] (3, 55) rectangle (4, 56);
\draw (3, 55) -- (4, 55);
\draw (3, 56) -- (4, 56);
\fill[fill=gray, fill opacity=0.3] (0, 56) rectangle (1, 57);
\draw (0, 56) -- (0, 57);
\draw (0, 56) -- (1, 56);
\draw (0, 57) -- (1, 57);
\fill[fill=gray, fill opacity=0.3] (1, 56) rectangle (2, 57);
\draw (1, 57) -- (2, 57);
\fill[fill=gray, fill opacity=0.3] (2, 56) rectangle (3, 57);
\draw (3, 56) -- (3, 57);
\draw (2, 57) -- (3, 57);
%\draw[black] (2, 59) node[align=center, below]{$cost_s=5.6, w_s=4, a_s=6, n_{LUT}=4$};
\draw[dotted, very thin, lightgray] (-5, 55) -- (-5, 59);
\draw[dotted, very thin, lightgray] (-4, 55) -- (-4, 59);
\draw[dotted, very thin, lightgray] (-3, 55) -- (-3, 59);
\draw[dotted, very thin, lightgray] (-2, 55) -- (-2, 59);
\draw[dotted, very thin, lightgray] (-5, 55) -- (-1, 55);
\draw[dotted, very thin, lightgray] (-5, 55) -- (-5, 59);
\draw[dotted, very thin, lightgray] (-4, 55) -- (-4, 59);
\draw[dotted, very thin, lightgray] (-3, 55) -- (-3, 59);
\draw[dotted, very thin, lightgray] (-2, 55) -- (-2, 59);
\draw[dotted, very thin, lightgray] (-5, 56) -- (-1, 56);
\draw[dotted, very thin, lightgray] (-5, 55) -- (-5, 59);
\draw[dotted, very thin, lightgray] (-4, 55) -- (-4, 59);
\draw[dotted, very thin, lightgray] (-3, 55) -- (-3, 59);
\draw[dotted, very thin, lightgray] (-2, 55) -- (-2, 59);
\draw[dotted, very thin, lightgray] (-5, 57) -- (-1, 57);
\draw[dotted, very thin, lightgray] (-5, 55) -- (-5, 59);
\draw[dotted, very thin, lightgray] (-4, 55) -- (-4, 59);
\draw[dotted, very thin, lightgray] (-3, 55) -- (-3, 59);
\draw[dotted, very thin, lightgray] (-2, 55) -- (-2, 59);
\draw[dotted, very thin, lightgray] (-5, 58) -- (-1, 58);
\draw[dotted, very thin, lightgray] (-1, 55) -- (-1, 59);
\draw[dotted, very thin, lightgray] (-5, 59) -- (-1, 59);
\fill[fill=gray, fill opacity=0.3] (-4, 55) rectangle (-3, 56);
\draw (-4, 55) -- (-4, 56);
\draw (-4, 55) -- (-3, 55);
\fill[fill=gray, fill opacity=0.3] (-3, 55) rectangle (-2, 56);
\draw (-3, 55) -- (-2, 55);
\draw (-2, 55) -- (-2, 56);
\fill[fill=gray, fill opacity=0.3] (-5, 56) rectangle (-4, 57);
\draw (-5, 56) -- (-5, 57);
\draw (-5, 56) -- (-4, 56);
\draw (-5, 57) -- (-4, 57);
\fill[fill=gray, fill opacity=0.3] (-4, 56) rectangle (-3, 57);
\fill[fill=gray, fill opacity=0.3] (-3, 56) rectangle (-2, 57);
\draw (-2, 56) -- (-2, 57);
\draw (-3, 57) -- (-2, 57);
\fill[fill=gray, fill opacity=0.3] (-4, 57) rectangle (-3, 58);
\draw (-4, 57) -- (-4, 58);
\draw (-3, 57) -- (-3, 58);
\draw (-4, 58) -- (-3, 58);
%\draw[black] (-3, 59) node[align=center, below]{$cost_s=5.6, w_s=4, a_s=6, n_{LUT}=4$};
\draw[dotted, very thin, lightgray] (-10, 55) -- (-10, 59);
\draw[dotted, very thin, lightgray] (-9, 55) -- (-9, 59);
\draw[dotted, very thin, lightgray] (-8, 55) -- (-8, 59);
\draw[dotted, very thin, lightgray] (-7, 55) -- (-7, 59);
\draw[dotted, very thin, lightgray] (-10, 55) -- (-6, 55);
\draw[dotted, very thin, lightgray] (-10, 55) -- (-10, 59);
\draw[dotted, very thin, lightgray] (-9, 55) -- (-9, 59);
\draw[dotted, very thin, lightgray] (-8, 55) -- (-8, 59);
\draw[dotted, very thin, lightgray] (-7, 55) -- (-7, 59);
\draw[dotted, very thin, lightgray] (-10, 56) -- (-6, 56);
\draw[dotted, very thin, lightgray] (-10, 55) -- (-10, 59);
\draw[dotted, very thin, lightgray] (-9, 55) -- (-9, 59);
\draw[dotted, very thin, lightgray] (-8, 55) -- (-8, 59);
\draw[dotted, very thin, lightgray] (-7, 55) -- (-7, 59);
\draw[dotted, very thin, lightgray] (-10, 57) -- (-6, 57);
\draw[dotted, very thin, lightgray] (-10, 55) -- (-10, 59);
\draw[dotted, very thin, lightgray] (-9, 55) -- (-9, 59);
\draw[dotted, very thin, lightgray] (-8, 55) -- (-8, 59);
\draw[dotted, very thin, lightgray] (-7, 55) -- (-7, 59);
\draw[dotted, very thin, lightgray] (-10, 58) -- (-6, 58);
\draw[dotted, very thin, lightgray] (-6, 55) -- (-6, 59);
\draw[dotted, very thin, lightgray] (-10, 59) -- (-6, 59);
\fill[fill=gray, fill opacity=0.3] (-9, 55) rectangle (-8, 56);
\draw (-9, 55) -- (-9, 56);
\draw (-9, 55) -- (-8, 55);
\draw (-8, 55) -- (-8, 56);
\fill[fill=gray, fill opacity=0.3] (-7, 55) rectangle (-6, 56);
\draw (-7, 55) -- (-7, 56);
\draw (-7, 55) -- (-6, 55);
\draw (-7, 56) -- (-6, 56);
\fill[fill=gray, fill opacity=0.3] (-10, 56) rectangle (-9, 57);
\draw (-10, 56) -- (-10, 57);
\draw (-10, 56) -- (-9, 56);
\fill[fill=gray, fill opacity=0.3] (-9, 56) rectangle (-8, 57);
\draw (-8, 56) -- (-8, 57);
\fill[fill=gray, fill opacity=0.3] (-10, 57) rectangle (-9, 58);
\draw (-10, 57) -- (-10, 58);
\draw (-10, 58) -- (-9, 58);
\fill[fill=gray, fill opacity=0.3] (-9, 57) rectangle (-8, 58);
\draw (-8, 57) -- (-8, 58);
\draw (-9, 58) -- (-8, 58);
%\draw[black] (-8, 59) node[align=center, below]{$cost_s=5.6, w_s=4, a_s=6, n_{LUT}=4$};
\draw[dotted, very thin, lightgray] (-15, 55) -- (-15, 59);
\draw[dotted, very thin, lightgray] (-14, 55) -- (-14, 59);
\draw[dotted, very thin, lightgray] (-13, 55) -- (-13, 59);
\draw[dotted, very thin, lightgray] (-12, 55) -- (-12, 59);
\draw[dotted, very thin, lightgray] (-15, 55) -- (-11, 55);
\draw[dotted, very thin, lightgray] (-15, 55) -- (-15, 59);
\draw[dotted, very thin, lightgray] (-14, 55) -- (-14, 59);
\draw[dotted, very thin, lightgray] (-13, 55) -- (-13, 59);
\draw[dotted, very thin, lightgray] (-12, 55) -- (-12, 59);
\draw[dotted, very thin, lightgray] (-15, 56) -- (-11, 56);
\draw[dotted, very thin, lightgray] (-15, 55) -- (-15, 59);
\draw[dotted, very thin, lightgray] (-14, 55) -- (-14, 59);
\draw[dotted, very thin, lightgray] (-13, 55) -- (-13, 59);
\draw[dotted, very thin, lightgray] (-12, 55) -- (-12, 59);
\draw[dotted, very thin, lightgray] (-15, 57) -- (-11, 57);
\draw[dotted, very thin, lightgray] (-15, 55) -- (-15, 59);
\draw[dotted, very thin, lightgray] (-14, 55) -- (-14, 59);
\draw[dotted, very thin, lightgray] (-13, 55) -- (-13, 59);
\draw[dotted, very thin, lightgray] (-12, 55) -- (-12, 59);
\draw[dotted, very thin, lightgray] (-15, 58) -- (-11, 58);
\draw[dotted, very thin, lightgray] (-11, 55) -- (-11, 59);
\draw[dotted, very thin, lightgray] (-15, 59) -- (-11, 59);
\fill[fill=gray, fill opacity=0.3] (-14, 55) rectangle (-13, 56);
\draw (-14, 55) -- (-14, 56);
\draw (-14, 55) -- (-13, 55);
\draw (-13, 55) -- (-13, 56);
\fill[fill=gray, fill opacity=0.3] (-15, 56) rectangle (-14, 57);
\draw (-15, 56) -- (-15, 57);
\draw (-15, 56) -- (-14, 56);
\fill[fill=gray, fill opacity=0.3] (-14, 56) rectangle (-13, 57);
\fill[fill=gray, fill opacity=0.3] (-13, 56) rectangle (-12, 57);
\draw (-13, 56) -- (-12, 56);
\draw (-12, 56) -- (-12, 57);
\draw (-13, 57) -- (-12, 57);
\fill[fill=gray, fill opacity=0.3] (-15, 57) rectangle (-14, 58);
\draw (-15, 57) -- (-15, 58);
\draw (-15, 58) -- (-14, 58);
\fill[fill=gray, fill opacity=0.3] (-14, 57) rectangle (-13, 58);
\draw (-13, 57) -- (-13, 58);
\draw (-14, 58) -- (-13, 58);
%\draw[black] (-13, 59) node[align=center, below]{$cost_s=5.6, w_s=4, a_s=6, n_{LUT}=4$};
\draw[dotted, very thin, lightgray] (-20, 55) -- (-20, 59);
\draw[dotted, very thin, lightgray] (-19, 55) -- (-19, 59);
\draw[dotted, very thin, lightgray] (-18, 55) -- (-18, 59);
\draw[dotted, very thin, lightgray] (-17, 55) -- (-17, 59);
\draw[dotted, very thin, lightgray] (-20, 55) -- (-16, 55);
\draw[dotted, very thin, lightgray] (-20, 55) -- (-20, 59);
\draw[dotted, very thin, lightgray] (-19, 55) -- (-19, 59);
\draw[dotted, very thin, lightgray] (-18, 55) -- (-18, 59);
\draw[dotted, very thin, lightgray] (-17, 55) -- (-17, 59);
\draw[dotted, very thin, lightgray] (-20, 56) -- (-16, 56);
\draw[dotted, very thin, lightgray] (-20, 55) -- (-20, 59);
\draw[dotted, very thin, lightgray] (-19, 55) -- (-19, 59);
\draw[dotted, very thin, lightgray] (-18, 55) -- (-18, 59);
\draw[dotted, very thin, lightgray] (-17, 55) -- (-17, 59);
\draw[dotted, very thin, lightgray] (-20, 57) -- (-16, 57);
\draw[dotted, very thin, lightgray] (-20, 55) -- (-20, 59);
\draw[dotted, very thin, lightgray] (-19, 55) -- (-19, 59);
\draw[dotted, very thin, lightgray] (-18, 55) -- (-18, 59);
\draw[dotted, very thin, lightgray] (-17, 55) -- (-17, 59);
\draw[dotted, very thin, lightgray] (-20, 58) -- (-16, 58);
\draw[dotted, very thin, lightgray] (-16, 55) -- (-16, 59);
\draw[dotted, very thin, lightgray] (-20, 59) -- (-16, 59);
\fill[fill=gray, fill opacity=0.3] (-19, 55) rectangle (-18, 56);
\draw (-19, 55) -- (-19, 56);
\draw (-19, 55) -- (-18, 55);
\fill[fill=gray, fill opacity=0.3] (-18, 55) rectangle (-17, 56);
\draw (-18, 55) -- (-17, 55);
\draw (-17, 55) -- (-17, 56);
\fill[fill=gray, fill opacity=0.3] (-20, 56) rectangle (-19, 57);
\draw (-20, 56) -- (-20, 57);
\draw (-20, 56) -- (-19, 56);
\draw (-20, 57) -- (-19, 57);
\fill[fill=gray, fill opacity=0.3] (-19, 56) rectangle (-18, 57);
\draw (-19, 57) -- (-18, 57);
\fill[fill=gray, fill opacity=0.3] (-18, 56) rectangle (-17, 57);
\draw (-17, 56) -- (-17, 57);
\draw (-18, 57) -- (-17, 57);
\fill[fill=gray, fill opacity=0.3] (-20, 58) rectangle (-19, 59);
\draw (-20, 58) -- (-20, 59);
\draw (-20, 58) -- (-19, 58);
\draw (-19, 58) -- (-19, 59);
\draw (-20, 59) -- (-19, 59);
%\draw[black] (-18, 59) node[align=center, below]{$cost_s=5.6, w_s=4, a_s=6, n_{LUT}=4$};
\draw[dotted, very thin, lightgray] (-25, 55) -- (-25, 59);
\draw[dotted, very thin, lightgray] (-24, 55) -- (-24, 59);
\draw[dotted, very thin, lightgray] (-23, 55) -- (-23, 59);
\draw[dotted, very thin, lightgray] (-22, 55) -- (-22, 59);
\draw[dotted, very thin, lightgray] (-25, 55) -- (-21, 55);
\draw[dotted, very thin, lightgray] (-25, 55) -- (-25, 59);
\draw[dotted, very thin, lightgray] (-24, 55) -- (-24, 59);
\draw[dotted, very thin, lightgray] (-23, 55) -- (-23, 59);
\draw[dotted, very thin, lightgray] (-22, 55) -- (-22, 59);
\draw[dotted, very thin, lightgray] (-25, 56) -- (-21, 56);
\draw[dotted, very thin, lightgray] (-25, 55) -- (-25, 59);
\draw[dotted, very thin, lightgray] (-24, 55) -- (-24, 59);
\draw[dotted, very thin, lightgray] (-23, 55) -- (-23, 59);
\draw[dotted, very thin, lightgray] (-22, 55) -- (-22, 59);
\draw[dotted, very thin, lightgray] (-25, 57) -- (-21, 57);
\draw[dotted, very thin, lightgray] (-25, 55) -- (-25, 59);
\draw[dotted, very thin, lightgray] (-24, 55) -- (-24, 59);
\draw[dotted, very thin, lightgray] (-23, 55) -- (-23, 59);
\draw[dotted, very thin, lightgray] (-22, 55) -- (-22, 59);
\draw[dotted, very thin, lightgray] (-25, 58) -- (-21, 58);
\draw[dotted, very thin, lightgray] (-21, 55) -- (-21, 59);
\draw[dotted, very thin, lightgray] (-25, 59) -- (-21, 59);
\fill[fill=gray, fill opacity=0.3] (-24, 55) rectangle (-23, 56);
\draw (-24, 55) -- (-24, 56);
\draw (-24, 55) -- (-23, 55);
\draw (-23, 55) -- (-23, 56);
\fill[fill=gray, fill opacity=0.3] (-25, 56) rectangle (-24, 57);
\draw (-25, 56) -- (-25, 57);
\draw (-25, 56) -- (-24, 56);
\fill[fill=gray, fill opacity=0.3] (-24, 56) rectangle (-23, 57);
\draw (-23, 56) -- (-23, 57);
\fill[fill=gray, fill opacity=0.3] (-25, 57) rectangle (-24, 58);
\draw (-25, 57) -- (-25, 58);
\fill[fill=gray, fill opacity=0.3] (-24, 57) rectangle (-23, 58);
\draw (-23, 57) -- (-23, 58);
\draw (-24, 58) -- (-23, 58);
\fill[fill=gray, fill opacity=0.3] (-25, 58) rectangle (-24, 59);
\draw (-25, 58) -- (-25, 59);
\draw (-24, 58) -- (-24, 59);
\draw (-25, 59) -- (-24, 59);
%\draw[black] (-23, 59) node[align=center, below]{$cost_s=5.6, w_s=4, a_s=6, n_{LUT}=4$};
\draw[black] (5, 62) node[align=center, left]{\scalebox{2}{\fontsize{32pt}{0pt}\selectfont \textbf{$E_t=1.087$}}};
\draw[dotted, very thin, lightgray] (0, 60) -- (0, 64);
\draw[dotted, very thin, lightgray] (1, 60) -- (1, 64);
\draw[dotted, very thin, lightgray] (2, 60) -- (2, 64);
\draw[dotted, very thin, lightgray] (3, 60) -- (3, 64);
\draw[dotted, very thin, lightgray] (0, 60) -- (4, 60);
\draw[dotted, very thin, lightgray] (0, 60) -- (0, 64);
\draw[dotted, very thin, lightgray] (1, 60) -- (1, 64);
\draw[dotted, very thin, lightgray] (2, 60) -- (2, 64);
\draw[dotted, very thin, lightgray] (3, 60) -- (3, 64);
\draw[dotted, very thin, lightgray] (0, 61) -- (4, 61);
\draw[dotted, very thin, lightgray] (0, 60) -- (0, 64);
\draw[dotted, very thin, lightgray] (1, 60) -- (1, 64);
\draw[dotted, very thin, lightgray] (2, 60) -- (2, 64);
\draw[dotted, very thin, lightgray] (3, 60) -- (3, 64);
\draw[dotted, very thin, lightgray] (0, 62) -- (4, 62);
\draw[dotted, very thin, lightgray] (0, 60) -- (0, 64);
\draw[dotted, very thin, lightgray] (1, 60) -- (1, 64);
\draw[dotted, very thin, lightgray] (2, 60) -- (2, 64);
\draw[dotted, very thin, lightgray] (3, 60) -- (3, 64);
\draw[dotted, very thin, lightgray] (0, 63) -- (4, 63);
\draw[dotted, very thin, lightgray] (4, 60) -- (4, 64);
\draw[dotted, very thin, lightgray] (0, 64) -- (4, 64);
\fill[fill=gray, fill opacity=0.3] (0, 60) rectangle (1, 61);
\draw (0, 60) -- (0, 61);
\draw (0, 60) -- (1, 60);
\fill[fill=gray, fill opacity=0.3] (1, 60) rectangle (2, 61);
\draw (1, 60) -- (2, 60);
\fill[fill=gray, fill opacity=0.3] (2, 60) rectangle (3, 61);
\draw (2, 60) -- (3, 60);
\draw (3, 60) -- (3, 61);
\draw (2, 61) -- (3, 61);
\fill[fill=gray, fill opacity=0.3] (0, 61) rectangle (1, 62);
\draw (0, 61) -- (0, 62);
\draw (0, 62) -- (1, 62);
\fill[fill=gray, fill opacity=0.3] (1, 61) rectangle (2, 62);
\draw (2, 61) -- (2, 62);
\draw (1, 62) -- (2, 62);
%\draw[black] (2, 64) node[align=center, below]{$cost_s=4.6, w_s=4, a_s=5, n_{LUT}=2$};
\draw[dotted, very thin, lightgray] (-5, 60) -- (-5, 64);
\draw[dotted, very thin, lightgray] (-4, 60) -- (-4, 64);
\draw[dotted, very thin, lightgray] (-3, 60) -- (-3, 64);
\draw[dotted, very thin, lightgray] (-2, 60) -- (-2, 64);
\draw[dotted, very thin, lightgray] (-5, 60) -- (-1, 60);
\draw[dotted, very thin, lightgray] (-5, 60) -- (-5, 64);
\draw[dotted, very thin, lightgray] (-4, 60) -- (-4, 64);
\draw[dotted, very thin, lightgray] (-3, 60) -- (-3, 64);
\draw[dotted, very thin, lightgray] (-2, 60) -- (-2, 64);
\draw[dotted, very thin, lightgray] (-5, 61) -- (-1, 61);
\draw[dotted, very thin, lightgray] (-5, 60) -- (-5, 64);
\draw[dotted, very thin, lightgray] (-4, 60) -- (-4, 64);
\draw[dotted, very thin, lightgray] (-3, 60) -- (-3, 64);
\draw[dotted, very thin, lightgray] (-2, 60) -- (-2, 64);
\draw[dotted, very thin, lightgray] (-5, 62) -- (-1, 62);
\draw[dotted, very thin, lightgray] (-5, 60) -- (-5, 64);
\draw[dotted, very thin, lightgray] (-4, 60) -- (-4, 64);
\draw[dotted, very thin, lightgray] (-3, 60) -- (-3, 64);
\draw[dotted, very thin, lightgray] (-2, 60) -- (-2, 64);
\draw[dotted, very thin, lightgray] (-5, 63) -- (-1, 63);
\draw[dotted, very thin, lightgray] (-1, 60) -- (-1, 64);
\draw[dotted, very thin, lightgray] (-5, 64) -- (-1, 64);
\fill[fill=gray, fill opacity=0.3] (-4, 60) rectangle (-3, 61);
\draw (-4, 60) -- (-4, 61);
\draw (-4, 60) -- (-3, 60);
\fill[fill=gray, fill opacity=0.3] (-3, 60) rectangle (-2, 61);
\draw (-3, 60) -- (-2, 60);
\draw (-2, 60) -- (-2, 61);
\fill[fill=gray, fill opacity=0.3] (-5, 61) rectangle (-4, 62);
\draw (-5, 61) -- (-5, 62);
\draw (-5, 61) -- (-4, 61);
\draw (-5, 62) -- (-4, 62);
\fill[fill=gray, fill opacity=0.3] (-4, 61) rectangle (-3, 62);
\draw (-4, 62) -- (-3, 62);
\fill[fill=gray, fill opacity=0.3] (-3, 61) rectangle (-2, 62);
\draw (-2, 61) -- (-2, 62);
\draw (-3, 62) -- (-2, 62);
%\draw[black] (-3, 64) node[align=center, below]{$cost_s=4.6, w_s=4, a_s=5, n_{LUT}=2$};
\draw[dotted, very thin, lightgray] (-10, 60) -- (-10, 64);
\draw[dotted, very thin, lightgray] (-9, 60) -- (-9, 64);
\draw[dotted, very thin, lightgray] (-8, 60) -- (-8, 64);
\draw[dotted, very thin, lightgray] (-7, 60) -- (-7, 64);
\draw[dotted, very thin, lightgray] (-10, 60) -- (-6, 60);
\draw[dotted, very thin, lightgray] (-10, 60) -- (-10, 64);
\draw[dotted, very thin, lightgray] (-9, 60) -- (-9, 64);
\draw[dotted, very thin, lightgray] (-8, 60) -- (-8, 64);
\draw[dotted, very thin, lightgray] (-7, 60) -- (-7, 64);
\draw[dotted, very thin, lightgray] (-10, 61) -- (-6, 61);
\draw[dotted, very thin, lightgray] (-10, 60) -- (-10, 64);
\draw[dotted, very thin, lightgray] (-9, 60) -- (-9, 64);
\draw[dotted, very thin, lightgray] (-8, 60) -- (-8, 64);
\draw[dotted, very thin, lightgray] (-7, 60) -- (-7, 64);
\draw[dotted, very thin, lightgray] (-10, 62) -- (-6, 62);
\draw[dotted, very thin, lightgray] (-10, 60) -- (-10, 64);
\draw[dotted, very thin, lightgray] (-9, 60) -- (-9, 64);
\draw[dotted, very thin, lightgray] (-8, 60) -- (-8, 64);
\draw[dotted, very thin, lightgray] (-7, 60) -- (-7, 64);
\draw[dotted, very thin, lightgray] (-10, 63) -- (-6, 63);
\draw[dotted, very thin, lightgray] (-6, 60) -- (-6, 64);
\draw[dotted, very thin, lightgray] (-10, 64) -- (-6, 64);
\fill[fill=gray, fill opacity=0.3] (-10, 60) rectangle (-9, 61);
\draw (-10, 60) -- (-10, 61);
\draw (-10, 60) -- (-9, 60);
\draw (-9, 60) -- (-9, 61);
\draw (-10, 61) -- (-9, 61);
\fill[fill=gray, fill opacity=0.3] (-8, 60) rectangle (-7, 61);
\draw (-8, 60) -- (-8, 61);
\draw (-8, 60) -- (-7, 60);
\fill[fill=gray, fill opacity=0.3] (-7, 60) rectangle (-6, 61);
\draw (-7, 60) -- (-6, 60);
\draw (-6, 60) -- (-6, 61);
\draw (-7, 61) -- (-6, 61);
\fill[fill=gray, fill opacity=0.3] (-9, 61) rectangle (-8, 62);
\draw (-9, 61) -- (-9, 62);
\draw (-9, 61) -- (-8, 61);
\draw (-9, 62) -- (-8, 62);
\fill[fill=gray, fill opacity=0.3] (-8, 61) rectangle (-7, 62);
\draw (-7, 61) -- (-7, 62);
\draw (-8, 62) -- (-7, 62);
%\draw[black] (-8, 64) node[align=center, below]{$cost_s=4.6, w_s=4, a_s=5, n_{LUT}=2$};
\draw[dotted, very thin, lightgray] (-15, 60) -- (-15, 64);
\draw[dotted, very thin, lightgray] (-14, 60) -- (-14, 64);
\draw[dotted, very thin, lightgray] (-13, 60) -- (-13, 64);
\draw[dotted, very thin, lightgray] (-12, 60) -- (-12, 64);
\draw[dotted, very thin, lightgray] (-15, 60) -- (-11, 60);
\draw[dotted, very thin, lightgray] (-15, 60) -- (-15, 64);
\draw[dotted, very thin, lightgray] (-14, 60) -- (-14, 64);
\draw[dotted, very thin, lightgray] (-13, 60) -- (-13, 64);
\draw[dotted, very thin, lightgray] (-12, 60) -- (-12, 64);
\draw[dotted, very thin, lightgray] (-15, 61) -- (-11, 61);
\draw[dotted, very thin, lightgray] (-15, 60) -- (-15, 64);
\draw[dotted, very thin, lightgray] (-14, 60) -- (-14, 64);
\draw[dotted, very thin, lightgray] (-13, 60) -- (-13, 64);
\draw[dotted, very thin, lightgray] (-12, 60) -- (-12, 64);
\draw[dotted, very thin, lightgray] (-15, 62) -- (-11, 62);
\draw[dotted, very thin, lightgray] (-15, 60) -- (-15, 64);
\draw[dotted, very thin, lightgray] (-14, 60) -- (-14, 64);
\draw[dotted, very thin, lightgray] (-13, 60) -- (-13, 64);
\draw[dotted, very thin, lightgray] (-12, 60) -- (-12, 64);
\draw[dotted, very thin, lightgray] (-15, 63) -- (-11, 63);
\draw[dotted, very thin, lightgray] (-11, 60) -- (-11, 64);
\draw[dotted, very thin, lightgray] (-15, 64) -- (-11, 64);
\fill[fill=gray, fill opacity=0.3] (-13, 60) rectangle (-12, 61);
\draw (-13, 60) -- (-13, 61);
\draw (-13, 60) -- (-12, 60);
\fill[fill=gray, fill opacity=0.3] (-12, 60) rectangle (-11, 61);
\draw (-12, 60) -- (-11, 60);
\draw (-12, 61) -- (-11, 61);
\fill[fill=gray, fill opacity=0.3] (-15, 61) rectangle (-14, 62);
\draw (-15, 61) -- (-15, 62);
\draw (-15, 61) -- (-14, 61);
\draw (-15, 62) -- (-14, 62);
\fill[fill=gray, fill opacity=0.3] (-14, 61) rectangle (-13, 62);
\draw (-14, 61) -- (-13, 61);
\draw (-14, 62) -- (-13, 62);
\fill[fill=gray, fill opacity=0.3] (-13, 61) rectangle (-12, 62);
\draw (-12, 61) -- (-12, 62);
\draw (-13, 62) -- (-12, 62);
%\draw[black] (-13, 64) node[align=center, below]{$cost_s=4.6, w_s=4, a_s=5, n_{LUT}=2$};
\draw[dotted, very thin, lightgray] (-20, 60) -- (-20, 64);
\draw[dotted, very thin, lightgray] (-19, 60) -- (-19, 64);
\draw[dotted, very thin, lightgray] (-18, 60) -- (-18, 64);
\draw[dotted, very thin, lightgray] (-17, 60) -- (-17, 64);
\draw[dotted, very thin, lightgray] (-20, 60) -- (-16, 60);
\draw[dotted, very thin, lightgray] (-20, 60) -- (-20, 64);
\draw[dotted, very thin, lightgray] (-19, 60) -- (-19, 64);
\draw[dotted, very thin, lightgray] (-18, 60) -- (-18, 64);
\draw[dotted, very thin, lightgray] (-17, 60) -- (-17, 64);
\draw[dotted, very thin, lightgray] (-20, 61) -- (-16, 61);
\draw[dotted, very thin, lightgray] (-20, 60) -- (-20, 64);
\draw[dotted, very thin, lightgray] (-19, 60) -- (-19, 64);
\draw[dotted, very thin, lightgray] (-18, 60) -- (-18, 64);
\draw[dotted, very thin, lightgray] (-17, 60) -- (-17, 64);
\draw[dotted, very thin, lightgray] (-20, 62) -- (-16, 62);
\draw[dotted, very thin, lightgray] (-20, 60) -- (-20, 64);
\draw[dotted, very thin, lightgray] (-19, 60) -- (-19, 64);
\draw[dotted, very thin, lightgray] (-18, 60) -- (-18, 64);
\draw[dotted, very thin, lightgray] (-17, 60) -- (-17, 64);
\draw[dotted, very thin, lightgray] (-20, 63) -- (-16, 63);
\draw[dotted, very thin, lightgray] (-16, 60) -- (-16, 64);
\draw[dotted, very thin, lightgray] (-20, 64) -- (-16, 64);
\fill[fill=gray, fill opacity=0.3] (-19, 60) rectangle (-18, 61);
\draw (-19, 60) -- (-19, 61);
\draw (-19, 60) -- (-18, 60);
\fill[fill=gray, fill opacity=0.3] (-18, 60) rectangle (-17, 61);
\draw (-18, 60) -- (-17, 60);
\draw (-17, 60) -- (-17, 61);
\draw (-18, 61) -- (-17, 61);
\fill[fill=gray, fill opacity=0.3] (-20, 61) rectangle (-19, 62);
\draw (-20, 61) -- (-20, 62);
\draw (-20, 61) -- (-19, 61);
\draw (-20, 62) -- (-19, 62);
\fill[fill=gray, fill opacity=0.3] (-19, 61) rectangle (-18, 62);
\draw (-18, 61) -- (-18, 62);
\draw (-19, 62) -- (-18, 62);
\fill[fill=gray, fill opacity=0.3] (-17, 61) rectangle (-16, 62);
\draw (-17, 61) -- (-17, 62);
\draw (-17, 61) -- (-16, 61);
\draw (-16, 61) -- (-16, 62);
\draw (-17, 62) -- (-16, 62);
%\draw[black] (-18, 64) node[align=center, below]{$cost_s=4.6, w_s=4, a_s=5, n_{LUT}=2$};
\draw[dotted, very thin, lightgray] (-25, 60) -- (-25, 64);
\draw[dotted, very thin, lightgray] (-24, 60) -- (-24, 64);
\draw[dotted, very thin, lightgray] (-23, 60) -- (-23, 64);
\draw[dotted, very thin, lightgray] (-22, 60) -- (-22, 64);
\draw[dotted, very thin, lightgray] (-25, 60) -- (-21, 60);
\draw[dotted, very thin, lightgray] (-25, 60) -- (-25, 64);
\draw[dotted, very thin, lightgray] (-24, 60) -- (-24, 64);
\draw[dotted, very thin, lightgray] (-23, 60) -- (-23, 64);
\draw[dotted, very thin, lightgray] (-22, 60) -- (-22, 64);
\draw[dotted, very thin, lightgray] (-25, 61) -- (-21, 61);
\draw[dotted, very thin, lightgray] (-25, 60) -- (-25, 64);
\draw[dotted, very thin, lightgray] (-24, 60) -- (-24, 64);
\draw[dotted, very thin, lightgray] (-23, 60) -- (-23, 64);
\draw[dotted, very thin, lightgray] (-22, 60) -- (-22, 64);
\draw[dotted, very thin, lightgray] (-25, 62) -- (-21, 62);
\draw[dotted, very thin, lightgray] (-25, 60) -- (-25, 64);
\draw[dotted, very thin, lightgray] (-24, 60) -- (-24, 64);
\draw[dotted, very thin, lightgray] (-23, 60) -- (-23, 64);
\draw[dotted, very thin, lightgray] (-22, 60) -- (-22, 64);
\draw[dotted, very thin, lightgray] (-25, 63) -- (-21, 63);
\draw[dotted, very thin, lightgray] (-21, 60) -- (-21, 64);
\draw[dotted, very thin, lightgray] (-25, 64) -- (-21, 64);
\fill[fill=gray, fill opacity=0.3] (-25, 60) rectangle (-24, 61);
\draw (-25, 60) -- (-25, 61);
\draw (-25, 60) -- (-24, 60);
\fill[fill=gray, fill opacity=0.3] (-24, 60) rectangle (-23, 61);
\draw (-24, 60) -- (-23, 60);
\draw (-23, 60) -- (-23, 61);
\fill[fill=gray, fill opacity=0.3] (-25, 61) rectangle (-24, 62);
\draw (-25, 61) -- (-25, 62);
\fill[fill=gray, fill opacity=0.3] (-24, 61) rectangle (-23, 62);
\draw (-23, 61) -- (-23, 62);
\draw (-24, 62) -- (-23, 62);
\fill[fill=gray, fill opacity=0.3] (-25, 62) rectangle (-24, 63);
\draw (-25, 62) -- (-25, 63);
\draw (-24, 62) -- (-24, 63);
\draw (-25, 63) -- (-24, 63);
%\draw[black] (-23, 64) node[align=center, below]{$cost_s=4.6, w_s=4, a_s=5, n_{LUT}=2$};
\draw[dotted, very thin, lightgray] (-30, 60) -- (-30, 64);
\draw[dotted, very thin, lightgray] (-29, 60) -- (-29, 64);
\draw[dotted, very thin, lightgray] (-28, 60) -- (-28, 64);
\draw[dotted, very thin, lightgray] (-27, 60) -- (-27, 64);
\draw[dotted, very thin, lightgray] (-30, 60) -- (-26, 60);
\draw[dotted, very thin, lightgray] (-30, 60) -- (-30, 64);
\draw[dotted, very thin, lightgray] (-29, 60) -- (-29, 64);
\draw[dotted, very thin, lightgray] (-28, 60) -- (-28, 64);
\draw[dotted, very thin, lightgray] (-27, 60) -- (-27, 64);
\draw[dotted, very thin, lightgray] (-30, 61) -- (-26, 61);
\draw[dotted, very thin, lightgray] (-30, 60) -- (-30, 64);
\draw[dotted, very thin, lightgray] (-29, 60) -- (-29, 64);
\draw[dotted, very thin, lightgray] (-28, 60) -- (-28, 64);
\draw[dotted, very thin, lightgray] (-27, 60) -- (-27, 64);
\draw[dotted, very thin, lightgray] (-30, 62) -- (-26, 62);
\draw[dotted, very thin, lightgray] (-30, 60) -- (-30, 64);
\draw[dotted, very thin, lightgray] (-29, 60) -- (-29, 64);
\draw[dotted, very thin, lightgray] (-28, 60) -- (-28, 64);
\draw[dotted, very thin, lightgray] (-27, 60) -- (-27, 64);
\draw[dotted, very thin, lightgray] (-30, 63) -- (-26, 63);
\draw[dotted, very thin, lightgray] (-26, 60) -- (-26, 64);
\draw[dotted, very thin, lightgray] (-30, 64) -- (-26, 64);
\fill[fill=gray, fill opacity=0.3] (-29, 60) rectangle (-28, 61);
\draw (-29, 60) -- (-29, 61);
\draw (-29, 60) -- (-28, 60);
\draw (-28, 60) -- (-28, 61);
\fill[fill=gray, fill opacity=0.3] (-30, 61) rectangle (-29, 62);
\draw (-30, 61) -- (-30, 62);
\draw (-30, 61) -- (-29, 61);
\fill[fill=gray, fill opacity=0.3] (-29, 61) rectangle (-28, 62);
\draw (-28, 61) -- (-28, 62);
\draw (-29, 62) -- (-28, 62);
\fill[fill=gray, fill opacity=0.3] (-27, 61) rectangle (-26, 62);
\draw (-27, 61) -- (-27, 62);
\draw (-27, 61) -- (-26, 61);
\draw (-27, 62) -- (-26, 62);
\fill[fill=gray, fill opacity=0.3] (-30, 62) rectangle (-29, 63);
\draw (-30, 62) -- (-30, 63);
\draw (-29, 62) -- (-29, 63);
\draw (-30, 63) -- (-29, 63);
%\draw[black] (-28, 64) node[align=center, below]{$cost_s=4.6, w_s=4, a_s=5, n_{LUT}=2$};
\draw[dotted, very thin, lightgray] (-35, 60) -- (-35, 64);
\draw[dotted, very thin, lightgray] (-34, 60) -- (-34, 64);
\draw[dotted, very thin, lightgray] (-33, 60) -- (-33, 64);
\draw[dotted, very thin, lightgray] (-32, 60) -- (-32, 64);
\draw[dotted, very thin, lightgray] (-35, 60) -- (-31, 60);
\draw[dotted, very thin, lightgray] (-35, 60) -- (-35, 64);
\draw[dotted, very thin, lightgray] (-34, 60) -- (-34, 64);
\draw[dotted, very thin, lightgray] (-33, 60) -- (-33, 64);
\draw[dotted, very thin, lightgray] (-32, 60) -- (-32, 64);
\draw[dotted, very thin, lightgray] (-35, 61) -- (-31, 61);
\draw[dotted, very thin, lightgray] (-35, 60) -- (-35, 64);
\draw[dotted, very thin, lightgray] (-34, 60) -- (-34, 64);
\draw[dotted, very thin, lightgray] (-33, 60) -- (-33, 64);
\draw[dotted, very thin, lightgray] (-32, 60) -- (-32, 64);
\draw[dotted, very thin, lightgray] (-35, 62) -- (-31, 62);
\draw[dotted, very thin, lightgray] (-35, 60) -- (-35, 64);
\draw[dotted, very thin, lightgray] (-34, 60) -- (-34, 64);
\draw[dotted, very thin, lightgray] (-33, 60) -- (-33, 64);
\draw[dotted, very thin, lightgray] (-32, 60) -- (-32, 64);
\draw[dotted, very thin, lightgray] (-35, 63) -- (-31, 63);
\draw[dotted, very thin, lightgray] (-31, 60) -- (-31, 64);
\draw[dotted, very thin, lightgray] (-35, 64) -- (-31, 64);
\fill[fill=gray, fill opacity=0.3] (-35, 60) rectangle (-34, 61);
\draw (-35, 60) -- (-35, 61);
\draw (-35, 60) -- (-34, 60);
\draw (-34, 60) -- (-34, 61);
\draw (-35, 61) -- (-34, 61);
\fill[fill=gray, fill opacity=0.3] (-33, 60) rectangle (-32, 61);
\draw (-33, 60) -- (-33, 61);
\draw (-33, 60) -- (-32, 60);
\draw (-32, 60) -- (-32, 61);
\fill[fill=gray, fill opacity=0.3] (-34, 61) rectangle (-33, 62);
\draw (-34, 61) -- (-34, 62);
\draw (-34, 61) -- (-33, 61);
\fill[fill=gray, fill opacity=0.3] (-33, 61) rectangle (-32, 62);
\draw (-32, 61) -- (-32, 62);
\draw (-33, 62) -- (-32, 62);
\fill[fill=gray, fill opacity=0.3] (-34, 62) rectangle (-33, 63);
\draw (-34, 62) -- (-34, 63);
\draw (-33, 62) -- (-33, 63);
\draw (-34, 63) -- (-33, 63);
%\draw[black] (-33, 64) node[align=center, below]{$cost_s=4.6, w_s=4, a_s=5, n_{LUT}=2$};
\draw[dotted, very thin, lightgray] (-40, 60) -- (-40, 64);
\draw[dotted, very thin, lightgray] (-39, 60) -- (-39, 64);
\draw[dotted, very thin, lightgray] (-38, 60) -- (-38, 64);
\draw[dotted, very thin, lightgray] (-37, 60) -- (-37, 64);
\draw[dotted, very thin, lightgray] (-40, 60) -- (-36, 60);
\draw[dotted, very thin, lightgray] (-40, 60) -- (-40, 64);
\draw[dotted, very thin, lightgray] (-39, 60) -- (-39, 64);
\draw[dotted, very thin, lightgray] (-38, 60) -- (-38, 64);
\draw[dotted, very thin, lightgray] (-37, 60) -- (-37, 64);
\draw[dotted, very thin, lightgray] (-40, 61) -- (-36, 61);
\draw[dotted, very thin, lightgray] (-40, 60) -- (-40, 64);
\draw[dotted, very thin, lightgray] (-39, 60) -- (-39, 64);
\draw[dotted, very thin, lightgray] (-38, 60) -- (-38, 64);
\draw[dotted, very thin, lightgray] (-37, 60) -- (-37, 64);
\draw[dotted, very thin, lightgray] (-40, 62) -- (-36, 62);
\draw[dotted, very thin, lightgray] (-40, 60) -- (-40, 64);
\draw[dotted, very thin, lightgray] (-39, 60) -- (-39, 64);
\draw[dotted, very thin, lightgray] (-38, 60) -- (-38, 64);
\draw[dotted, very thin, lightgray] (-37, 60) -- (-37, 64);
\draw[dotted, very thin, lightgray] (-40, 63) -- (-36, 63);
\draw[dotted, very thin, lightgray] (-36, 60) -- (-36, 64);
\draw[dotted, very thin, lightgray] (-40, 64) -- (-36, 64);
\fill[fill=gray, fill opacity=0.3] (-38, 60) rectangle (-37, 61);
\draw (-38, 60) -- (-38, 61);
\draw (-38, 60) -- (-37, 60);
\draw (-37, 60) -- (-37, 61);
\fill[fill=gray, fill opacity=0.3] (-40, 61) rectangle (-39, 62);
\draw (-40, 61) -- (-40, 62);
\draw (-40, 61) -- (-39, 61);
\draw (-40, 62) -- (-39, 62);
\fill[fill=gray, fill opacity=0.3] (-39, 61) rectangle (-38, 62);
\draw (-39, 61) -- (-38, 61);
\fill[fill=gray, fill opacity=0.3] (-38, 61) rectangle (-37, 62);
\draw (-37, 61) -- (-37, 62);
\draw (-38, 62) -- (-37, 62);
\fill[fill=gray, fill opacity=0.3] (-39, 62) rectangle (-38, 63);
\draw (-39, 62) -- (-39, 63);
\draw (-38, 62) -- (-38, 63);
\draw (-39, 63) -- (-38, 63);
%\draw[black] (-38, 64) node[align=center, below]{$cost_s=4.6, w_s=4, a_s=5, n_{LUT}=2$};
\draw[dotted, very thin, lightgray] (-45, 60) -- (-45, 64);
\draw[dotted, very thin, lightgray] (-44, 60) -- (-44, 64);
\draw[dotted, very thin, lightgray] (-43, 60) -- (-43, 64);
\draw[dotted, very thin, lightgray] (-42, 60) -- (-42, 64);
\draw[dotted, very thin, lightgray] (-45, 60) -- (-41, 60);
\draw[dotted, very thin, lightgray] (-45, 60) -- (-45, 64);
\draw[dotted, very thin, lightgray] (-44, 60) -- (-44, 64);
\draw[dotted, very thin, lightgray] (-43, 60) -- (-43, 64);
\draw[dotted, very thin, lightgray] (-42, 60) -- (-42, 64);
\draw[dotted, very thin, lightgray] (-45, 61) -- (-41, 61);
\draw[dotted, very thin, lightgray] (-45, 60) -- (-45, 64);
\draw[dotted, very thin, lightgray] (-44, 60) -- (-44, 64);
\draw[dotted, very thin, lightgray] (-43, 60) -- (-43, 64);
\draw[dotted, very thin, lightgray] (-42, 60) -- (-42, 64);
\draw[dotted, very thin, lightgray] (-45, 62) -- (-41, 62);
\draw[dotted, very thin, lightgray] (-45, 60) -- (-45, 64);
\draw[dotted, very thin, lightgray] (-44, 60) -- (-44, 64);
\draw[dotted, very thin, lightgray] (-43, 60) -- (-43, 64);
\draw[dotted, very thin, lightgray] (-42, 60) -- (-42, 64);
\draw[dotted, very thin, lightgray] (-45, 63) -- (-41, 63);
\draw[dotted, very thin, lightgray] (-41, 60) -- (-41, 64);
\draw[dotted, very thin, lightgray] (-45, 64) -- (-41, 64);
\fill[fill=gray, fill opacity=0.3] (-44, 60) rectangle (-43, 61);
\draw (-44, 60) -- (-44, 61);
\draw (-44, 60) -- (-43, 60);
\draw (-43, 60) -- (-43, 61);
\fill[fill=gray, fill opacity=0.3] (-45, 61) rectangle (-44, 62);
\draw (-45, 61) -- (-45, 62);
\draw (-45, 61) -- (-44, 61);
\fill[fill=gray, fill opacity=0.3] (-44, 61) rectangle (-43, 62);
\draw (-43, 61) -- (-43, 62);
\fill[fill=gray, fill opacity=0.3] (-45, 62) rectangle (-44, 63);
\draw (-45, 62) -- (-45, 63);
\draw (-45, 63) -- (-44, 63);
\fill[fill=gray, fill opacity=0.3] (-44, 62) rectangle (-43, 63);
\draw (-43, 62) -- (-43, 63);
\draw (-44, 63) -- (-43, 63);
%\draw[black] (-43, 64) node[align=center, below]{$cost_s=4.6, w_s=4, a_s=5, n_{LUT}=2$};
\draw[dotted, very thin, lightgray] (-50, 60) -- (-50, 64);
\draw[dotted, very thin, lightgray] (-49, 60) -- (-49, 64);
\draw[dotted, very thin, lightgray] (-48, 60) -- (-48, 64);
\draw[dotted, very thin, lightgray] (-47, 60) -- (-47, 64);
\draw[dotted, very thin, lightgray] (-50, 60) -- (-46, 60);
\draw[dotted, very thin, lightgray] (-50, 60) -- (-50, 64);
\draw[dotted, very thin, lightgray] (-49, 60) -- (-49, 64);
\draw[dotted, very thin, lightgray] (-48, 60) -- (-48, 64);
\draw[dotted, very thin, lightgray] (-47, 60) -- (-47, 64);
\draw[dotted, very thin, lightgray] (-50, 61) -- (-46, 61);
\draw[dotted, very thin, lightgray] (-50, 60) -- (-50, 64);
\draw[dotted, very thin, lightgray] (-49, 60) -- (-49, 64);
\draw[dotted, very thin, lightgray] (-48, 60) -- (-48, 64);
\draw[dotted, very thin, lightgray] (-47, 60) -- (-47, 64);
\draw[dotted, very thin, lightgray] (-50, 62) -- (-46, 62);
\draw[dotted, very thin, lightgray] (-50, 60) -- (-50, 64);
\draw[dotted, very thin, lightgray] (-49, 60) -- (-49, 64);
\draw[dotted, very thin, lightgray] (-48, 60) -- (-48, 64);
\draw[dotted, very thin, lightgray] (-47, 60) -- (-47, 64);
\draw[dotted, very thin, lightgray] (-50, 63) -- (-46, 63);
\draw[dotted, very thin, lightgray] (-46, 60) -- (-46, 64);
\draw[dotted, very thin, lightgray] (-50, 64) -- (-46, 64);
\fill[fill=gray, fill opacity=0.3] (-50, 60) rectangle (-49, 61);
\draw (-50, 60) -- (-50, 61);
\draw (-50, 60) -- (-49, 60);
\draw (-49, 60) -- (-49, 61);
\draw (-50, 61) -- (-49, 61);
\fill[fill=gray, fill opacity=0.3] (-49, 61) rectangle (-48, 62);
\draw (-49, 61) -- (-49, 62);
\draw (-49, 61) -- (-48, 61);
\fill[fill=gray, fill opacity=0.3] (-48, 61) rectangle (-47, 62);
\draw (-48, 61) -- (-47, 61);
\draw (-47, 61) -- (-47, 62);
\draw (-48, 62) -- (-47, 62);
\fill[fill=gray, fill opacity=0.3] (-50, 62) rectangle (-49, 63);
\draw (-50, 62) -- (-50, 63);
\draw (-50, 62) -- (-49, 62);
\draw (-50, 63) -- (-49, 63);
\fill[fill=gray, fill opacity=0.3] (-49, 62) rectangle (-48, 63);
\draw (-48, 62) -- (-48, 63);
\draw (-49, 63) -- (-48, 63);
%\draw[black] (-48, 64) node[align=center, below]{$cost_s=4.6, w_s=4, a_s=5, n_{LUT}=2$};
\draw[dotted, very thin, lightgray] (-55, 60) -- (-55, 64);
\draw[dotted, very thin, lightgray] (-54, 60) -- (-54, 64);
\draw[dotted, very thin, lightgray] (-53, 60) -- (-53, 64);
\draw[dotted, very thin, lightgray] (-52, 60) -- (-52, 64);
\draw[dotted, very thin, lightgray] (-55, 60) -- (-51, 60);
\draw[dotted, very thin, lightgray] (-55, 60) -- (-55, 64);
\draw[dotted, very thin, lightgray] (-54, 60) -- (-54, 64);
\draw[dotted, very thin, lightgray] (-53, 60) -- (-53, 64);
\draw[dotted, very thin, lightgray] (-52, 60) -- (-52, 64);
\draw[dotted, very thin, lightgray] (-55, 61) -- (-51, 61);
\draw[dotted, very thin, lightgray] (-55, 60) -- (-55, 64);
\draw[dotted, very thin, lightgray] (-54, 60) -- (-54, 64);
\draw[dotted, very thin, lightgray] (-53, 60) -- (-53, 64);
\draw[dotted, very thin, lightgray] (-52, 60) -- (-52, 64);
\draw[dotted, very thin, lightgray] (-55, 62) -- (-51, 62);
\draw[dotted, very thin, lightgray] (-55, 60) -- (-55, 64);
\draw[dotted, very thin, lightgray] (-54, 60) -- (-54, 64);
\draw[dotted, very thin, lightgray] (-53, 60) -- (-53, 64);
\draw[dotted, very thin, lightgray] (-52, 60) -- (-52, 64);
\draw[dotted, very thin, lightgray] (-55, 63) -- (-51, 63);
\draw[dotted, very thin, lightgray] (-51, 60) -- (-51, 64);
\draw[dotted, very thin, lightgray] (-55, 64) -- (-51, 64);
\fill[fill=gray, fill opacity=0.3] (-54, 60) rectangle (-53, 61);
\draw (-54, 60) -- (-54, 61);
\draw (-54, 60) -- (-53, 60);
\draw (-53, 60) -- (-53, 61);
\fill[fill=gray, fill opacity=0.3] (-54, 61) rectangle (-53, 62);
\draw (-54, 61) -- (-54, 62);
\fill[fill=gray, fill opacity=0.3] (-53, 61) rectangle (-52, 62);
\draw (-53, 61) -- (-52, 61);
\draw (-52, 61) -- (-52, 62);
\draw (-53, 62) -- (-52, 62);
\fill[fill=gray, fill opacity=0.3] (-55, 62) rectangle (-54, 63);
\draw (-55, 62) -- (-55, 63);
\draw (-55, 62) -- (-54, 62);
\draw (-55, 63) -- (-54, 63);
\fill[fill=gray, fill opacity=0.3] (-54, 62) rectangle (-53, 63);
\draw (-53, 62) -- (-53, 63);
\draw (-54, 63) -- (-53, 63);
%\draw[black] (-53, 64) node[align=center, below]{$cost_s=4.6, w_s=4, a_s=5, n_{LUT}=2$};
\draw[dotted, very thin, lightgray] (-60, 60) -- (-60, 64);
\draw[dotted, very thin, lightgray] (-59, 60) -- (-59, 64);
\draw[dotted, very thin, lightgray] (-58, 60) -- (-58, 64);
\draw[dotted, very thin, lightgray] (-57, 60) -- (-57, 64);
\draw[dotted, very thin, lightgray] (-60, 60) -- (-56, 60);
\draw[dotted, very thin, lightgray] (-60, 60) -- (-60, 64);
\draw[dotted, very thin, lightgray] (-59, 60) -- (-59, 64);
\draw[dotted, very thin, lightgray] (-58, 60) -- (-58, 64);
\draw[dotted, very thin, lightgray] (-57, 60) -- (-57, 64);
\draw[dotted, very thin, lightgray] (-60, 61) -- (-56, 61);
\draw[dotted, very thin, lightgray] (-60, 60) -- (-60, 64);
\draw[dotted, very thin, lightgray] (-59, 60) -- (-59, 64);
\draw[dotted, very thin, lightgray] (-58, 60) -- (-58, 64);
\draw[dotted, very thin, lightgray] (-57, 60) -- (-57, 64);
\draw[dotted, very thin, lightgray] (-60, 62) -- (-56, 62);
\draw[dotted, very thin, lightgray] (-60, 60) -- (-60, 64);
\draw[dotted, very thin, lightgray] (-59, 60) -- (-59, 64);
\draw[dotted, very thin, lightgray] (-58, 60) -- (-58, 64);
\draw[dotted, very thin, lightgray] (-57, 60) -- (-57, 64);
\draw[dotted, very thin, lightgray] (-60, 63) -- (-56, 63);
\draw[dotted, very thin, lightgray] (-56, 60) -- (-56, 64);
\draw[dotted, very thin, lightgray] (-60, 64) -- (-56, 64);
\fill[fill=gray, fill opacity=0.3] (-60, 60) rectangle (-59, 61);
\draw (-60, 60) -- (-60, 61);
\draw (-60, 60) -- (-59, 60);
\draw (-59, 60) -- (-59, 61);
\draw (-60, 61) -- (-59, 61);
\fill[fill=gray, fill opacity=0.3] (-57, 60) rectangle (-56, 61);
\draw (-57, 60) -- (-57, 61);
\draw (-57, 60) -- (-56, 60);
\draw (-56, 60) -- (-56, 61);
\fill[fill=gray, fill opacity=0.3] (-58, 61) rectangle (-57, 62);
\draw (-58, 61) -- (-58, 62);
\draw (-58, 61) -- (-57, 61);
\fill[fill=gray, fill opacity=0.3] (-57, 61) rectangle (-56, 62);
\draw (-56, 61) -- (-56, 62);
\draw (-57, 62) -- (-56, 62);
\fill[fill=gray, fill opacity=0.3] (-58, 62) rectangle (-57, 63);
\draw (-58, 62) -- (-58, 63);
\draw (-57, 62) -- (-57, 63);
\draw (-58, 63) -- (-57, 63);
%\draw[black] (-58, 64) node[align=center, below]{$cost_s=4.6, w_s=4, a_s=5, n_{LUT}=2$};
\draw[dotted, very thin, lightgray] (-65, 60) -- (-65, 64);
\draw[dotted, very thin, lightgray] (-64, 60) -- (-64, 64);
\draw[dotted, very thin, lightgray] (-63, 60) -- (-63, 64);
\draw[dotted, very thin, lightgray] (-62, 60) -- (-62, 64);
\draw[dotted, very thin, lightgray] (-65, 60) -- (-61, 60);
\draw[dotted, very thin, lightgray] (-65, 60) -- (-65, 64);
\draw[dotted, very thin, lightgray] (-64, 60) -- (-64, 64);
\draw[dotted, very thin, lightgray] (-63, 60) -- (-63, 64);
\draw[dotted, very thin, lightgray] (-62, 60) -- (-62, 64);
\draw[dotted, very thin, lightgray] (-65, 61) -- (-61, 61);
\draw[dotted, very thin, lightgray] (-65, 60) -- (-65, 64);
\draw[dotted, very thin, lightgray] (-64, 60) -- (-64, 64);
\draw[dotted, very thin, lightgray] (-63, 60) -- (-63, 64);
\draw[dotted, very thin, lightgray] (-62, 60) -- (-62, 64);
\draw[dotted, very thin, lightgray] (-65, 62) -- (-61, 62);
\draw[dotted, very thin, lightgray] (-65, 60) -- (-65, 64);
\draw[dotted, very thin, lightgray] (-64, 60) -- (-64, 64);
\draw[dotted, very thin, lightgray] (-63, 60) -- (-63, 64);
\draw[dotted, very thin, lightgray] (-62, 60) -- (-62, 64);
\draw[dotted, very thin, lightgray] (-65, 63) -- (-61, 63);
\draw[dotted, very thin, lightgray] (-61, 60) -- (-61, 64);
\draw[dotted, very thin, lightgray] (-65, 64) -- (-61, 64);
\fill[fill=gray, fill opacity=0.3] (-62, 60) rectangle (-61, 61);
\draw (-62, 60) -- (-62, 61);
\draw (-62, 60) -- (-61, 60);
\fill[fill=gray, fill opacity=0.3] (-65, 61) rectangle (-64, 62);
\draw (-65, 61) -- (-65, 62);
\draw (-65, 61) -- (-64, 61);
\draw (-64, 61) -- (-64, 62);
\draw (-65, 62) -- (-64, 62);
\fill[fill=gray, fill opacity=0.3] (-63, 61) rectangle (-62, 62);
\draw (-63, 61) -- (-63, 62);
\draw (-63, 61) -- (-62, 61);
\fill[fill=gray, fill opacity=0.3] (-62, 61) rectangle (-61, 62);
\draw (-61, 61) -- (-61, 62);
\draw (-62, 62) -- (-61, 62);
\fill[fill=gray, fill opacity=0.3] (-63, 62) rectangle (-62, 63);
\draw (-63, 62) -- (-63, 63);
\draw (-62, 62) -- (-62, 63);
\draw (-63, 63) -- (-62, 63);
%\draw[black] (-63, 64) node[align=center, below]{$cost_s=4.6, w_s=4, a_s=5, n_{LUT}=2$};
\draw[dotted, very thin, lightgray] (-70, 60) -- (-70, 64);
\draw[dotted, very thin, lightgray] (-69, 60) -- (-69, 64);
\draw[dotted, very thin, lightgray] (-68, 60) -- (-68, 64);
\draw[dotted, very thin, lightgray] (-67, 60) -- (-67, 64);
\draw[dotted, very thin, lightgray] (-70, 60) -- (-66, 60);
\draw[dotted, very thin, lightgray] (-70, 60) -- (-70, 64);
\draw[dotted, very thin, lightgray] (-69, 60) -- (-69, 64);
\draw[dotted, very thin, lightgray] (-68, 60) -- (-68, 64);
\draw[dotted, very thin, lightgray] (-67, 60) -- (-67, 64);
\draw[dotted, very thin, lightgray] (-70, 61) -- (-66, 61);
\draw[dotted, very thin, lightgray] (-70, 60) -- (-70, 64);
\draw[dotted, very thin, lightgray] (-69, 60) -- (-69, 64);
\draw[dotted, very thin, lightgray] (-68, 60) -- (-68, 64);
\draw[dotted, very thin, lightgray] (-67, 60) -- (-67, 64);
\draw[dotted, very thin, lightgray] (-70, 62) -- (-66, 62);
\draw[dotted, very thin, lightgray] (-70, 60) -- (-70, 64);
\draw[dotted, very thin, lightgray] (-69, 60) -- (-69, 64);
\draw[dotted, very thin, lightgray] (-68, 60) -- (-68, 64);
\draw[dotted, very thin, lightgray] (-67, 60) -- (-67, 64);
\draw[dotted, very thin, lightgray] (-70, 63) -- (-66, 63);
\draw[dotted, very thin, lightgray] (-66, 60) -- (-66, 64);
\draw[dotted, very thin, lightgray] (-70, 64) -- (-66, 64);
\fill[fill=gray, fill opacity=0.3] (-70, 60) rectangle (-69, 61);
\draw (-70, 60) -- (-70, 61);
\draw (-70, 60) -- (-69, 60);
\draw (-69, 60) -- (-69, 61);
\draw (-70, 61) -- (-69, 61);
\fill[fill=gray, fill opacity=0.3] (-69, 61) rectangle (-68, 62);
\draw (-69, 61) -- (-69, 62);
\draw (-69, 61) -- (-68, 61);
\draw (-68, 61) -- (-68, 62);
\fill[fill=gray, fill opacity=0.3] (-70, 62) rectangle (-69, 63);
\draw (-70, 62) -- (-70, 63);
\draw (-70, 62) -- (-69, 62);
\fill[fill=gray, fill opacity=0.3] (-69, 62) rectangle (-68, 63);
\draw (-68, 62) -- (-68, 63);
\draw (-69, 63) -- (-68, 63);
\fill[fill=gray, fill opacity=0.3] (-70, 63) rectangle (-69, 64);
\draw (-70, 63) -- (-70, 64);
\draw (-69, 63) -- (-69, 64);
\draw (-70, 64) -- (-69, 64);
%\draw[black] (-68, 64) node[align=center, below]{$cost_s=4.6, w_s=4, a_s=5, n_{LUT}=2$};
\draw[dotted, very thin, lightgray] (-75, 60) -- (-75, 64);
\draw[dotted, very thin, lightgray] (-74, 60) -- (-74, 64);
\draw[dotted, very thin, lightgray] (-73, 60) -- (-73, 64);
\draw[dotted, very thin, lightgray] (-72, 60) -- (-72, 64);
\draw[dotted, very thin, lightgray] (-75, 60) -- (-71, 60);
\draw[dotted, very thin, lightgray] (-75, 60) -- (-75, 64);
\draw[dotted, very thin, lightgray] (-74, 60) -- (-74, 64);
\draw[dotted, very thin, lightgray] (-73, 60) -- (-73, 64);
\draw[dotted, very thin, lightgray] (-72, 60) -- (-72, 64);
\draw[dotted, very thin, lightgray] (-75, 61) -- (-71, 61);
\draw[dotted, very thin, lightgray] (-75, 60) -- (-75, 64);
\draw[dotted, very thin, lightgray] (-74, 60) -- (-74, 64);
\draw[dotted, very thin, lightgray] (-73, 60) -- (-73, 64);
\draw[dotted, very thin, lightgray] (-72, 60) -- (-72, 64);
\draw[dotted, very thin, lightgray] (-75, 62) -- (-71, 62);
\draw[dotted, very thin, lightgray] (-75, 60) -- (-75, 64);
\draw[dotted, very thin, lightgray] (-74, 60) -- (-74, 64);
\draw[dotted, very thin, lightgray] (-73, 60) -- (-73, 64);
\draw[dotted, very thin, lightgray] (-72, 60) -- (-72, 64);
\draw[dotted, very thin, lightgray] (-75, 63) -- (-71, 63);
\draw[dotted, very thin, lightgray] (-71, 60) -- (-71, 64);
\draw[dotted, very thin, lightgray] (-75, 64) -- (-71, 64);
\fill[fill=gray, fill opacity=0.3] (-74, 60) rectangle (-73, 61);
\draw (-74, 60) -- (-74, 61);
\draw (-74, 60) -- (-73, 60);
\draw (-73, 60) -- (-73, 61);
\fill[fill=gray, fill opacity=0.3] (-74, 61) rectangle (-73, 62);
\draw (-74, 61) -- (-74, 62);
\draw (-73, 61) -- (-73, 62);
\fill[fill=gray, fill opacity=0.3] (-75, 62) rectangle (-74, 63);
\draw (-75, 62) -- (-75, 63);
\draw (-75, 62) -- (-74, 62);
\fill[fill=gray, fill opacity=0.3] (-74, 62) rectangle (-73, 63);
\draw (-73, 62) -- (-73, 63);
\draw (-74, 63) -- (-73, 63);
\fill[fill=gray, fill opacity=0.3] (-75, 63) rectangle (-74, 64);
\draw (-75, 63) -- (-75, 64);
\draw (-74, 63) -- (-74, 64);
\draw (-75, 64) -- (-74, 64);
%\draw[black] (-73, 64) node[align=center, below]{$cost_s=4.6, w_s=4, a_s=5, n_{LUT}=2$};
\draw[dotted, very thin, lightgray] (-80, 60) -- (-80, 64);
\draw[dotted, very thin, lightgray] (-79, 60) -- (-79, 64);
\draw[dotted, very thin, lightgray] (-78, 60) -- (-78, 64);
\draw[dotted, very thin, lightgray] (-77, 60) -- (-77, 64);
\draw[dotted, very thin, lightgray] (-80, 60) -- (-76, 60);
\draw[dotted, very thin, lightgray] (-80, 60) -- (-80, 64);
\draw[dotted, very thin, lightgray] (-79, 60) -- (-79, 64);
\draw[dotted, very thin, lightgray] (-78, 60) -- (-78, 64);
\draw[dotted, very thin, lightgray] (-77, 60) -- (-77, 64);
\draw[dotted, very thin, lightgray] (-80, 61) -- (-76, 61);
\draw[dotted, very thin, lightgray] (-80, 60) -- (-80, 64);
\draw[dotted, very thin, lightgray] (-79, 60) -- (-79, 64);
\draw[dotted, very thin, lightgray] (-78, 60) -- (-78, 64);
\draw[dotted, very thin, lightgray] (-77, 60) -- (-77, 64);
\draw[dotted, very thin, lightgray] (-80, 62) -- (-76, 62);
\draw[dotted, very thin, lightgray] (-80, 60) -- (-80, 64);
\draw[dotted, very thin, lightgray] (-79, 60) -- (-79, 64);
\draw[dotted, very thin, lightgray] (-78, 60) -- (-78, 64);
\draw[dotted, very thin, lightgray] (-77, 60) -- (-77, 64);
\draw[dotted, very thin, lightgray] (-80, 63) -- (-76, 63);
\draw[dotted, very thin, lightgray] (-76, 60) -- (-76, 64);
\draw[dotted, very thin, lightgray] (-80, 64) -- (-76, 64);
\fill[fill=gray, fill opacity=0.3] (-79, 60) rectangle (-78, 61);
\draw (-79, 60) -- (-79, 61);
\draw (-79, 60) -- (-78, 60);
\fill[fill=gray, fill opacity=0.3] (-78, 60) rectangle (-77, 61);
\draw (-78, 60) -- (-77, 60);
\draw (-77, 60) -- (-77, 61);
\draw (-78, 61) -- (-77, 61);
\fill[fill=gray, fill opacity=0.3] (-80, 61) rectangle (-79, 62);
\draw (-80, 61) -- (-80, 62);
\draw (-80, 61) -- (-79, 61);
\draw (-80, 62) -- (-79, 62);
\fill[fill=gray, fill opacity=0.3] (-79, 61) rectangle (-78, 62);
\draw (-78, 61) -- (-78, 62);
\draw (-79, 62) -- (-78, 62);
\fill[fill=gray, fill opacity=0.3] (-79, 63) rectangle (-78, 64);
\draw (-79, 63) -- (-79, 64);
\draw (-79, 63) -- (-78, 63);
\draw (-78, 63) -- (-78, 64);
\draw (-79, 64) -- (-78, 64);
%\draw[black] (-78, 64) node[align=center, below]{$cost_s=4.6, w_s=4, a_s=5, n_{LUT}=2$};
\draw[dotted, very thin, lightgray] (-85, 60) -- (-85, 64);
\draw[dotted, very thin, lightgray] (-84, 60) -- (-84, 64);
\draw[dotted, very thin, lightgray] (-83, 60) -- (-83, 64);
\draw[dotted, very thin, lightgray] (-82, 60) -- (-82, 64);
\draw[dotted, very thin, lightgray] (-85, 60) -- (-81, 60);
\draw[dotted, very thin, lightgray] (-85, 60) -- (-85, 64);
\draw[dotted, very thin, lightgray] (-84, 60) -- (-84, 64);
\draw[dotted, very thin, lightgray] (-83, 60) -- (-83, 64);
\draw[dotted, very thin, lightgray] (-82, 60) -- (-82, 64);
\draw[dotted, very thin, lightgray] (-85, 61) -- (-81, 61);
\draw[dotted, very thin, lightgray] (-85, 60) -- (-85, 64);
\draw[dotted, very thin, lightgray] (-84, 60) -- (-84, 64);
\draw[dotted, very thin, lightgray] (-83, 60) -- (-83, 64);
\draw[dotted, very thin, lightgray] (-82, 60) -- (-82, 64);
\draw[dotted, very thin, lightgray] (-85, 62) -- (-81, 62);
\draw[dotted, very thin, lightgray] (-85, 60) -- (-85, 64);
\draw[dotted, very thin, lightgray] (-84, 60) -- (-84, 64);
\draw[dotted, very thin, lightgray] (-83, 60) -- (-83, 64);
\draw[dotted, very thin, lightgray] (-82, 60) -- (-82, 64);
\draw[dotted, very thin, lightgray] (-85, 63) -- (-81, 63);
\draw[dotted, very thin, lightgray] (-81, 60) -- (-81, 64);
\draw[dotted, very thin, lightgray] (-85, 64) -- (-81, 64);
\fill[fill=gray, fill opacity=0.3] (-84, 60) rectangle (-83, 61);
\draw (-84, 60) -- (-84, 61);
\draw (-84, 60) -- (-83, 60);
\draw (-83, 60) -- (-83, 61);
\fill[fill=gray, fill opacity=0.3] (-85, 61) rectangle (-84, 62);
\draw (-85, 61) -- (-85, 62);
\draw (-85, 61) -- (-84, 61);
\fill[fill=gray, fill opacity=0.3] (-84, 61) rectangle (-83, 62);
\draw (-83, 61) -- (-83, 62);
\draw (-84, 62) -- (-83, 62);
\fill[fill=gray, fill opacity=0.3] (-85, 62) rectangle (-84, 63);
\draw (-85, 62) -- (-85, 63);
\draw (-84, 62) -- (-84, 63);
\draw (-85, 63) -- (-84, 63);
\fill[fill=gray, fill opacity=0.3] (-84, 63) rectangle (-83, 64);
\draw (-84, 63) -- (-84, 64);
\draw (-84, 63) -- (-83, 63);
\draw (-83, 63) -- (-83, 64);
\draw (-84, 64) -- (-83, 64);
%\draw[black] (-83, 64) node[align=center, below]{$cost_s=4.6, w_s=4, a_s=5, n_{LUT}=2$};
\draw[dotted, very thin, lightgray] (-90, 60) -- (-90, 64);
\draw[dotted, very thin, lightgray] (-89, 60) -- (-89, 64);
\draw[dotted, very thin, lightgray] (-88, 60) -- (-88, 64);
\draw[dotted, very thin, lightgray] (-87, 60) -- (-87, 64);
\draw[dotted, very thin, lightgray] (-90, 60) -- (-86, 60);
\draw[dotted, very thin, lightgray] (-90, 60) -- (-90, 64);
\draw[dotted, very thin, lightgray] (-89, 60) -- (-89, 64);
\draw[dotted, very thin, lightgray] (-88, 60) -- (-88, 64);
\draw[dotted, very thin, lightgray] (-87, 60) -- (-87, 64);
\draw[dotted, very thin, lightgray] (-90, 61) -- (-86, 61);
\draw[dotted, very thin, lightgray] (-90, 60) -- (-90, 64);
\draw[dotted, very thin, lightgray] (-89, 60) -- (-89, 64);
\draw[dotted, very thin, lightgray] (-88, 60) -- (-88, 64);
\draw[dotted, very thin, lightgray] (-87, 60) -- (-87, 64);
\draw[dotted, very thin, lightgray] (-90, 62) -- (-86, 62);
\draw[dotted, very thin, lightgray] (-90, 60) -- (-90, 64);
\draw[dotted, very thin, lightgray] (-89, 60) -- (-89, 64);
\draw[dotted, very thin, lightgray] (-88, 60) -- (-88, 64);
\draw[dotted, very thin, lightgray] (-87, 60) -- (-87, 64);
\draw[dotted, very thin, lightgray] (-90, 63) -- (-86, 63);
\draw[dotted, very thin, lightgray] (-86, 60) -- (-86, 64);
\draw[dotted, very thin, lightgray] (-90, 64) -- (-86, 64);
\fill[fill=gray, fill opacity=0.3] (-90, 60) rectangle (-89, 61);
\draw (-90, 60) -- (-90, 61);
\draw (-90, 60) -- (-89, 60);
\draw (-89, 60) -- (-89, 61);
\draw (-90, 61) -- (-89, 61);
\fill[fill=gray, fill opacity=0.3] (-89, 62) rectangle (-88, 63);
\draw (-89, 62) -- (-89, 63);
\draw (-89, 62) -- (-88, 62);
\fill[fill=gray, fill opacity=0.3] (-88, 62) rectangle (-87, 63);
\draw (-88, 62) -- (-87, 62);
\draw (-87, 62) -- (-87, 63);
\draw (-88, 63) -- (-87, 63);
\fill[fill=gray, fill opacity=0.3] (-90, 63) rectangle (-89, 64);
\draw (-90, 63) -- (-90, 64);
\draw (-90, 63) -- (-89, 63);
\draw (-90, 64) -- (-89, 64);
\fill[fill=gray, fill opacity=0.3] (-89, 63) rectangle (-88, 64);
\draw (-88, 63) -- (-88, 64);
\draw (-89, 64) -- (-88, 64);
%\draw[black] (-88, 64) node[align=center, below]{$cost_s=4.6, w_s=4, a_s=5, n_{LUT}=2$};
\draw[dotted, very thin, lightgray] (-95, 60) -- (-95, 64);
\draw[dotted, very thin, lightgray] (-94, 60) -- (-94, 64);
\draw[dotted, very thin, lightgray] (-93, 60) -- (-93, 64);
\draw[dotted, very thin, lightgray] (-92, 60) -- (-92, 64);
\draw[dotted, very thin, lightgray] (-95, 60) -- (-91, 60);
\draw[dotted, very thin, lightgray] (-95, 60) -- (-95, 64);
\draw[dotted, very thin, lightgray] (-94, 60) -- (-94, 64);
\draw[dotted, very thin, lightgray] (-93, 60) -- (-93, 64);
\draw[dotted, very thin, lightgray] (-92, 60) -- (-92, 64);
\draw[dotted, very thin, lightgray] (-95, 61) -- (-91, 61);
\draw[dotted, very thin, lightgray] (-95, 60) -- (-95, 64);
\draw[dotted, very thin, lightgray] (-94, 60) -- (-94, 64);
\draw[dotted, very thin, lightgray] (-93, 60) -- (-93, 64);
\draw[dotted, very thin, lightgray] (-92, 60) -- (-92, 64);
\draw[dotted, very thin, lightgray] (-95, 62) -- (-91, 62);
\draw[dotted, very thin, lightgray] (-95, 60) -- (-95, 64);
\draw[dotted, very thin, lightgray] (-94, 60) -- (-94, 64);
\draw[dotted, very thin, lightgray] (-93, 60) -- (-93, 64);
\draw[dotted, very thin, lightgray] (-92, 60) -- (-92, 64);
\draw[dotted, very thin, lightgray] (-95, 63) -- (-91, 63);
\draw[dotted, very thin, lightgray] (-91, 60) -- (-91, 64);
\draw[dotted, very thin, lightgray] (-95, 64) -- (-91, 64);
\fill[fill=gray, fill opacity=0.3] (-94, 60) rectangle (-93, 61);
\draw (-94, 60) -- (-94, 61);
\draw (-94, 60) -- (-93, 60);
\draw (-93, 60) -- (-93, 61);
\draw (-94, 61) -- (-93, 61);
\fill[fill=gray, fill opacity=0.3] (-94, 62) rectangle (-93, 63);
\draw (-94, 62) -- (-94, 63);
\draw (-94, 62) -- (-93, 62);
\fill[fill=gray, fill opacity=0.3] (-93, 62) rectangle (-92, 63);
\draw (-93, 62) -- (-92, 62);
\draw (-92, 62) -- (-92, 63);
\draw (-93, 63) -- (-92, 63);
\fill[fill=gray, fill opacity=0.3] (-95, 63) rectangle (-94, 64);
\draw (-95, 63) -- (-95, 64);
\draw (-95, 63) -- (-94, 63);
\draw (-95, 64) -- (-94, 64);
\fill[fill=gray, fill opacity=0.3] (-94, 63) rectangle (-93, 64);
\draw (-93, 63) -- (-93, 64);
\draw (-94, 64) -- (-93, 64);
%\draw[black] (-93, 64) node[align=center, below]{$cost_s=4.6, w_s=4, a_s=5, n_{LUT}=2$};
\draw[dotted, very thin, lightgray] (-100, 60) -- (-100, 64);
\draw[dotted, very thin, lightgray] (-99, 60) -- (-99, 64);
\draw[dotted, very thin, lightgray] (-98, 60) -- (-98, 64);
\draw[dotted, very thin, lightgray] (-97, 60) -- (-97, 64);
\draw[dotted, very thin, lightgray] (-100, 60) -- (-96, 60);
\draw[dotted, very thin, lightgray] (-100, 60) -- (-100, 64);
\draw[dotted, very thin, lightgray] (-99, 60) -- (-99, 64);
\draw[dotted, very thin, lightgray] (-98, 60) -- (-98, 64);
\draw[dotted, very thin, lightgray] (-97, 60) -- (-97, 64);
\draw[dotted, very thin, lightgray] (-100, 61) -- (-96, 61);
\draw[dotted, very thin, lightgray] (-100, 60) -- (-100, 64);
\draw[dotted, very thin, lightgray] (-99, 60) -- (-99, 64);
\draw[dotted, very thin, lightgray] (-98, 60) -- (-98, 64);
\draw[dotted, very thin, lightgray] (-97, 60) -- (-97, 64);
\draw[dotted, very thin, lightgray] (-100, 62) -- (-96, 62);
\draw[dotted, very thin, lightgray] (-100, 60) -- (-100, 64);
\draw[dotted, very thin, lightgray] (-99, 60) -- (-99, 64);
\draw[dotted, very thin, lightgray] (-98, 60) -- (-98, 64);
\draw[dotted, very thin, lightgray] (-97, 60) -- (-97, 64);
\draw[dotted, very thin, lightgray] (-100, 63) -- (-96, 63);
\draw[dotted, very thin, lightgray] (-96, 60) -- (-96, 64);
\draw[dotted, very thin, lightgray] (-100, 64) -- (-96, 64);
\fill[fill=gray, fill opacity=0.3] (-100, 60) rectangle (-99, 61);
\draw (-100, 60) -- (-100, 61);
\draw (-100, 60) -- (-99, 60);
\fill[fill=gray, fill opacity=0.3] (-99, 60) rectangle (-98, 61);
\draw (-99, 60) -- (-98, 60);
\fill[fill=gray, fill opacity=0.3] (-98, 60) rectangle (-97, 61);
\draw (-98, 60) -- (-97, 60);
\draw (-97, 60) -- (-97, 61);
\draw (-98, 61) -- (-97, 61);
\fill[fill=gray, fill opacity=0.3] (-100, 61) rectangle (-99, 62);
\draw (-100, 61) -- (-100, 62);
\draw (-100, 62) -- (-99, 62);
\fill[fill=gray, fill opacity=0.3] (-99, 61) rectangle (-98, 62);
\draw (-98, 61) -- (-98, 62);
\draw (-99, 62) -- (-98, 62);
\fill[fill=gray, fill opacity=0.3] (-97, 61) rectangle (-96, 62);
\draw (-97, 61) -- (-97, 62);
\draw (-97, 61) -- (-96, 61);
\draw (-96, 61) -- (-96, 62);
\fill[fill=gray, fill opacity=0.3] (-98, 62) rectangle (-97, 63);
\draw (-98, 62) -- (-98, 63);
\draw (-98, 62) -- (-97, 62);
\fill[fill=gray, fill opacity=0.3] (-97, 62) rectangle (-96, 63);
\draw (-96, 62) -- (-96, 63);
\fill[fill=gray, fill opacity=0.3] (-98, 63) rectangle (-97, 64);
\draw (-98, 63) -- (-98, 64);
\draw (-98, 64) -- (-97, 64);
\fill[fill=gray, fill opacity=0.3] (-97, 63) rectangle (-96, 64);
\draw (-96, 63) -- (-96, 64);
\draw (-97, 64) -- (-96, 64);
%\draw[black] (-98, 64) node[align=center, below]{$cost_s=9.2, w_s=8, a_s=10, n_{LUT}=4$};
\draw[dotted, very thin, lightgray] (-105, 60) -- (-105, 64);
\draw[dotted, very thin, lightgray] (-104, 60) -- (-104, 64);
\draw[dotted, very thin, lightgray] (-103, 60) -- (-103, 64);
\draw[dotted, very thin, lightgray] (-102, 60) -- (-102, 64);
\draw[dotted, very thin, lightgray] (-105, 60) -- (-101, 60);
\draw[dotted, very thin, lightgray] (-105, 60) -- (-105, 64);
\draw[dotted, very thin, lightgray] (-104, 60) -- (-104, 64);
\draw[dotted, very thin, lightgray] (-103, 60) -- (-103, 64);
\draw[dotted, very thin, lightgray] (-102, 60) -- (-102, 64);
\draw[dotted, very thin, lightgray] (-105, 61) -- (-101, 61);
\draw[dotted, very thin, lightgray] (-105, 60) -- (-105, 64);
\draw[dotted, very thin, lightgray] (-104, 60) -- (-104, 64);
\draw[dotted, very thin, lightgray] (-103, 60) -- (-103, 64);
\draw[dotted, very thin, lightgray] (-102, 60) -- (-102, 64);
\draw[dotted, very thin, lightgray] (-105, 62) -- (-101, 62);
\draw[dotted, very thin, lightgray] (-105, 60) -- (-105, 64);
\draw[dotted, very thin, lightgray] (-104, 60) -- (-104, 64);
\draw[dotted, very thin, lightgray] (-103, 60) -- (-103, 64);
\draw[dotted, very thin, lightgray] (-102, 60) -- (-102, 64);
\draw[dotted, very thin, lightgray] (-105, 63) -- (-101, 63);
\draw[dotted, very thin, lightgray] (-101, 60) -- (-101, 64);
\draw[dotted, very thin, lightgray] (-105, 64) -- (-101, 64);
\fill[fill=gray, fill opacity=0.3] (-105, 60) rectangle (-104, 61);
\draw (-105, 60) -- (-105, 61);
\draw (-105, 60) -- (-104, 60);
\fill[fill=gray, fill opacity=0.3] (-104, 60) rectangle (-103, 61);
\draw (-104, 60) -- (-103, 60);
\draw (-103, 60) -- (-103, 61);
\fill[fill=gray, fill opacity=0.3] (-105, 61) rectangle (-104, 62);
\draw (-105, 61) -- (-105, 62);
\fill[fill=gray, fill opacity=0.3] (-104, 61) rectangle (-103, 62);
\draw (-103, 61) -- (-103, 62);
\draw (-104, 62) -- (-103, 62);
\fill[fill=gray, fill opacity=0.3] (-102, 61) rectangle (-101, 62);
\draw (-102, 61) -- (-102, 62);
\draw (-102, 61) -- (-101, 61);
\fill[fill=gray, fill opacity=0.3] (-105, 62) rectangle (-104, 63);
\draw (-105, 62) -- (-105, 63);
\draw (-104, 62) -- (-104, 63);
\draw (-105, 63) -- (-104, 63);
\fill[fill=gray, fill opacity=0.3] (-103, 62) rectangle (-102, 63);
\draw (-103, 62) -- (-103, 63);
\draw (-103, 62) -- (-102, 62);
\fill[fill=gray, fill opacity=0.3] (-102, 62) rectangle (-101, 63);
\draw (-101, 62) -- (-101, 63);
\fill[fill=gray, fill opacity=0.3] (-103, 63) rectangle (-102, 64);
\draw (-103, 63) -- (-103, 64);
\draw (-103, 64) -- (-102, 64);
\fill[fill=gray, fill opacity=0.3] (-102, 63) rectangle (-101, 64);
\draw (-101, 63) -- (-101, 64);
\draw (-102, 64) -- (-101, 64);
%\draw[black] (-103, 64) node[align=center, below]{$cost_s=9.2, w_s=8, a_s=10, n_{LUT}=4$};
\draw[dotted, very thin, lightgray] (-110, 60) -- (-110, 64);
\draw[dotted, very thin, lightgray] (-109, 60) -- (-109, 64);
\draw[dotted, very thin, lightgray] (-108, 60) -- (-108, 64);
\draw[dotted, very thin, lightgray] (-107, 60) -- (-107, 64);
\draw[dotted, very thin, lightgray] (-110, 60) -- (-106, 60);
\draw[dotted, very thin, lightgray] (-110, 60) -- (-110, 64);
\draw[dotted, very thin, lightgray] (-109, 60) -- (-109, 64);
\draw[dotted, very thin, lightgray] (-108, 60) -- (-108, 64);
\draw[dotted, very thin, lightgray] (-107, 60) -- (-107, 64);
\draw[dotted, very thin, lightgray] (-110, 61) -- (-106, 61);
\draw[dotted, very thin, lightgray] (-110, 60) -- (-110, 64);
\draw[dotted, very thin, lightgray] (-109, 60) -- (-109, 64);
\draw[dotted, very thin, lightgray] (-108, 60) -- (-108, 64);
\draw[dotted, very thin, lightgray] (-107, 60) -- (-107, 64);
\draw[dotted, very thin, lightgray] (-110, 62) -- (-106, 62);
\draw[dotted, very thin, lightgray] (-110, 60) -- (-110, 64);
\draw[dotted, very thin, lightgray] (-109, 60) -- (-109, 64);
\draw[dotted, very thin, lightgray] (-108, 60) -- (-108, 64);
\draw[dotted, very thin, lightgray] (-107, 60) -- (-107, 64);
\draw[dotted, very thin, lightgray] (-110, 63) -- (-106, 63);
\draw[dotted, very thin, lightgray] (-106, 60) -- (-106, 64);
\draw[dotted, very thin, lightgray] (-110, 64) -- (-106, 64);
\fill[fill=gray, fill opacity=0.3] (-110, 60) rectangle (-109, 61);
\draw (-110, 60) -- (-110, 61);
\draw (-110, 60) -- (-109, 60);
\fill[fill=gray, fill opacity=0.3] (-109, 60) rectangle (-108, 61);
\draw (-109, 60) -- (-108, 60);
\fill[fill=gray, fill opacity=0.3] (-108, 60) rectangle (-107, 61);
\draw (-108, 60) -- (-107, 60);
\draw (-107, 60) -- (-107, 61);
\draw (-108, 61) -- (-107, 61);
\fill[fill=gray, fill opacity=0.3] (-110, 61) rectangle (-109, 62);
\draw (-110, 61) -- (-110, 62);
\draw (-110, 62) -- (-109, 62);
\fill[fill=gray, fill opacity=0.3] (-109, 61) rectangle (-108, 62);
\draw (-108, 61) -- (-108, 62);
\draw (-109, 62) -- (-108, 62);
\fill[fill=gray, fill opacity=0.3] (-108, 62) rectangle (-107, 63);
\draw (-108, 62) -- (-108, 63);
\draw (-108, 62) -- (-107, 62);
\fill[fill=gray, fill opacity=0.3] (-107, 62) rectangle (-106, 63);
\draw (-107, 62) -- (-106, 62);
\draw (-106, 62) -- (-106, 63);
\fill[fill=gray, fill opacity=0.3] (-109, 63) rectangle (-108, 64);
\draw (-109, 63) -- (-109, 64);
\draw (-109, 63) -- (-108, 63);
\draw (-109, 64) -- (-108, 64);
\fill[fill=gray, fill opacity=0.3] (-108, 63) rectangle (-107, 64);
\draw (-108, 64) -- (-107, 64);
\fill[fill=gray, fill opacity=0.3] (-107, 63) rectangle (-106, 64);
\draw (-106, 63) -- (-106, 64);
\draw (-107, 64) -- (-106, 64);
%\draw[black] (-108, 64) node[align=center, below]{$cost_s=9.2, w_s=8, a_s=10, n_{LUT}=4$};
\draw[dotted, very thin, lightgray] (-115, 60) -- (-115, 64);
\draw[dotted, very thin, lightgray] (-114, 60) -- (-114, 64);
\draw[dotted, very thin, lightgray] (-113, 60) -- (-113, 64);
\draw[dotted, very thin, lightgray] (-112, 60) -- (-112, 64);
\draw[dotted, very thin, lightgray] (-115, 60) -- (-111, 60);
\draw[dotted, very thin, lightgray] (-115, 60) -- (-115, 64);
\draw[dotted, very thin, lightgray] (-114, 60) -- (-114, 64);
\draw[dotted, very thin, lightgray] (-113, 60) -- (-113, 64);
\draw[dotted, very thin, lightgray] (-112, 60) -- (-112, 64);
\draw[dotted, very thin, lightgray] (-115, 61) -- (-111, 61);
\draw[dotted, very thin, lightgray] (-115, 60) -- (-115, 64);
\draw[dotted, very thin, lightgray] (-114, 60) -- (-114, 64);
\draw[dotted, very thin, lightgray] (-113, 60) -- (-113, 64);
\draw[dotted, very thin, lightgray] (-112, 60) -- (-112, 64);
\draw[dotted, very thin, lightgray] (-115, 62) -- (-111, 62);
\draw[dotted, very thin, lightgray] (-115, 60) -- (-115, 64);
\draw[dotted, very thin, lightgray] (-114, 60) -- (-114, 64);
\draw[dotted, very thin, lightgray] (-113, 60) -- (-113, 64);
\draw[dotted, very thin, lightgray] (-112, 60) -- (-112, 64);
\draw[dotted, very thin, lightgray] (-115, 63) -- (-111, 63);
\draw[dotted, very thin, lightgray] (-111, 60) -- (-111, 64);
\draw[dotted, very thin, lightgray] (-115, 64) -- (-111, 64);
\fill[fill=gray, fill opacity=0.3] (-115, 60) rectangle (-114, 61);
\draw (-115, 60) -- (-115, 61);
\draw (-115, 60) -- (-114, 60);
\fill[fill=gray, fill opacity=0.3] (-114, 60) rectangle (-113, 61);
\draw (-114, 60) -- (-113, 60);
\draw (-113, 60) -- (-113, 61);
\fill[fill=gray, fill opacity=0.3] (-115, 61) rectangle (-114, 62);
\draw (-115, 61) -- (-115, 62);
\fill[fill=gray, fill opacity=0.3] (-114, 61) rectangle (-113, 62);
\draw (-113, 61) -- (-113, 62);
\draw (-114, 62) -- (-113, 62);
\fill[fill=gray, fill opacity=0.3] (-115, 62) rectangle (-114, 63);
\draw (-115, 62) -- (-115, 63);
\draw (-114, 62) -- (-114, 63);
\draw (-115, 63) -- (-114, 63);
\fill[fill=gray, fill opacity=0.3] (-113, 62) rectangle (-112, 63);
\draw (-113, 62) -- (-113, 63);
\draw (-113, 62) -- (-112, 62);
\fill[fill=gray, fill opacity=0.3] (-112, 62) rectangle (-111, 63);
\draw (-112, 62) -- (-111, 62);
\draw (-111, 62) -- (-111, 63);
\fill[fill=gray, fill opacity=0.3] (-114, 63) rectangle (-113, 64);
\draw (-114, 63) -- (-114, 64);
\draw (-114, 63) -- (-113, 63);
\draw (-114, 64) -- (-113, 64);
\fill[fill=gray, fill opacity=0.3] (-113, 63) rectangle (-112, 64);
\draw (-113, 64) -- (-112, 64);
\fill[fill=gray, fill opacity=0.3] (-112, 63) rectangle (-111, 64);
\draw (-111, 63) -- (-111, 64);
\draw (-112, 64) -- (-111, 64);
%\draw[black] (-113, 64) node[align=center, below]{$cost_s=9.2, w_s=8, a_s=10, n_{LUT}=4$};
\end{tikzpicture}
%}
\end{adjustbox}
    \caption{First 24 Tiles from the efficiency classes above $E_t=$1.0 of the 4$\times$4 search space}
	\label{fig:4x4search_results}
\end{figure*}
%\end{document}


==> figs/6x4tiling_example.tikz <==
\def \drawbox(#1,#2,#3,#4){
 \draw (#1,#2) -- ++ (#3, 0) -- ++ (0,#4) -- ++ (-#3,0) -- cycle;
}
\def \drawboxthick(#1,#2,#3,#4){
 \draw[line width=1pt] (#1,#2) -- ++ (#3, 0) -- ++ (0,#4) -- ++ (-#3,0) -- cycle;
}
\def \xLabel(#1){\draw (6 - #1,-1) node {\tiny #1};}
\def \yLabel(#1){\draw (7,4 - #1) node {\tiny #1};}
%\resizebox{0.8\textwidth}{!}{%
\begin{tikzpicture}[black,scale=1,line width=0.5pt]
%    \draw [use as bounding box, white] (3,-1) -| (6,-1) |- (6,4) -| (3,-1);% Fix the
    \fill[fill=lightgray, fill opacity=0.3](0,0) -- (6,0) -- (6,4) -- (0,4) -- cycle;%fill
    \draw[dotted, thin, gray] (0, 1) -- (6, 1);
    \draw[dotted, thin, gray] (0, 3) -- (6, 3);
    \draw[dotted, thin, gray] (1, 0) -- (1, 4);
    \draw[dotted, thin, gray] (2, 0) -- (2, 4);
    \draw[dotted, thin, gray] (4, 0) -- (4, 4);
    \draw[dotted, thin, gray] (5, 0) -- (5, 4);
%
    \drawboxthick(0,0,6,4)
    \drawbox(0,0,3,2)
    \drawbox(3,0,3,2)
    \drawbox(0,2,3,2)
    \drawbox(3,2,3,2)
    \xLabel(0)
    \xLabel(3)
    \xLabel(6)
    \yLabel(0)
    \yLabel(2)
    \yLabel(4)
    \draw (4.5,3)  node {\small M1};
    \draw (1.5,3)  node {\small M2};
    \draw (4.5,1)  node {\small M3};
    \draw (1.5,1)  node {\small M4};
    \draw (6.6,2.8)  node {\footnotesize $\downarrow$};
    \draw (6.6,3.5)  node {\tiny $y$};
    \draw (5,4.5)  node {\footnotesize $\leftarrow$\tiny $x$};
    \draw[line width=2pt] (0,0) -- (6,0) -- (6,4) -- (0,4) -- cycle;%frame
% 
\end{tikzpicture}	
%}

==> figs/helper_tile_decomposition.tex <==
\def \tilescale{1}
\def \tilescaleouter{0.3}
\begin{figure}[h]
\scalebox{\tilescaleouter}{
\begin{tikzpicture}[black,scale=\tilescale]
    \draw[step=1.0,dotted,thin,gray] (0,0) grid (4,4);
	\fill[fill=gray,fill opacity=0.3] (2, 4) rectangle (1, 3);
	\draw (2, 4) -- (1, 4);
	\draw (1, 4) -- (1, 3);
	\draw[dashed] (2, 3) -- (1, 3);
	\fill[fill=gray,fill opacity=0.3] (3, 4) rectangle (2, 3);
	\draw (3, 4) -- (2, 4);
	\fill[fill=gray,fill opacity=0.3] (4, 4) rectangle (3, 3);
	\draw (4, 4) -- (4 ,3);
	\draw (4, 4) -- (3, 4);
	\fill[fill=gray,fill opacity=0.3] (3, 3) rectangle (2, 2);
	\draw[dashed] (2, 3) -- (2, 2);
	\draw (3, 2) -- (2, 2);
	\fill[fill=gray,fill opacity=0.3] (4, 3) rectangle (3, 2);
	\draw (4, 3) -- (4 ,2);
	\draw (4, 2) -- (3, 2);
    \fill[fill=magenta,fill opacity=0.3] (0, 2) rectangle (2, 3);
    \draw (0, 3) -- (1, 3);
    \draw (0, 3) -- (0, 2);
    \draw (0, 2) -- (2, 2);
\end{tikzpicture}
}
\scalebox{\tilescaleouter}{
\begin{tikzpicture}[black,scale=\tilescale]
    \draw[step=1.0,dotted,thin,gray] (0,0) grid (4,4);
	\fill[fill=gray,fill opacity=0.3] (2, 4) rectangle (1, 3);
	\draw (2, 4) -- (1, 4);
	\draw (1, 4) -- (1, 3);
	\draw (2, 3) -- (1, 3);
	\fill[fill=gray,fill opacity=0.3] (3, 4) rectangle (2, 3);
	\draw (3, 4) -- (2, 4);
	\fill[fill=gray,fill opacity=0.3] (4, 4) rectangle (3, 3);
	\draw (4, 4) -- (4 ,3);
	\draw (4, 4) -- (3, 4);
	\fill[fill=gray,fill opacity=0.3] (3, 3) rectangle (2, 2);
	\draw (2, 3) -- (2, 2);
	\draw (3, 2) -- (2, 2);
	\fill[fill=gray,fill opacity=0.3] (4, 3) rectangle (3, 2);
	\draw (4, 3) -- (4 ,2);
	\draw (4, 2) -- (3, 2);
    \fill[fill=magenta,fill opacity=0.3] (0, 2) rectangle (1, 3);
    \fill[fill=magenta,fill opacity=0.3] (1, 1) rectangle (2, 2);
    \draw (0, 3) -- (1, 3) -- (1, 2) -- (0, 2) -- (0, 3);
    \draw (1, 2) -- (2, 2) -- (2, 1) -- (1, 1) -- (1, 2);
\end{tikzpicture}
}
\scalebox{\tilescaleouter}{
\begin{tikzpicture}[black,scale=\tilescale]
    \draw[step=1.0,dotted,thin,gray] (0,0) grid (4,4);
	\fill[fill=gray,fill opacity=0.3] (0, 3) rectangle (2, 4);
    \fill[fill=gray,fill opacity=0.3] (0, 2) rectangle (3, 3);
    \fill[fill=gray,fill opacity=0.3] (1, 1) rectangle (2, 2);
    \fill[fill=magenta,fill opacity=0.3] (2, 3) rectangle (4, 4);
	\draw (0, 4) -- (4, 4) -- (4, 3) -- (3, 3) -- (3, 2) -- (2, 2) -- (2, 1) -- (1, 1) -- (1, 2) -- (0, 2) -- (0, 4);
    \draw[dashed] (2, 4) -- (2, 3) -- (3, 3);
 \end{tikzpicture}
}
\scalebox{\tilescaleouter}{
\begin{tikzpicture}[black,scale=\tilescale]
    \draw[step=1.0,dotted,thin,gray] (0,0) grid (4,4);
	\fill[fill=gray,fill opacity=0.3] (2, 1) rectangle (3, 4);
    \fill[fill=gray,fill opacity=0.3] (3, 0) rectangle (4, 3);
    \fill[fill=magenta,fill opacity=0.3] (3, 3) rectangle (4, 4);
    \fill[fill=magenta,fill opacity=0.3] (0, 1) rectangle (1, 2);
	\draw (2, 4) -- (4, 4) -- (4, 0) -- (3, 0) -- (3, 1) -- (2, 1) -- (2, 4);
    \draw[dashed] (3, 4) -- (3, 3) -- (4, 3);
    \draw (0, 1) -- (1, 1) -- (1, 2) -- (0, 2) -- (0, 1);
 \end{tikzpicture}
}
\scalebox{\tilescaleouter}{
\begin{tikzpicture}[black,scale=\tilescale]
    \draw[step=1.0,dotted,thin,gray] (0,0) grid (4,4);
	\fill[fill=gray,fill opacity=0.3] (1, 0) rectangle (4, 1);
    \fill[fill=gray,fill opacity=0.3] (0, 1) rectangle (3, 2);
    \fill[fill=magenta,fill opacity=0.3] (3, 3) rectangle (4, 4);
    \fill[fill=magenta,fill opacity=0.3] (1, 3) rectangle (2, 4);
	\draw (0, 2) -- (3, 2) -- (3, 1) -- (4, 1) -- (4, 0) -- (1, 0) -- (1, 1) -- (0, 1) -- (0, 2);
    \draw (3, 3) -- (4, 3) -- (4, 4) -- (3, 4) -- (3, 3);
    \draw (1, 3) -- (2, 3) -- (2, 4) -- (1, 4) -- (1, 3);
 \end{tikzpicture}
}
\scalebox{\tilescaleouter}{
\begin{tikzpicture}[black,scale=\tilescale]
    \draw[step=1.0,dotted,thin,gray] (0,0) grid (4,4);
	\fill[fill=gray,fill opacity=0.3] (1, 0) rectangle (4, 1);
    \fill[fill=gray,fill opacity=0.3] (0, 1) rectangle (3, 2);
    \fill[fill=magenta,fill opacity=0.3] (3, 1) rectangle (4, 2);
    \fill[fill=magenta,fill opacity=0.3] (2, 3) rectangle (3, 4);
	\draw (0, 2) -- (4, 2) -- (4, 1) -- (4, 1) -- (4, 0) -- (1, 0) -- (1, 1) -- (0, 1) -- (0, 2);
    \draw (2, 3) -- (3, 3) -- (3, 4) -- (2, 4) -- (2, 3);
    \draw[dashed] (3, 2) -- (3, 1) -- (4, 1);
 \end{tikzpicture}
}
    \caption{Examples of the decomposition of tiles in combinations of other helper tiles}
	\label{fig:helper_tile_decomposition}
\end{figure}
%\end{document}


==> figs/irr_tile_shapes.tex <==
\def \tilescale{1}
\def \tilescaleouter{0.3}
\begin{figure*}[ht!]
%	\centering

%\subcaptionbox{$1\times 2$/$2\times 1$\label{fig:logictile3}}[2.0cm]{
\scalebox{\tilescaleouter}{
\begin{tikzpicture}[black,scale=\tilescale]
	\draw[step=1.0,dotted,thin,gray] (0,0) grid (4,4);
	\fill[fill=gray,fill opacity=0.3] (3, 4) rectangle (2, 3);
	\draw (3, 4) -- (2, 4);
	\draw (2, 4) -- (2, 3);
	\fill[fill=gray,fill opacity=0.3] (4, 4) rectangle (3, 3);
	\draw (4, 4) -- (4 ,3);
	\draw (4, 4) -- (3, 4);
	\fill[fill=gray,fill opacity=0.3] (3, 3) rectangle (2, 2);
	\draw (2, 3) -- (2, 2);
	\draw (3, 2) -- (2, 2);
	\fill[fill=gray,fill opacity=0.3] (4, 3) rectangle (3, 2);
	\draw (4, 3) -- (4 ,2);
	\fill[fill=gray,fill opacity=0.3] (4, 2) rectangle (3, 1);
	\draw (4, 2) -- (4 ,1);
	\draw (3, 2) -- (3, 1);
	\draw (4, 1) -- (3, 1);
    \node[] (B0) at (2,-0.5) {\huge $E_t\!=\!1.087$};
    \node[] (C0) at (2,-1.2) {\huge $\text{\#uses}\!=\!457$};
%	\node[right] (A0) at (0,-0.5) {\large $n_t=0$, $cost_t^\text{tile}=4.6$};
%	\node[right] (A0) at (0,-1.0) {\large $cost_t^\text{mult}\!=\!2$, $E_t\!=\!1.087$};
%	\node[right] (A0) at (0,-1.5) {\large $w_t=4$, $A_t=5$};
	\node[right] (A0) at (0,-2.0) {};
\end{tikzpicture}
}
%}
%\subcaptionbox{$1\times 2$/$2\times 1$\label{fig:logictile3}}[2.0cm]{
\scalebox{\tilescaleouter}{
\begin{tikzpicture}[black,scale=\tilescale]
	\draw[step=1.0,dotted,thin,gray] (0,0) grid (4,4);
	\fill[fill=gray,fill opacity=0.3] (2, 4) rectangle (1, 3);
	\draw (2, 4) -- (1, 4);
	\draw (1, 4) -- (1, 3);
	\draw (2, 3) -- (1, 3);
	\fill[fill=gray,fill opacity=0.3] (3, 4) rectangle (2, 3);
	\draw (3, 4) -- (2, 4);
	\fill[fill=gray,fill opacity=0.3] (4, 4) rectangle (3, 3);
	\draw (4, 4) -- (4 ,3);
	\draw (4, 4) -- (3, 4);
	\fill[fill=gray,fill opacity=0.3] (3, 3) rectangle (2, 2);
	\draw (2, 3) -- (2, 2);
	\draw (3, 2) -- (2, 2);
	\fill[fill=gray,fill opacity=0.3] (4, 3) rectangle (3, 2);
	\draw (4, 3) -- (4 ,2);
	\draw (4, 2) -- (3, 2);
    \node[] (B0) at (2,-0.5) {\huge $E_t\!=\!1.087$};
    \node[] (C0) at (2,-1.2) {\huge $\text{\#uses}\!=\!453$};
%	\node[right] (A1) at (0,-0.5) {\large $n_t=1$, $cost_t^\text{tile}=4.6$};
%	\node[right] (A1) at (0,-1.0) {\large $cost_t^\text{mult}\!=\!2$, $E_t\!=\!1.087$};
%	\node[right] (A1) at (0,-1.5) {\large $w_t=4$, $A_t=5$};
	\node[right] (A1) at (0,-2.0) {};
\end{tikzpicture}
}
%}
%\subcaptionbox{$1\times 2$/$2\times 1$\label{fig:logictile3}}[2.0cm]{
\scalebox{\tilescaleouter}{
\begin{tikzpicture}[black,scale=\tilescale]
	\draw[step=1.0,dotted,thin,gray] (0,0) grid (4,4);
	\fill[fill=gray,fill opacity=0.3] (2, 4) rectangle (1, 3);
	\draw (2, 4) -- (1, 4);
	\draw (1, 4) -- (1, 3);
	\fill[fill=gray,fill opacity=0.3] (3, 4) rectangle (2, 3);
	\draw (3, 4) -- (3 ,3);
	\draw (3, 4) -- (2, 4);
	\fill[fill=gray,fill opacity=0.3] (2, 3) rectangle (1, 2);
	\draw (1, 3) -- (1, 2);
	\draw (2, 2) -- (1, 2);
	\fill[fill=gray,fill opacity=0.3] (3, 3) rectangle (2, 2);
	\draw (3, 2) -- (2, 2);
	\fill[fill=gray,fill opacity=0.3] (4, 3) rectangle (3, 2);
	\draw (4, 3) -- (4 ,2);
	\draw (4, 3) -- (3, 3);
	\draw (4, 2) -- (3, 2);
    \node[] (B0) at (2,-0.5) {\huge $E_t\!=\!1.087$};
    \node[] (C0) at (2,-1.2) {\huge $\text{\#uses}\!=\!399$};
%	\node[right] (A2) at (0,-0.5) {\large $n_t=2$, $cost_t^\text{tile}=4.6$};
%	\node[right] (A2) at (0,-1.0) {\large $cost_t^\text{mult}\!=\!2$, $E_t\!=\!1.087$};
%	\node[right] (A2) at (0,-1.5) {\large $w_t=4$, $A_t=5$};
	\node[right] (A2) at (0,-2.0) {};
\end{tikzpicture}
}
%}
%\subcaptionbox{$1\times 2$/$2\times 1$\label{fig:logictile3}}[2.0cm]{
\scalebox{\tilescaleouter}{
\begin{tikzpicture}[black,scale=\tilescale]
	\draw[step=1.0,dotted,thin,gray] (0,0) grid (4,4);
	\fill[fill=gray,fill opacity=0.3] (3, 4) rectangle (2, 3);
	\draw (3, 4) -- (3 ,3);
	\draw (3, 4) -- (2, 4);
	\draw (2, 4) -- (2, 3);
	\fill[fill=gray,fill opacity=0.3] (3, 3) rectangle (2, 2);
	\draw (2, 3) -- (2, 2);
	\fill[fill=gray,fill opacity=0.3] (4, 3) rectangle (3, 2);
	\draw (4, 3) -- (4 ,2);
	\draw (4, 3) -- (3, 3);
	\fill[fill=gray,fill opacity=0.3] (3, 2) rectangle (2, 1);
	\draw (2, 2) -- (2, 1);
	\draw (3, 1) -- (2, 1);
	\fill[fill=gray,fill opacity=0.3] (4, 2) rectangle (3, 1);
	\draw (4, 2) -- (4 ,1);
	\draw (4, 1) -- (3, 1);
    \node[] (B0) at (2,-0.5) {\huge $E_t\!=\!1.087$};
    \node[] (C0) at (2,-1.2) {\huge $\text{\#uses}\!=\!383$};
%	\node[right] (A3) at (0,-0.5) {\large $n_t=3$, $cost_t^\text{tile}=4.6$};
%	\node[right] (A3) at (0,-1.0) {\large $cost_t^\text{mult}\!=\!2$, $E_t\!=\!1.087$};
%	\node[right] (A3) at (0,-1.5) {\large $w_t=4$, $A_t=5$};
	\node[right] (A3) at (0,-2.0) {};
\end{tikzpicture}
}
%}
%\subcaptionbox{$1\times 2$/$2\times 1$\label{fig:logictile3}}[2.0cm]{
\scalebox{\tilescaleouter}{
\begin{tikzpicture}[black,scale=\tilescale]
	\draw[step=1.0,dotted,thin,gray] (0,0) grid (4,4);
	\fill[fill=gray,fill opacity=0.3] (3, 4) rectangle (2, 3);
	\draw (3, 4) -- (2, 4);
	\draw (2, 4) -- (2, 3);
	\draw (3, 3) -- (2, 3);
	\fill[fill=gray,fill opacity=0.3] (4, 4) rectangle (3, 3);
	\draw (4, 4) -- (4 ,3);
	\draw (4, 4) -- (3, 4);
	\draw (4, 3) -- (3, 3);
    \node[] (B0) at (2,-0.5) {\huge $E_t\!=\!0.87$};
    \node[] (C0) at (2,-1.2) {\huge $\text{\#uses}\!=\!174$};
%	\node[right] (A4) at (0,-0.5) {\large $n_t=4$, $cost_t^\text{tile}=2.3$};
%	\node[right] (A4) at (0,-1.0) {\large $cost_t^\text{mult}\!=\!1$, $E_t\!=\!0.87$};
%	\node[right] (A4) at (0,-1.5) {\large $w_t=2$, $A_t=2$};
	\node[right] (A4) at (0,-2.0) {};
\end{tikzpicture}
}
%}
%\subcaptionbox{$1\times 2$/$2\times 1$\label{fig:logictile3}}[2.0cm]{
\scalebox{\tilescaleouter}{
\begin{tikzpicture}[black,scale=\tilescale]
	\draw[step=1.0,dotted,thin,gray] (0,0) grid (4,4);
	\fill[fill=gray,fill opacity=0.3] (4, 4) rectangle (3, 3);
	\draw (4, 4) -- (4 ,3);
	\draw (4, 4) -- (3, 4);
	\draw (3, 4) -- (3, 3);
	\fill[fill=gray,fill opacity=0.3] (4, 3) rectangle (3, 2);
	\draw (4, 3) -- (4 ,2);
	\draw (3, 3) -- (3, 2);
	\draw (4, 2) -- (3, 2);
    \node[] (B0) at (2,-0.5) {\huge $E_t\!=\!0.87$};
    \node[] (C0) at (2,-1.2) {\huge $\text{\#uses}\!=\!167$};
%   \node[right] (A5) at (0,-0.5) {\large $n_t=5$, $cost_t^\text{tile}=2.3$};
%	\node[right] (A4) at (0,-1.0) {\large $cost_t^\text{mult}\!=\!1$, $E_t\!=\!0.87$};
%	\node[right] (A4) at (0,-1.5) {\large $w_t=2$, $A_t=2$};
	\node[right] (A5) at (0,-2.0) {};
\end{tikzpicture}
}
%}
%\subcaptionbox{$1\times 2$/$2\times 1$\label{fig:logictile3}}[2.0cm]{
\scalebox{\tilescaleouter}{
\begin{tikzpicture}[black,scale=\tilescale]
	\draw[step=1.0,dotted,thin,gray] (0,0) grid (4,4);
	\fill[fill=gray,fill opacity=0.3] (2, 4) rectangle (1, 3);
	\draw (2, 4) -- (1, 4);
	\draw (1, 4) -- (1, 3);
	\draw (2, 3) -- (1, 3);
	\fill[fill=gray,fill opacity=0.3] (3, 4) rectangle (2, 3);
	\draw (3, 4) -- (3 ,3);
	\draw (3, 4) -- (2, 4);
	\fill[fill=gray,fill opacity=0.3] (1, 3) rectangle (0, 2);
	\draw (1, 3) -- (1 ,2);
	\draw (1, 3) -- (0, 3);
	\draw (0, 3) -- (0, 2);
	\draw (1, 2) -- (0, 2);
	\fill[fill=gray,fill opacity=0.3] (3, 3) rectangle (2, 2);
	\draw (2, 3) -- (2, 2);
	\draw (3, 2) -- (2, 2);
	\fill[fill=gray,fill opacity=0.3] (4, 3) rectangle (3, 2);
	\draw (4, 3) -- (4 ,2);
	\draw (4, 3) -- (3, 3);
	\draw (4, 2) -- (3, 2);
    \node[] (B0) at (2,-0.5) {\huge $E_t\!=\!1.087$};
    \node[] (C0) at (2,-1.2) {\huge $\text{\#uses}\!=\!103$};
%	\node[right] (A10) at (0,-0.5) {\large $n_t=6$, $cost_t^\text{tile}=4.6$};
%	\node[right] (A10) at (0,-1.0) {\large $cost_t^\text{mult}\!=\!2$, $E_t\!=\!1.087$};
%	\node[right] (A10) at (0,-1.5) {\large $w_t=4$, $A_t=5$};
	\node[right] (A10) at (0,-2.0) {};
\end{tikzpicture}
}
%}
%\subcaptionbox{$1\times 2$/$2\times 1$\label{fig:logictile3}}[2.0cm]{
\scalebox{\tilescaleouter}{
\begin{tikzpicture}[black,scale=\tilescale]
	\draw[step=1.0,dotted,thin,gray] (0,0) grid (4,4);
	\fill[fill=gray,fill opacity=0.3] (2, 4) rectangle (1, 3);
	\draw (2, 4) -- (1, 4);
	\draw (1, 4) -- (1, 3);
	\draw (2, 3) -- (1, 3);
	\fill[fill=gray,fill opacity=0.3] (3, 4) rectangle (2, 3);
	\draw (3, 4) -- (3 ,3);
	\draw (3, 4) -- (2, 4);
	\fill[fill=gray,fill opacity=0.3] (3, 3) rectangle (2, 2);
	\draw (2, 3) -- (2, 2);
	\draw (3, 2) -- (2, 2);
	\fill[fill=gray,fill opacity=0.3] (4, 3) rectangle (3, 2);
	\draw (4, 3) -- (4 ,2);
	\draw (4, 3) -- (3, 3);
	\draw (4, 2) -- (3, 2);
	\fill[fill=gray,fill opacity=0.3] (3, 1) rectangle (2, 0);
	\draw (3, 1) -- (3 ,0);
	\draw (3, 1) -- (2, 1);
	\draw (2, 1) -- (2, 0);
	\draw (3, 0) -- (2, 0);
    \node[] (B0) at (2,-0.5) {\huge $E_t\!=\!1.087$};
    \node[] (C0) at (2,-1.2) {\huge $\text{\#uses}\!=\!101$};
%	\node[right] (A11) at (0,-0.5) {\large $n_t=7$, $cost_t^\text{tile}=4.6$};
%	\node[right] (A11) at (0,-1.0) {\large $cost_t^\text{mult}\!=\!2$, $E_t\!=\!1.087$};
%	\node[right] (A11) at (0,-1.5) {\large $w_t=4$, $A_t=5$};
	\node[right] (A11) at (0,-2.0) {};
\end{tikzpicture}
}
%}
%\subcaptionbox{$1\times 2$/$2\times 1$\label{fig:logictile3}}[2.0cm]{
\scalebox{\tilescaleouter}{
\begin{tikzpicture}[black,scale=\tilescale]
	\draw[step=1.0,dotted,thin,gray] (0,0) grid (4,4);
	\fill[fill=gray,fill opacity=0.3] (1, 4) rectangle (0, 3);
	\draw (1, 4) -- (0, 4);
	\draw (0, 4) -- (0, 3);
	\draw (1, 3) -- (0, 3);
	\fill[fill=gray,fill opacity=0.3] (2, 4) rectangle (1, 3);
	\draw (2, 4) -- (2 ,3);
	\draw (2, 4) -- (1, 4);
	\fill[fill=gray,fill opacity=0.3] (2, 3) rectangle (1, 2);
	\draw (1, 3) -- (1, 2);
	\draw (2, 2) -- (1, 2);
	\fill[fill=gray,fill opacity=0.3] (3, 3) rectangle (2, 2);
	\draw (3, 3) -- (2, 3);
	\draw (3, 2) -- (2, 2);
	\fill[fill=gray,fill opacity=0.3] (4, 3) rectangle (3, 2);
	\draw (4, 3) -- (4 ,2);
	\draw (4, 3) -- (3, 3);
	\draw (4, 2) -- (3, 2);
    \node[] (B0) at (2,-0.5) {\huge $E_t\!=\!1.087$};
    \node[] (C0) at (2,-1.2) {\huge $\text{\#uses}\!=\!97$};
%	\node[right] (A6) at (0,-0.5) {\large $n_t=8$, $cost_t^\text{tile}=4.6$};
%	\node[right] (A6) at (0,-1.0) {\large $cost_t^\text{mult}\!=\!2$, $E_t\!=\!1.087$};
%	\node[right] (A6) at (0,-1.5) {\large $w_t=4$, $A_t=5$};
	\node[right] (A6) at (0,-2.0) {};
\end{tikzpicture}
}
%}
%\subcaptionbox{$1\times 2$/$2\times 1$\label{fig:logictile3}}[2.0cm]{
\scalebox{\tilescaleouter}{
\begin{tikzpicture}[black,scale=\tilescale]
	\draw[step=1.0,dotted,thin,gray] (0,0) grid (4,4);
	\fill[fill=gray,fill opacity=0.3] (3, 4) rectangle (2, 3);
	\draw (3, 4) -- (3 ,3);
	\draw (3, 4) -- (2, 4);
	\draw (2, 4) -- (2, 3);
	\fill[fill=gray,fill opacity=0.3] (3, 3) rectangle (2, 2);
	\draw (2, 3) -- (2, 2);
	\draw (3, 2) -- (2, 2);
	\fill[fill=gray,fill opacity=0.3] (4, 3) rectangle (3, 2);
	\draw (4, 3) -- (4 ,2);
	\draw (4, 3) -- (3, 3);
	\fill[fill=gray,fill opacity=0.3] (4, 2) rectangle (3, 1);
	\draw (4, 2) -- (4 ,1);
	\draw (3, 2) -- (3, 1);
	\draw (4, 1) -- (3, 1);
	\fill[fill=gray,fill opacity=0.3] (3, 1) rectangle (2, 0);
	\draw (3, 1) -- (3 ,0);
	\draw (3, 1) -- (2, 1);
	\draw (2, 1) -- (2, 0);
	\draw (3, 0) -- (2, 0);
    \node[] (B0) at (2,-0.5) {\huge $E_t\!=\!1.087$};
    \node[] (C0) at (2,-1.2) {\huge $\text{\#uses}\!=\!96$};
%	\node[right] (A9) at (0,-0.5) {\large $n_t=9$, $cost_t^\text{tile}=4.6$};
%	\node[right] (A9) at (0,-1.0) {\large $cost_t^\text{mult}\!=\!2$, $E_t\!=\!1.087$};
%	\node[right] (A9) at (0,-1.5) {\large $w_t=4$, $A_t=5$};
	\node[right] (A9) at (0,-2.0) {};
\end{tikzpicture}
}
%}
%\subcaptionbox{$1\times 2$/$2\times 1$\label{fig:logictile3}}[2.0cm]{
\scalebox{\tilescaleouter}{
\begin{tikzpicture}[black,scale=\tilescale]
	\draw[step=1.0,dotted,thin,gray] (0,0) grid (4,4);
	\fill[fill=gray,fill opacity=0.3] (3, 4) rectangle (2, 3);
	\draw (3, 4) -- (3 ,3);
	\draw (3, 4) -- (2, 4);
	\draw (2, 4) -- (2, 3);
	\fill[fill=gray,fill opacity=0.3] (3, 3) rectangle (2, 2);
	\draw (3, 3) -- (3 ,2);
	\draw (2, 3) -- (2, 2);
	\fill[fill=gray,fill opacity=0.3] (3, 2) rectangle (2, 1);
	\draw (2, 2) -- (2, 1);
	\draw (3, 1) -- (2, 1);
	\fill[fill=gray,fill opacity=0.3] (4, 2) rectangle (3, 1);
	\draw (4, 2) -- (4 ,1);
	\draw (4, 2) -- (3, 2);
	\fill[fill=gray,fill opacity=0.3] (4, 1) rectangle (3, 0);
	\draw (4, 1) -- (4 ,0);
	\draw (3, 1) -- (3, 0);
	\draw (4, 0) -- (3, 0);
    \node[] (B0) at (2,-0.5) {\huge $E_t\!=\!1.087$};
    \node[] (C0) at (2,-1.2) {\huge $\text{\#uses}\!=\!90$};
%	\node[right] (A7) at (0,-0.5) {\large $n_t=10$, $cost_t^\text{tile}=4.6$};
%	\node[right] (A7) at (0,-1.0) {\large $cost_t^\text{mult}\!=\!2$, $E_t\!=\!1.087$};
%	\node[right] (A7) at (0,-1.5) {\large $w_t=4$, $A_t=5$};
	\node[right] (A7) at (0,-2.0) {};
\end{tikzpicture}
}
%}
%\subcaptionbox{$1\times 2$/$2\times 1$\label{fig:logictile3}}[2.0cm]{
\scalebox{\tilescaleouter}{
\begin{tikzpicture}[black,scale=\tilescale]
	\draw[step=1.0,dotted,thin,gray] (0,0) grid (4,4);
	\fill[fill=gray,fill opacity=0.3] (3, 4) rectangle (2, 3);
	\draw (3, 4) -- (3 ,3);
	\draw (3, 4) -- (2, 4);
	\draw (2, 4) -- (2, 3);
	\fill[fill=gray,fill opacity=0.3] (1, 3) rectangle (0, 2);
	\draw (1, 3) -- (1 ,2);
	\draw (1, 3) -- (0, 3);
	\draw (0, 3) -- (0, 2);
	\draw (1, 2) -- (0, 2);
	\fill[fill=gray,fill opacity=0.3] (3, 3) rectangle (2, 2);
	\draw (2, 3) -- (2, 2);
	\draw (3, 2) -- (2, 2);
	\fill[fill=gray,fill opacity=0.3] (4, 3) rectangle (3, 2);
	\draw (4, 3) -- (4 ,2);
	\draw (4, 3) -- (3, 3);
	\fill[fill=gray,fill opacity=0.3] (4, 2) rectangle (3, 1);
	\draw (4, 2) -- (4 ,1);
	\draw (3, 2) -- (3, 1);
	\draw (4, 1) -- (3, 1);
    \node[] (B0) at (2,-0.5) {\huge $E_t\!=\!1.087$};
    \node[] (C0) at (2,-1.2) {\huge $\text{\#uses}\!=\!78$};
%	\node[right] (A8) at (0,-0.5) {\large $n_t=11$, $cost_t^\text{tile}=4.6$};
%	\node[right] (A8) at (0,-1.0) {\large $cost_t^\text{mult}\!=\!2$, $E_t\!=\!1.087$};
%	\node[right] (A8) at (0,-1.5) {\large $w_t=4$, $A_t=5$};
	\node[right] (A8) at (0,-2.0) {};
\end{tikzpicture}
}
%}
%\subcaptionbox{$1\times 2$/$2\times 1$\label{fig:logictile3}}[2.0cm]{
\scalebox{\tilescaleouter}{
\begin{tikzpicture}[black,scale=\tilescale]
	\draw[step=1.0,dotted,thin,gray] (0,0) grid (4,4);
	\fill[fill=gray,fill opacity=0.3] (3, 4) rectangle (2, 3);
	\draw (3, 4) -- (3 ,3);
	\draw (3, 4) -- (2, 4);
	\draw (2, 4) -- (2, 3);
	\draw (3, 3) -- (2, 3);
	\fill[fill=gray,fill opacity=0.3] (4, 3) rectangle (3, 2);
	\draw (4, 3) -- (4 ,2);
	\draw (4, 3) -- (3, 3);
	\draw (3, 3) -- (3, 2);
	\draw (4, 2) -- (3, 2);
    \node[] (B0) at (2,-0.5) {\huge $E_t\!=\!0.87$};
    \node[] (C0) at (2,-1.2) {\huge $\text{\#uses}\!=\!78$};
%	\node[right] (A13) at (0,-0.5) {\large $n_t=12$, $cost_t^\text{tile}=2.3$};
%	\node[right] (A4) at (0,-1.0) {\large $cost_t^\text{mult}\!=\!1$, $E_t\!=\!0.87$};
%	\node[right] (A4) at (0,-1.5) {\large $w_t=2$, $A_t=2$};
	\node[right] (A13) at (0,-2.0) {};
\end{tikzpicture}
}
%}
%\subcaptionbox{$1\times 2$/$2\times 1$\label{fig:logictile3}}[2.0cm]{
\scalebox{\tilescaleouter}{
\begin{tikzpicture}[black,scale=\tilescale]
	\draw[step=1.0,dotted,thin,gray] (0,0) grid (4,4);
	\fill[fill=gray,fill opacity=0.3] (1, 4) rectangle (0, 3);
	\draw (1, 4) -- (0, 4);
	\draw (0, 4) -- (0, 3);
	\draw (1, 3) -- (0, 3);
	\fill[fill=gray,fill opacity=0.3] (2, 4) rectangle (1, 3);
	\draw (2, 4) -- (1, 4);
	\fill[fill=gray,fill opacity=0.3] (3, 4) rectangle (2, 3);
	\draw (3, 4) -- (3 ,3);
	\draw (3, 4) -- (2, 4);
	\fill[fill=gray,fill opacity=0.3] (2, 3) rectangle (1, 2);
	\draw (1, 3) -- (1, 2);
	\draw (2, 2) -- (1, 2);
	\fill[fill=gray,fill opacity=0.3] (3, 3) rectangle (2, 2);
	\draw (3, 2) -- (2, 2);
	\fill[fill=gray,fill opacity=0.3] (4, 3) rectangle (3, 2);
	\draw (4, 3) -- (4 ,2);
	\draw (4, 3) -- (3, 3);
	\draw (4, 2) -- (3, 2);
    \node[] (B0) at (2,-0.5) {\huge $E_t\!=\!1.071$};
    \node[] (C0) at (2,-1.2) {\huge $\text{\#uses}\!=\!64$};
%	\node[right] (A14) at (0,-0.5) {\large $n_t=13$, $cost_t^\text{tile}=5.6$};
%	\node[right] (A46) at (0,-1.0) {\large $cost_t^\text{mult}\!=\!3$, $E_t\!=\!1.071$};
%	\node[right] (A46) at (0,-1.5) {\large $w_t=5$, $A_t=6$};
	\node[right] (A14) at (0,-2.0) {};
\end{tikzpicture}
}
%}
%\subcaptionbox{$1\times 2$/$2\times 1$\label{fig:logictile3}}[2.0cm]{
\scalebox{\tilescaleouter}{
\begin{tikzpicture}[black,scale=\tilescale]
	\draw[step=1.0,dotted,thin,gray] (0,0) grid (4,4);
	\fill[fill=gray,fill opacity=0.3] (3, 4) rectangle (2, 3);
	\draw (3, 4) -- (3 ,3);
	\draw (3, 4) -- (2, 4);
	\draw (2, 4) -- (2, 3);
	\fill[fill=gray,fill opacity=0.3] (3, 3) rectangle (2, 2);
	\draw (2, 3) -- (2, 2);
	\fill[fill=gray,fill opacity=0.3] (4, 3) rectangle (3, 2);
	\draw (4, 3) -- (4 ,2);
	\draw (4, 3) -- (3, 3);
	\fill[fill=gray,fill opacity=0.3] (3, 2) rectangle (2, 1);
	\draw (2, 2) -- (2, 1);
	\draw (3, 1) -- (2, 1);
	\fill[fill=gray,fill opacity=0.3] (4, 2) rectangle (3, 1);
	\draw (4, 2) -- (4 ,1);
	\fill[fill=gray,fill opacity=0.3] (4, 1) rectangle (3, 0);
	\draw (4, 1) -- (4 ,0);
	\draw (3, 1) -- (3, 0);
	\draw (4, 0) -- (3, 0);
    \node[] (B0) at (2,-0.5) {\huge $E_t\!=\!1.071$};
    \node[] (C0) at (2,-1.2) {\huge $\text{\#uses}\!=\!63$};
%	\node[right] (A12) at (0,-0.5) {\large $n_t=14$, $cost_t^\text{tile}=5.6$};
%	\node[right] (A46) at (0,-1.0) {\large $cost_t^\text{mult}\!=\!3$, $E_t\!=\!1.071$};
%	\node[right] (A46) at (0,-1.5) {\large $w_t=5$, $A_t=6$};
	\node[right] (A12) at (0,-2.0) {};
\end{tikzpicture}
}
%}
%\subcaptionbox{$1\times 2$/$2\times 1$\label{fig:logictile3}}[2.0cm]{
\scalebox{\tilescaleouter}{
\begin{tikzpicture}[black,scale=\tilescale]
	\draw[step=1.0,dotted,thin,gray] (0,0) grid (4,4);
	\fill[fill=gray,fill opacity=0.3] (2, 4) rectangle (1, 3);
	\draw (2, 4) -- (2 ,3);
	\draw (2, 4) -- (1, 4);
	\draw (1, 4) -- (1, 3);
	\fill[fill=gray,fill opacity=0.3] (2, 3) rectangle (1, 2);
	\draw (1, 3) -- (1, 2);
	\draw (2, 2) -- (1, 2);
	\fill[fill=gray,fill opacity=0.3] (3, 3) rectangle (2, 2);
	\draw (3, 3) -- (2, 3);
	\fill[fill=gray,fill opacity=0.3] (4, 3) rectangle (3, 2);
	\draw (4, 3) -- (4 ,2);
	\draw (4, 3) -- (3, 3);
	\draw (4, 2) -- (3, 2);
	\fill[fill=gray,fill opacity=0.3] (3, 2) rectangle (2, 1);
	\draw (3, 2) -- (3 ,1);
	\draw (2, 2) -- (2, 1);
	\draw (3, 1) -- (2, 1);
    \node[] (B0) at (2,-0.5) {\huge $E_t\!=\!1.087$};
    \node[] (C0) at (2,-1.2) {\huge $\text{\#uses}\!=\!55$};
%	\node[right] (A16) at (0,-0.5) {\large $n_t=15$, $cost_t^\text{tile}=4.6$};
%	\node[right] (A16) at (0,-1.0) {\large $cost_t^\text{mult}\!=\!2$, $E_t\!=\!1.087$};
%	\node[right] (A16) at (0,-1.5) {\large $w_t=4$, $A_t=5$};
	\node[right] (A16) at (0,-2.0) {};
\end{tikzpicture}
}
%}
%\subcaptionbox{$1\times 2$/$2\times 1$\label{fig:logictile3}}[2.0cm]{
\scalebox{\tilescaleouter}{
\begin{tikzpicture}[black,scale=\tilescale]
	\draw[step=1.0,dotted,thin,gray] (0,0) grid (4,4);
	\fill[fill=gray,fill opacity=0.3] (2, 4) rectangle (1, 3);
	\draw (2, 4) -- (1, 4);
	\draw (1, 4) -- (1, 3);
	\fill[fill=gray,fill opacity=0.3] (3, 4) rectangle (2, 3);
	\draw (3, 4) -- (2, 4);
	\fill[fill=gray,fill opacity=0.3] (4, 4) rectangle (3, 3);
	\draw (4, 4) -- (4 ,3);
	\draw (4, 4) -- (3, 4);
	\fill[fill=gray,fill opacity=0.3] (2, 3) rectangle (1, 2);
	\draw (1, 3) -- (1, 2);
	\fill[fill=gray,fill opacity=0.3] (3, 3) rectangle (2, 2);
	\fill[fill=gray,fill opacity=0.3] (4, 3) rectangle (3, 2);
	\draw (4, 3) -- (4 ,2);
	\fill[fill=gray,fill opacity=0.3] (2, 2) rectangle (1, 1);
	\draw (1, 2) -- (1, 1);
	\draw (2, 1) -- (1, 1);
	\fill[fill=gray,fill opacity=0.3] (3, 2) rectangle (2, 1);
	\draw (3, 1) -- (2, 1);
	\fill[fill=gray,fill opacity=0.3] (4, 2) rectangle (3, 1);
	\draw (4, 2) -- (4 ,1);
	\draw (4, 1) -- (3, 1);
    \node[] (B0) at (2,-0.5) {\huge $E_t\!=\!1.011$};
    \node[] (C0) at (2,-1.2) {\huge $\text{\#uses}\!=\!54$};
%	\node[right] (A17) at (0,-0.5) {\large $n_t=16$, $cost_t^\text{tile}=8.9$};
%	\node[right] (A53) at (0,-1.0) {\large $cost_t^\text{mult}\!=\!5$, $E_t\!=\!1.011$};
%	\node[right] (A53) at (0,-1.5) {\large $w_t=6$, $A_t=9$};
	\node[right] (A17) at (0,-2.0) {};
\end{tikzpicture}
}
%}
%\subcaptionbox{$1\times 2$/$2\times 1$\label{fig:logictile3}}[2.0cm]{
\scalebox{\tilescaleouter}{
\begin{tikzpicture}[black,scale=\tilescale]
	\draw[step=1.0,dotted,thin,gray] (0,0) grid (4,4);
	\fill[fill=gray,fill opacity=0.3] (3, 4) rectangle (2, 3);
	\draw (3, 4) -- (3 ,3);
	\draw (3, 4) -- (2, 4);
	\draw (2, 4) -- (2, 3);
	\fill[fill=gray,fill opacity=0.3] (2, 3) rectangle (1, 2);
	\draw (2, 3) -- (1, 3);
	\draw (1, 3) -- (1, 2);
	\draw (2, 2) -- (1, 2);
	\fill[fill=gray,fill opacity=0.3] (3, 3) rectangle (2, 2);
	\draw (3, 3) -- (3 ,2);
	\fill[fill=gray,fill opacity=0.3] (3, 2) rectangle (2, 1);
	\draw (2, 2) -- (2, 1);
	\draw (3, 1) -- (2, 1);
	\fill[fill=gray,fill opacity=0.3] (4, 2) rectangle (3, 1);
	\draw (4, 2) -- (4 ,1);
	\draw (4, 2) -- (3, 2);
	\draw (4, 1) -- (3, 1);
    \node[] (B0) at (2,-0.5) {\huge $E_t\!=\!1.087$};
    \node[] (C0) at (2,-1.2) {\huge $\text{\#uses}\!=\!53$};
%	\node[right] (A15) at (0,-0.5) {\large $n_t=17$, $cost_t^\text{tile}=4.6$};
%	\node[right] (A15) at (0,-1.0) {\large $cost_t^\text{mult}\!=\!2$, $E_t\!=\!1.087$};
%	\node[right] (A15) at (0,-1.5) {\large $w_t=4$, $A_t=5$};
	\node[right] (A15) at (0,-2.0) {};
\end{tikzpicture}
}
%}
%\subcaptionbox{$1\times 2$/$2\times 1$\label{fig:logictile3}}[2.0cm]{
\scalebox{\tilescaleouter}{
\begin{tikzpicture}[black,scale=\tilescale]
	\draw[step=1.0,dotted,thin,gray] (0,0) grid (4,4);
	\fill[fill=gray,fill opacity=0.3] (4, 4) rectangle (3, 3);
	\draw (4, 4) -- (4 ,3);
	\draw (4, 4) -- (3, 4);
	\draw (3, 4) -- (3, 3);
	\draw (4, 3) -- (3, 3);
    \node[] (B0) at (2,-0.5) {\huge $E_t\!=\!0.625$};
    \node[] (C0) at (2,-1.2) {\huge $\text{\#uses}\!=\!40$};
%	\node[right] (A18) at (0,-0.5) {\large $n_t=18$, $cost_t^\text{tile}=1.65$};
%	\node[right] (A4) at (0,-1.0) {\large $cost_t^\text{mult}\!=\!1$, $E_t\!=\!0.625$};
%	\node[right] (A4) at (0,-1.5) {\large $w_t=1$, $A_t=1$};
	\node[right] (A18) at (0,-2.0) {};
\end{tikzpicture}
}
%}
%\subcaptionbox{$1\times 2$/$2\times 1$\label{fig:logictile3}}[2.0cm]{
\scalebox{\tilescaleouter}{
\begin{tikzpicture}[black,scale=\tilescale]
	\draw[step=1.0,dotted,thin,gray] (0,0) grid (4,4);
	\fill[fill=gray,fill opacity=0.3] (2, 4) rectangle (1, 3);
	\draw (2, 4) -- (1, 4);
	\draw (1, 4) -- (1, 3);
	\draw (2, 3) -- (1, 3);
	\fill[fill=gray,fill opacity=0.3] (3, 4) rectangle (2, 3);
	\draw (3, 4) -- (3 ,3);
	\draw (3, 4) -- (2, 4);
	\fill[fill=gray,fill opacity=0.3] (3, 3) rectangle (2, 2);
	\draw (2, 3) -- (2, 2);
	\draw (3, 2) -- (2, 2);
	\fill[fill=gray,fill opacity=0.3] (4, 3) rectangle (3, 2);
	\draw (4, 3) -- (4 ,2);
	\draw (4, 3) -- (3, 3);
	\draw (4, 2) -- (3, 2);
    \node[] (B0) at (2,-0.5) {\huge $E_t\!=\!1.013$};
    \node[] (C0) at (2,-1.2) {\huge $\text{\#uses}\!=\!29$};
%	\node[right] (A21) at (0,-0.5) {\large $n_t=19$, $cost_t^\text{tile}=3.95$};
%	\node[right] (A20) at (0,-1.0) {\large $cost_t^\text{mult}\!=\!2$, $E_t\!=\!1.013$};
%	\node[right] (A20) at (0,-1.5) {\large $w_t=3$, $A_t=4$};
	\node[right] (A21) at (0,-2.0) {};
\end{tikzpicture}
}
%}
%\subcaptionbox{$1\times 2$/$2\times 1$\label{fig:logictile3}}[2.0cm]{
\scalebox{\tilescaleouter}{
\begin{tikzpicture}[black,scale=\tilescale]
	\draw[step=1.0,dotted,thin,gray] (0,0) grid (4,4);
	\fill[fill=gray,fill opacity=0.3] (2, 4) rectangle (1, 3);
	\draw (2, 4) -- (2 ,3);
	\draw (2, 4) -- (1, 4);
	\draw (1, 4) -- (1, 3);
	\draw (2, 3) -- (1, 3);
	\fill[fill=gray,fill opacity=0.3] (4, 3) rectangle (3, 2);
	\draw (4, 3) -- (4 ,2);
	\draw (4, 3) -- (3, 3);
	\draw (3, 3) -- (3, 2);
	\draw (4, 2) -- (3, 2);
    \node[] (B0) at (2,-0.5) {\huge $E_t\!=\!0.87$};
    \node[] (C0) at (2,-1.2) {\huge $\text{\#uses}\!=\!31$};
%	\node[right] (A34) at (0,-0.5) {\large $n_t=20$, $cost_t^\text{tile}=2.3$};
%	\node[right] (A4) at (0,-1.0) {\large $cost_t^\text{mult}\!=\!1$, $E_t\!=\!0.87$};
%	\node[right] (A4) at (0,-1.5) {\large $w_t=2$, $A_t=2$};
	\node[right] (A34) at (0,-2.0) {};
\end{tikzpicture}
}
%}
%\subcaptionbox{$1\times 2$/$2\times 1$\label{fig:logictile3}}[2.0cm]{
\scalebox{\tilescaleouter}{
\begin{tikzpicture}[black,scale=\tilescale]
	\draw[step=1.0,dotted,thin,gray] (0,0) grid (4,4);
	\fill[fill=gray,fill opacity=0.3] (3, 4) rectangle (2, 3);
	\draw (3, 4) -- (3 ,3);
	\draw (3, 4) -- (2, 4);
	\draw (2, 4) -- (2, 3);
	\draw (3, 3) -- (2, 3);
	\fill[fill=gray,fill opacity=0.3] (4, 2) rectangle (3, 1);
	\draw (4, 2) -- (4 ,1);
	\draw (4, 2) -- (3, 2);
	\draw (3, 2) -- (3, 1);
	\draw (4, 1) -- (3, 1);
    \node[] (B0) at (2,-0.5) {\huge $E_t\!=\!0.87$};
    \node[] (C0) at (2,-1.2) {\huge $\text{\#uses}\!=\!30$};
%	\node[right] (A22) at (0,-0.5) {\large $n_t=21$, $cost_t^\text{tile}=2.3$};
%	\node[right] (A4) at (0,-1.0) {\large $cost_t^\text{mult}\!=\!1$, $E_t\!=\!0.87$};
%	\node[right] (A4) at (0,-1.5) {\large $w_t=2$, $A_t=2$};
	\node[right] (A22) at (0,-2.0) {};
\end{tikzpicture}
}
%}
%\subcaptionbox{$1\times 2$/$2\times 1$\label{fig:logictile3}}[2.0cm]{
\scalebox{\tilescaleouter}{
\begin{tikzpicture}[black,scale=\tilescale]
	\draw[step=1.0,dotted,thin,gray] (0,0) grid (4,4);
	\fill[fill=gray,fill opacity=0.3] (3, 4) rectangle (2, 3);
	\draw (3, 4) -- (3 ,3);
	\draw (3, 4) -- (2, 4);
	\draw (2, 4) -- (2, 3);
	\fill[fill=gray,fill opacity=0.3] (3, 3) rectangle (2, 2);
	\draw (2, 3) -- (2, 2);
	\draw (3, 2) -- (2, 2);
	\fill[fill=gray,fill opacity=0.3] (4, 3) rectangle (3, 2);
	\draw (4, 3) -- (4 ,2);
	\draw (4, 3) -- (3, 3);
	\fill[fill=gray,fill opacity=0.3] (4, 2) rectangle (3, 1);
	\draw (4, 2) -- (4 ,1);
	\draw (3, 2) -- (3, 1);
	\draw (4, 1) -- (3, 1);
    \node[] (B0) at (2,-0.5) {\huge $E_t\!=\!1.013$};
    \node[] (C0) at (2,-1.2) {\huge $\text{\#uses}\!=\!54$};
%	\node[right] (A20) at (0,-0.5) {\large $n_t=22$, $cost_t^\text{tile}=3.95$};
%	\node[right] (A20) at (0,-1.0) {\large $cost_t^\text{mult}\!=\!2$, $E_t\!=\!1.013$};
%	\node[right] (A20) at (0,-1.5) {\large $w_t=3$, $A_t=4$};
	\node[right] (A20) at (0,-2.0) {};
\end{tikzpicture}
}
%}
%\subcaptionbox{$1\times 2$/$2\times 1$\label{fig:logictile3}}[2.0cm]{
\scalebox{\tilescaleouter}{
\begin{tikzpicture}[black,scale=\tilescale]
	\draw[step=1.0,dotted,thin,gray] (0,0) grid (4,4);
	\fill[fill=gray,fill opacity=0.3] (1, 4) rectangle (0, 3);
	\draw (1, 4) -- (1 ,3);
	\draw (1, 4) -- (0, 4);
	\draw (0, 4) -- (0, 3);
	\draw (1, 3) -- (0, 3);
	\fill[fill=gray,fill opacity=0.3] (4, 2) rectangle (3, 1);
	\draw (4, 2) -- (4 ,1);
	\draw (4, 2) -- (3, 2);
	\draw (3, 2) -- (3, 1);
	\draw (4, 1) -- (3, 1);
    \node[] (B0) at (2,-0.5) {\huge $E_t\!=\!0.87$};
    \node[] (C0) at (2,-1.2) {\huge $\text{\#uses}\!=\!28$};
%	\node[right] (A19) at (0,-0.5) {\large $n_t=23$, $cost_t^\text{tile}=2.3$};
%	\node[right] (A4) at (0,-1.0) {\large $cost_t^\text{mult}\!=\!1$, $E_t\!=\!0.87$};
%	\node[right] (A4) at (0,-1.5) {\large $w_t=2$, $A_t=2$};
	\node[right] (A19) at (0,-2.0) {};
\end{tikzpicture}
}
%}
%\subcaptionbox{$1\times 2$/$2\times 1$\label{fig:logictile3}}[2.0cm]{
\scalebox{\tilescaleouter}{
\begin{tikzpicture}[black,scale=\tilescale]
	\draw[step=1.0,dotted,thin,gray] (0,0) grid (4,4);
	\fill[fill=gray,fill opacity=0.3] (2, 4) rectangle (1, 3);
	\draw (2, 4) -- (2 ,3);
	\draw (2, 4) -- (1, 4);
	\draw (1, 4) -- (1, 3);
	\draw (2, 3) -- (1, 3);
	\fill[fill=gray,fill opacity=0.3] (4, 1) rectangle (3, 0);
	\draw (4, 1) -- (4 ,0);
	\draw (4, 1) -- (3, 1);
	\draw (3, 1) -- (3, 0);
	\draw (4, 0) -- (3, 0);
    \node[] (B0) at (2,-0.5) {\huge $E_t\!=\!0.87$};
    \node[] (C0) at (2,-1.2) {\huge $\text{\#uses}\!=\!25$};
%	\node[right] (A24) at (0,-0.5) {\large $n_t=24$, $cost_t^\text{tile}=2.3$};
%	\node[right] (A4) at (0,-1.0) {\large $cost_t^\text{mult}\!=\!1$, $E_t\!=\!0.87$};
%	\node[right] (A4) at (0,-1.5) {\large $w_t=2$, $A_t=2$};
	\node[right] (A24) at (0,-2.0) {};
\end{tikzpicture}
}
%}
%\subcaptionbox{$1\times 2$/$2\times 1$\label{fig:logictile3}}[2.0cm]{
\scalebox{\tilescaleouter}{
\begin{tikzpicture}[black,scale=\tilescale]
	\draw[step=1.0,dotted,thin,gray] (0,0) grid (4,4);
	\fill[fill=gray,fill opacity=0.3] (2, 4) rectangle (1, 3);
	\draw (2, 4) -- (1, 4);
	\draw (1, 4) -- (1, 3);
	\fill[fill=gray,fill opacity=0.3] (3, 4) rectangle (2, 3);
	\draw (3, 4) -- (3 ,3);
	\draw (3, 4) -- (2, 4);
	\fill[fill=gray,fill opacity=0.3] (2, 3) rectangle (1, 2);
	\draw (1, 3) -- (1, 2);
	\draw (2, 2) -- (1, 2);
	\fill[fill=gray,fill opacity=0.3] (3, 3) rectangle (2, 2);
	\fill[fill=gray,fill opacity=0.3] (4, 3) rectangle (3, 2);
	\draw (4, 3) -- (4 ,2);
	\draw (4, 3) -- (3, 3);
	\draw (4, 2) -- (3, 2);
	\fill[fill=gray,fill opacity=0.3] (3, 2) rectangle (2, 1);
	\draw (3, 2) -- (3 ,1);
	\draw (2, 2) -- (2, 1);
	\draw (3, 1) -- (2, 1);
    \node[] (B0) at (2,-0.5) {\huge $E_t\!=\!1.071$};
    \node[] (C0) at (2,-1.2) {\huge $\text{\#uses}\!=\!19$};
%	\node[right] (A29) at (0,-0.5) {\large $n_t=25$, $cost_t^\text{tile}=5.6$};
%	\node[right] (A46) at (0,-1.0) {\large $cost_t^\text{mult}\!=\!3$, $E_t\!=\!1.071$};
%	\node[right] (A46) at (0,-1.5) {\large $w_t=5$, $A_t=6$};
	\node[right] (A29) at (0,-2.0) {};
\end{tikzpicture}
}
%}
%\subcaptionbox{$1\times 2$/$2\times 1$\label{fig:logictile3}}[2.0cm]{
\scalebox{\tilescaleouter}{
\begin{tikzpicture}[black,scale=\tilescale]
	\draw[step=1.0,dotted,thin,gray] (0,0) grid (4,4);
	\fill[fill=gray,fill opacity=0.3] (2, 4) rectangle (1, 3);
	\draw (2, 4) -- (2 ,3);
	\draw (2, 4) -- (1, 4);
	\draw (1, 4) -- (1, 3);
	\fill[fill=gray,fill opacity=0.3] (2, 3) rectangle (1, 2);
	\draw (1, 3) -- (1, 2);
	\draw (2, 2) -- (1, 2);
	\fill[fill=gray,fill opacity=0.3] (3, 3) rectangle (2, 2);
	\draw (3, 3) -- (3 ,2);
	\draw (3, 3) -- (2, 3);
	\fill[fill=gray,fill opacity=0.3] (3, 2) rectangle (2, 1);
	\draw (2, 2) -- (2, 1);
	\draw (3, 1) -- (2, 1);
	\fill[fill=gray,fill opacity=0.3] (4, 2) rectangle (3, 1);
	\draw (4, 2) -- (4 ,1);
	\draw (4, 2) -- (3, 2);
	\draw (4, 1) -- (3, 1);
    \node[] (B0) at (2,-0.5) {\huge $E_t\!=\!1.010$};
    \node[] (C0) at (2,-1.2) {\huge $\text{\#uses}\!=\!18$};
%	\node[right] (A23) at (0,-0.5) {\large $n_t=26$, $cost_t^\text{tile}=4.95$};
%	\node[right] (A23) at (0,-1.0) {\large $cost_t^\text{mult}\!=\!3$, $E_t\!=\!1.010$};
%	\node[right] (A23) at (0,-1.5) {\large $w_t=3$, $A_t=5$};
	\node[right] (A23) at (0,-2.0) {};
\end{tikzpicture}
}
%}
%\subcaptionbox{$1\times 2$/$2\times 1$\label{fig:logictile3}}[2.0cm]{
\scalebox{\tilescaleouter}{
\begin{tikzpicture}[black,scale=\tilescale]
	\draw[step=1.0,dotted,thin,gray] (0,0) grid (4,4);
	\fill[fill=gray,fill opacity=0.3] (2, 4) rectangle (1, 3);
	\draw (2, 4) -- (2 ,3);
	\draw (2, 4) -- (1, 4);
	\draw (1, 4) -- (1, 3);
	\draw (2, 3) -- (1, 3);
	\fill[fill=gray,fill opacity=0.3] (4, 4) rectangle (3, 3);
	\draw (4, 4) -- (4 ,3);
	\draw (4, 4) -- (3, 4);
	\draw (3, 4) -- (3, 3);
	\draw (4, 3) -- (3, 3);
    \node[] (B0) at (2,-0.5) {\huge $E_t\!=\!0.87$};
    \node[] (C0) at (2,-1.2) {\huge $\text{\#uses}\!=\!11$};
%	\node[right] (A36) at (0,-0.5) {\large $n_t=27$, $cost_t^\text{tile}=2.3$};
%	\node[right] (A4) at (0,-1.0) {\large $cost_t^\text{mult}\!=\!1$, $E_t\!=\!0.87$};
%	\node[right] (A4) at (0,-1.5) {\large $w_t=2$, $A_t=2$};
	\node[right] (A36) at (0,-2.0) {};
\end{tikzpicture}
}
%}
%\subcaptionbox{$1\times 2$/$2\times 1$\label{fig:logictile3}}[2.0cm]{
\scalebox{\tilescaleouter}{
\begin{tikzpicture}[black,scale=\tilescale]
	\draw[step=1.0,dotted,thin,gray] (0,0) grid (4,4);
	\fill[fill=gray,fill opacity=0.3] (3, 4) rectangle (2, 3);
	\draw (3, 4) -- (3 ,3);
	\draw (3, 4) -- (2, 4);
	\draw (2, 4) -- (2, 3);
	\fill[fill=gray,fill opacity=0.3] (2, 3) rectangle (1, 2);
	\draw (2, 3) -- (1, 3);
	\draw (1, 3) -- (1, 2);
	\draw (2, 2) -- (1, 2);
	\fill[fill=gray,fill opacity=0.3] (3, 3) rectangle (2, 2);
	\fill[fill=gray,fill opacity=0.3] (4, 3) rectangle (3, 2);
	\draw (4, 3) -- (4 ,2);
	\draw (4, 3) -- (3, 3);
	\fill[fill=gray,fill opacity=0.3] (3, 2) rectangle (2, 1);
	\draw (2, 2) -- (2, 1);
	\draw (3, 1) -- (2, 1);
	\fill[fill=gray,fill opacity=0.3] (4, 2) rectangle (3, 1);
	\draw (4, 2) -- (4 ,1);
	\draw (4, 1) -- (3, 1);
    \node[] (B0) at (2,-0.5) {\huge $E_t\!=\!1.071$};
    \node[] (C0) at (2,-1.2) {\huge $\text{\#uses}\!=\!10$};
%	\node[right] (A38) at (0,-0.5) {\large $n_t=28$, $cost_t^\text{tile}=5.6$};
%	\node[right] (A46) at (0,-1.0) {\large $cost_t^\text{mult}\!=\!3$, $E_t\!=\!1.071$};
%	\node[right] (A46) at (0,-1.5) {\large $w_t=5$, $A_t=6$};
	\node[right] (A38) at (0,-2.0) {};
\end{tikzpicture}
}
%}
%\subcaptionbox{$1\times 2$/$2\times 1$\label{fig:logictile3}}[2.0cm]{
\scalebox{\tilescaleouter}{
\begin{tikzpicture}[black,scale=\tilescale]
	\draw[step=1.0,dotted,thin,gray] (0,0) grid (4,4);
	\fill[fill=gray,fill opacity=0.3] (4, 4) rectangle (3, 3);
	\draw (4, 4) -- (4 ,3);
	\draw (4, 4) -- (3, 4);
	\draw (3, 4) -- (3, 3);
	\draw (4, 3) -- (3, 3);
	\fill[fill=gray,fill opacity=0.3] (4, 2) rectangle (3, 1);
	\draw (4, 2) -- (4 ,1);
	\draw (4, 2) -- (3, 2);
	\draw (3, 2) -- (3, 1);
	\draw (4, 1) -- (3, 1);
    \node[] (B0) at (2,-0.5) {\huge $E_t\!=\!0.87$};
    \node[] (C0) at (2,-1.2) {\huge $\text{\#uses}\!=\!10$};
%	\node[right] (A51) at (0,-0.5) {\large $n_t=29$, $cost_t^\text{tile}=2.3$};
%	\node[right] (A4) at (0,-1.0) {\large $cost_t^\text{mult}\!=\!1$, $E_t\!=\!0.87$};
%	\node[right] (A4) at (0,-1.5) {\large $w_t=2$, $A_t=2$};
	\node[right] (A51) at (0,-2.0) {};
\end{tikzpicture}
}
%}
%\subcaptionbox{$1\times 2$/$2\times 1$\label{fig:logictile3}}[2.0cm]{
\scalebox{\tilescaleouter}{
\begin{tikzpicture}[black,scale=\tilescale]
	\draw[step=1.0,dotted,thin,gray] (0,0) grid (4,4);
	\fill[fill=gray,fill opacity=0.3] (2, 4) rectangle (1, 3);
	\draw (2, 4) -- (2 ,3);
	\draw (2, 4) -- (1, 4);
	\draw (1, 4) -- (1, 3);
	\draw (2, 3) -- (1, 3);
	\fill[fill=gray,fill opacity=0.3] (4, 2) rectangle (3, 1);
	\draw (4, 2) -- (4 ,1);
	\draw (4, 2) -- (3, 2);
	\draw (3, 2) -- (3, 1);
	\draw (4, 1) -- (3, 1);
    \node[] (B0) at (2,-0.5) {\huge $E_t\!=\!0.87$};
    \node[] (C0) at (2,-1.2) {\huge $\text{\#uses}\!=\!9$};
%	\node[right] (A35) at (0,-0.5) {\large $n_t=30$, $cost_t^\text{tile}=2.3$};
%	\node[right] (A4) at (0,-1.0) {\large $cost_t^\text{mult}\!=\!1$, $E_t\!=\!0.87$};
%	\node[right] (A4) at (0,-1.5) {\large $w_t=2$, $A_t=2$};
	\node[right] (A35) at (0,-2.0) {};
\end{tikzpicture}
}
%}
%\subcaptionbox{$1\times 2$/$2\times 1$\label{fig:logictile3}}[2.0cm]{
\scalebox{\tilescaleouter}{
\begin{tikzpicture}[black,scale=\tilescale]
	\draw[step=1.0,dotted,thin,gray] (0,0) grid (4,4);
	\fill[fill=gray,fill opacity=0.3] (2, 4) rectangle (1, 3);
	\draw (2, 4) -- (1, 4);
	\draw (1, 4) -- (1, 3);
	\fill[fill=gray,fill opacity=0.3] (3, 4) rectangle (2, 3);
	\draw (3, 4) -- (3 ,3);
	\draw (3, 4) -- (2, 4);
	\fill[fill=gray,fill opacity=0.3] (2, 3) rectangle (1, 2);
	\draw (1, 3) -- (1, 2);
	\draw (2, 2) -- (1, 2);
	\fill[fill=gray,fill opacity=0.3] (3, 3) rectangle (2, 2);
	\draw (3, 2) -- (2, 2);
	\fill[fill=gray,fill opacity=0.3] (4, 3) rectangle (3, 2);
	\draw (4, 3) -- (4 ,2);
	\draw (4, 3) -- (3, 3);
	\draw (4, 2) -- (3, 2);
	\fill[fill=gray,fill opacity=0.3] (4, 1) rectangle (3, 0);
	\draw (4, 1) -- (4 ,0);
	\draw (4, 1) -- (3, 1);
	\draw (3, 1) -- (3, 0);
	\draw (4, 0) -- (3, 0);
    \node[] (B0) at (2,-0.5) {\huge $E_t\!=\!1.071$};
    \node[] (C0) at (2,-1.2) {\huge $\text{\#uses}\!=\!8$};
%	\node[right] (A46) at (0,-0.5) {\large $n_t=31$, $cost_t^\text{tile}=5.6$};
%	\node[right] (A46) at (0,-1.0) {\large $cost_t^\text{mult}\!=\!3$, $E_t\!=\!1.071$};
%	\node[right] (A46) at (0,-1.5) {\large $w_t=5$, $A_t=6$};
	\node[right] (A46) at (0,-2.0) {};
\end{tikzpicture}
}
%}
%\subcaptionbox{$1\times 2$/$2\times 1$\label{fig:logictile3}}[2.0cm]{
\scalebox{\tilescaleouter}{
\begin{tikzpicture}[black,scale=\tilescale]
	\draw[step=1.0,dotted,thin,gray] (0,0) grid (4,4);
	\fill[fill=gray,fill opacity=0.3] (1, 4) rectangle (0, 3);
	\draw (1, 4) -- (0, 4);
	\draw (0, 4) -- (0, 3);
	\draw (1, 3) -- (0, 3);
	\fill[fill=gray,fill opacity=0.3] (2, 4) rectangle (1, 3);
	\draw (2, 4) -- (2 ,3);
	\draw (2, 4) -- (1, 4);
	\fill[fill=gray,fill opacity=0.3] (4, 4) rectangle (3, 3);
	\draw (4, 4) -- (4 ,3);
	\draw (4, 4) -- (3, 4);
	\draw (3, 4) -- (3, 3);
	\draw (4, 3) -- (3, 3);
	\fill[fill=gray,fill opacity=0.3] (2, 3) rectangle (1, 2);
	\draw (1, 3) -- (1, 2);
	\draw (2, 2) -- (1, 2);
	\fill[fill=gray,fill opacity=0.3] (3, 3) rectangle (2, 2);
	\draw (3, 3) -- (3 ,2);
	\draw (3, 3) -- (2, 3);
	\draw (3, 2) -- (2, 2);
    \node[] (B0) at (2,-0.5) {\huge $E_t\!=\!1.087$};
    \node[] (C0) at (2,-1.2) {\huge $\text{\#uses}\!=\!3$};
%	\node[right] (A49) at (0,-0.5) {\large $n_t=32$, $cost_t^\text{tile}=4.6$};
%	\node[right] (A49) at (0,-1.0) {\large $cost_t^\text{mult}\!=\!2$, $E_t\!=\!1.087$};
%	\node[right] (A49) at (0,-1.5) {\large $w_t=4$, $A_t=5$};
	\node[right] (A49) at (0,-2.0) {};
\end{tikzpicture}
}
%}
%\subcaptionbox{$1\times 2$/$2\times 1$\label{fig:logictile3}}[2.0cm]{
\scalebox{\tilescaleouter}{
\begin{tikzpicture}[black,scale=\tilescale]
	\draw[step=1.0,dotted,thin,gray] (0,0) grid (4,4);
	\fill[fill=gray,fill opacity=0.3] (2, 4) rectangle (1, 3);
	\draw (2, 4) -- (2 ,3);
	\draw (2, 4) -- (1, 4);
	\draw (1, 4) -- (1, 3);
	\fill[fill=gray,fill opacity=0.3] (4, 4) rectangle (3, 3);
	\draw (4, 4) -- (4 ,3);
	\draw (4, 4) -- (3, 4);
	\draw (3, 4) -- (3, 3);
	\draw (4, 3) -- (3, 3);
	\fill[fill=gray,fill opacity=0.3] (2, 3) rectangle (1, 2);
	\draw (1, 3) -- (1, 2);
	\draw (2, 2) -- (1, 2);
	\fill[fill=gray,fill opacity=0.3] (3, 3) rectangle (2, 2);
	\draw (3, 3) -- (3 ,2);
	\draw (3, 3) -- (2, 3);
	\fill[fill=gray,fill opacity=0.3] (3, 2) rectangle (2, 1);
	\draw (3, 2) -- (3 ,1);
	\draw (2, 2) -- (2, 1);
	\draw (3, 1) -- (2, 1);
    \node[] (B0) at (2,-0.5) {\huge $E_t\!=\!1.087$};
    \node[] (C0) at (2,-1.2) {\huge $\text{\#uses}\!=\!2$};
%	\node[right] (A44) at (0,-0.5) {\large $n_t=33$, $cost_t^\text{tile}=4.6$};
%	\node[right] (A44) at (0,-1.0) {\large $cost_t^\text{mult}\!=\!2$, $E_t\!=\!1.087$};
%	\node[right] (A44) at (0,-1.5) {\large $w_t=4$, $A_t=5$};
	\node[right] (A44) at (0,-2.0) {};
\end{tikzpicture}
}
%}
%\subcaptionbox{$1\times 2$/$2\times 1$\label{fig:logictile3}}[2.0cm]{
\scalebox{\tilescaleouter}{
\begin{tikzpicture}[black,scale=\tilescale]
	\draw[step=1.0,dotted,thin,gray] (0,0) grid (4,4);
	\fill[fill=gray,fill opacity=0.3] (1, 4) rectangle (0, 3);
	\draw (1, 4) -- (1 ,3);
	\draw (1, 4) -- (0, 4);
	\draw (0, 4) -- (0, 3);
	\draw (1, 3) -- (0, 3);
	\fill[fill=gray,fill opacity=0.3] (3, 4) rectangle (2, 3);
	\draw (3, 4) -- (3 ,3);
	\draw (3, 4) -- (2, 4);
	\draw (2, 4) -- (2, 3);
	\fill[fill=gray,fill opacity=0.3] (3, 3) rectangle (2, 2);
	\draw (2, 3) -- (2, 2);
	\fill[fill=gray,fill opacity=0.3] (4, 3) rectangle (3, 2);
	\draw (4, 3) -- (4 ,2);
	\draw (4, 3) -- (3, 3);
	\fill[fill=gray,fill opacity=0.3] (3, 2) rectangle (2, 1);
	\draw (2, 2) -- (2, 1);
	\draw (3, 1) -- (2, 1);
	\fill[fill=gray,fill opacity=0.3] (4, 2) rectangle (3, 1);
	\draw (4, 2) -- (4 ,1);
	\draw (4, 1) -- (3, 1);
    \node[] (B0) at (2,-0.5) {\huge $E_t\!=\!1.071$};
    \node[] (C0) at (2,-1.2) {\huge $\text{\#uses}\!=\!2$};
%	\node[right] (A45) at (0,-0.5) {\large $n_t=34$, $cost_t^\text{tile}=5.6$};
%	\node[right] (A46) at (0,-1.0) {\large $cost_t^\text{mult}\!=\!3$, $E_t\!=\!1.071$};
%	\node[right] (A46) at (0,-1.5) {\large $w_t=5$, $A_t=6$};
	\node[right] (A45) at (0,-2.0) {};
\end{tikzpicture}
}
%}
%\subcaptionbox{$1\times 2$/$2\times 1$\label{fig:logictile3}}[2.0cm]{
\scalebox{\tilescaleouter}{
\begin{tikzpicture}[black,scale=\tilescale]
	\draw[step=1.0,dotted,thin,gray] (0,0) grid (4,4);
	\fill[fill=gray,fill opacity=0.3] (2, 3) rectangle (1, 2);
	\draw (2, 3) -- (2 ,2);
	\draw (2, 3) -- (1, 3);
	\draw (1, 3) -- (1, 2);
	\draw (2, 2) -- (1, 2);
	\fill[fill=gray,fill opacity=0.3] (4, 4) rectangle (3, 3);
	\draw (4, 4) -- (4 ,3);
	\draw (4, 4) -- (3, 4);
	\draw (3, 4) -- (3, 3);
	\draw (4, 3) -- (3, 3);
    \node[] (B0) at (2,-0.5) {\huge $E_t\!=\!0.87$};
    \node[] (C0) at (2,-1.2) {\huge $\text{\#uses}\!=\!1$};
%	\node[right] (A26) at (0,-0.5) {\large $n_t=35$, $cost_t^\text{tile}=2.3$};
%	\node[right] (A4) at (0,-1.0) {\large $cost_t^\text{mult}\!=\!1$, $E_t\!=\!0.87$};
%	\node[right] (A4) at (0,-1.5) {\large $w_t=2$, $A_t=2$};
	\node[right] (A26) at (0,-2.0) {};
\end{tikzpicture}
}
%}
%\subcaptionbox{$1\times 2$/$2\times 1$\label{fig:logictile3}}[2.0cm]{
\scalebox{\tilescaleouter}{
\begin{tikzpicture}[black,scale=\tilescale]
	\draw[step=1.0,dotted,thin,gray] (0,0) grid (4,4);
	\fill[fill=gray,fill opacity=0.3] (4, 4) rectangle (3, 3);
	\draw (4, 4) -- (4 ,3);
	\draw (4, 4) -- (3, 4);
	\draw (3, 4) -- (3, 3);
	\draw (4, 3) -- (3, 3);
	\fill[fill=gray,fill opacity=0.3] (3, 3) rectangle (2, 2);
	\draw (3, 3) -- (3 ,2);
	\draw (3, 3) -- (2, 3);
	\draw (2, 3) -- (2, 2);
	\fill[fill=gray,fill opacity=0.3] (3, 2) rectangle (2, 1);
	\draw (2, 2) -- (2, 1);
	\draw (3, 1) -- (2, 1);
	\fill[fill=gray,fill opacity=0.3] (4, 2) rectangle (3, 1);
	\draw (4, 2) -- (4 ,1);
	\draw (4, 2) -- (3, 2);
	\fill[fill=gray,fill opacity=0.3] (4, 1) rectangle (3, 0);
	\draw (4, 1) -- (4 ,0);
	\draw (3, 1) -- (3, 0);
	\draw (4, 0) -- (3, 0);
    \node[] (B0) at (2,-0.5) {\huge $E_t\!=\!1.087$};
    \node[] (C0) at (2,-1.2) {\huge $\text{\#uses}\!=\!1$};
%	\node[right] (A50) at (0,-0.5) {\large $n_t=36$, $cost_t^\text{tile}=4.6$};
%	\node[right] (A50) at (0,-1.0) {\large $cost_t^\text{mult}\!=\!2$, $E_t\!=\!1.087$};
%	\node[right] (A50) at (0,-1.5) {\large $w_t=4$, $A_t=5$};
	\node[right] (A50) at (0,-2.0) {};
\end{tikzpicture}
}
%}
%\subcaptionbox{$1\times 2$/$2\times 1$\label{fig:logictile3}}[2.0cm]{
\scalebox{\tilescaleouter}{
\begin{tikzpicture}[black,scale=\tilescale]
	\draw[step=1.0,dotted,thin,gray] (0,0) grid (4,4);
	\fill[fill=gray,fill opacity=0.3] (4, 4) rectangle (3, 3);
	\draw (4, 4) -- (4 ,3);
	\draw (4, 4) -- (3, 4);
	\draw (3, 4) -- (3, 3);
	\draw (4, 3) -- (3, 3);
	\fill[fill=gray,fill opacity=0.3] (3, 3) rectangle (2, 2);
	\draw (3, 3) -- (3 ,2);
	\draw (3, 3) -- (2, 3);
	\draw (2, 3) -- (2, 2);
	\draw (3, 2) -- (2, 2);
    \node[] (B0) at (2,-0.5) {\huge $E_t\!=\!0.87$};
    \node[] (C0) at (2,-1.2) {\huge $\text{\#uses}\!=\!1$};
%	\node[right] (A52) at (0,-0.5) {\large $n_t=37$, $cost_t^\text{tile}=2.3$};
%	\node[right] (A4) at (0,-1.0) {\large $cost_t^\text{mult}\!=\!1$, $E_t\!=\!0.87$};
%	\node[right] (A4) at (0,-1.5) {\large $w_t=2$, $A_t=2$};
	\node[right] (A52) at (0,-2.0) {};
\end{tikzpicture}
}
%}
%\subcaptionbox{$1\times 2$/$2\times 1$\label{fig:logictile3}}[2.0cm]{
\scalebox{\tilescaleouter}{
\begin{tikzpicture}[black,scale=\tilescale]
	\draw[step=1.0,dotted,thin,gray] (0,0) grid (4,4);
	\fill[fill=gray,fill opacity=0.3] (4, 4) rectangle (3, 3);
	\draw (4, 4) -- (4 ,3);
	\draw (4, 4) -- (3, 4);
	\draw (3, 4) -- (3, 3);
	\draw (4, 3) -- (3, 3);
	\fill[fill=gray,fill opacity=0.3] (1, 2) rectangle (0, 1);
	\draw (1, 2) -- (1 ,1);
	\draw (1, 2) -- (0, 2);
	\draw (0, 2) -- (0, 1);
	\draw (1, 1) -- (0, 1);
    \node[] (B0) at (2,-0.5) {\huge $E_t\!=\!0.87$};
    \node[] (C0) at (2,-1.2) {\huge $\text{\#uses}\!=\!1$};
%	\node[right] (A62) at (0,-0.5) {\large $n_t=38$, $cost_t^\text{tile}=2.3$};
%	\node[right] (A4) at (0,-1.0) {\large $cost_t^\text{mult}\!=\!1$, $E_t\!=\!0.87$};
%	\node[right] (A4) at (0,-1.5) {\large $w_t=2$, $A_t=2$};
	\node[right] (A62) at (0,-2.0) {};
\end{tikzpicture}
}
%}
	\caption{Geometric shapes of incomplete LUT-based tile-set used for experiments}
	\label{fig:irr_tiles}
\end{figure*}
%\end{document}



==> figs/lut_tile_shapes.tex <==
\def \tilescale{1}
\def \tilescaleouter{0.22}
\begin{figure}[!t]
	\centering
	\subcaptionbox{$3\times 3$ \label{fig:logictile1}}[2.0cm]{
	\scalebox{\tilescaleouter}{
	\begin{tikzpicture}[black,scale=\tilescale]
      \draw[line width=1pt,fill=black!10] (0,0) -- ++ (3, 0) -- ++ (0,3) -- ++ (-3,0) -- cycle;
      \draw[thin,dotted] grid (3,3);
	\end{tikzpicture}
	}
}
\subcaptionbox{$3\times 2$/$2\times 3$\label{fig:logictile2}}[2.0cm]{
  \scalebox{\tilescaleouter}{
  \begin{tikzpicture}[black,scale=\tilescale]
      \draw[line width=1pt,fill=black!10] (0,0) -- ++ (3, 0) -- ++ (0,2) -- ++ (-3,0) -- cycle;
      \draw[thin,dotted] grid (3,2);
	\end{tikzpicture}	
  }
  \scalebox{\tilescaleouter}{
	\begin{tikzpicture}[black,scale=\tilescale]
      \draw[line width=1pt,fill=black!10] (0,0) -- ++ (2, 0) -- ++ (0,3) -- ++ (-2,0) -- cycle;
      \draw[thin,dotted] grid (2,3);
  \end{tikzpicture}  
  }
}
\subcaptionbox{$1\times 2$/$2\times 1$\label{fig:logictile3}}[2.0cm]{
  \scalebox{\tilescaleouter}{
	\begin{tikzpicture}[black,scale=\tilescale]
      \draw[line width=1pt,fill=black!10] (0,0) -- ++ (1, 0) -- ++ (0,2) -- ++ (-1,0) -- cycle;
      \draw[thin,dotted] grid (1,2);
  \end{tikzpicture}  
  }
  \scalebox{\tilescaleouter}{
  \begin{tikzpicture}[black,scale=\tilescale]
      \draw[line width=1pt,fill=black!10] (0,0) -- ++ (2, 0) -- ++ (0,1) -- ++ (-2,0) -- cycle;
      \draw[thin,dotted] grid (2,1);
	\end{tikzpicture}	
  }
}
\subcaptionbox{$1\times 1$\label{fig:logictile4}}[2.0cm]{
  \scalebox{\tilescaleouter}{
	\begin{tikzpicture}[black,scale=\tilescale]
      \draw[line width=1pt,fill=black!10] (0,0) -- (1, 0) -- (1,1) -- (0,1) -- cycle;
      \draw[thin,dotted] grid (1,1);
  \end{tikzpicture}  
  }
}
\subcaptionbox{$k\times 2$ / $2\times k$\label{fig:logictile5}}{
  \scalebox{\tilescaleouter}{
  \begin{tikzpicture}[black,scale=\tilescale]
      \draw[line width=1pt,fill=black!10] (5,2) -- (0,2) -- (0,0) -- (5, 0);
      \draw (6.3,1.6)  node {\scalebox{2}{\Huge \begin{rotate}{90}{\vdots}\end{rotate}}};
      \draw (6.3,0)  node {\scalebox{2}{\Huge \begin{rotate}{90}{\vdots}\end{rotate}}};
      \draw[line width=1pt,fill=black!10] (7,2) -- (12,2) -- (12,0) -- (7, 0);
      \draw[thin,dotted] grid (5,2);
      \draw[thin,dotted] (7,0) grid (12,2);
  \end{tikzpicture}  
  }
  \scalebox{\tilescaleouter}{
  \begin{tikzpicture}[black,scale=\tilescale]
      \draw[line width=1pt,fill=black!10] (2,5) -- (2,0) -- (0,0) -- (0,5);
      \draw (1.8,6.2)  node {\scalebox{2}{\Huge \vdots}};
      \draw (0.2,6.2)  node {\scalebox{2}{\Huge \vdots}};
      \draw[line width=1pt,fill=black!10] (2,7) -- (2,12) -- (0,12) -- (0,7);
      \draw[thin,dotted] grid (2,5);
      \draw[thin,dotted] (0,7) grid (2,12);
  \end{tikzpicture}  
  }
}
	\caption{Geometric shapes of rectangular LUT-based tiles\cite{Boettcher20}}
	\label{fig:logictiles}
\end{figure}

==> figs/possible_tile_positions.tex <==
\def \tilescale{1}
\def \tilescaleouter{0.4}

\begin{figure}[!t]
    \centering
    \begin{subfigure}[b]{0.23\textwidth}
        \centering
        \scalebox{\tilescaleouter}{
        \begin{tikzpicture}[black,scale=\tilescale]
        	\draw[step=1.0,dotted,thin, black] (0,0) grid (6,6);
         \fill[fill=orange,fill opacity=0.3] (0, 0) rectangle (2, 2);
         \fill[fill=orange,fill opacity=0.3] (4, 4) rectangle (6, 6);
         \fill[fill=orange,fill opacity=0.3] (4, 0) rectangle (6, 2);
         \fill[fill=orange,fill opacity=0.3] (0, 4) rectangle (2, 6);
          \fill[fill=green,fill opacity=0.3] (2, 4) rectangle (4, 6);
          \fill[fill=green,fill opacity=0.3] (0, 2) rectangle (2, 4);
          \fill[fill=green,fill opacity=0.3] (3, 3) rectangle (6, 4);
          \fill[fill=green,fill opacity=0.3] (4, 2) rectangle (6, 3);
          \fill[fill=green,fill opacity=0.3] (2, 0) rectangle (3, 2);
          \fill[fill=green,fill opacity=0.3] (3, 0) rectangle (4, 1);
        	\fill[fill=magenta,fill opacity=0.5] (3, 4) rectangle (2, 3);
        	\draw (3, 4) -- (3 ,3);
        	\draw (3, 4) -- (2, 4);
        	\draw (2, 4) -- (2, 3);
        	\fill[fill=magenta,fill opacity=0.5] (3, 3) rectangle (2, 2);
        	\draw (2, 3) -- (2, 2);
        	\draw (3, 2) -- (2, 2);
        	\fill[fill=magenta,fill opacity=0.5] (4, 3) rectangle (3, 2);
        	\draw (4, 3) -- (4 ,2);
        	\draw (4, 3) -- (3, 3);
        	\fill[fill=magenta,fill opacity=0.5] (4, 2) rectangle (3, 1);
        	\draw (4, 2) -- (4 ,1);
        	\draw (3, 2) -- (3, 1);
        	\draw (4, 1) -- (3, 1);
        \fill[pattern=north west lines, pattern color=green] (3, 0) rectangle (4, 1);
        \fill[pattern=north west lines, pattern color=green] (0, 4) rectangle (2, 3);
        \fill[pattern=north west lines, pattern color=green] (1, 3) rectangle (2, 2);
        \foreach \x in {0,...,5}{
		      \node[gray, above] at (6-0.5-\x,6) {\Large $x_{\x}$};
            \node[gray, right] at (6.5, 6-\x,) {\Large $y_{\x}$};
	    }
        \draw (7,0.8)  node {$\downarrow$};
        \draw (7,1.2)  node {$y$};
        \draw (1.0,6.8)  node {$\leftarrow$ $x$};
        \end{tikzpicture}
        }
        \caption{}
        \label{fig:s_shaped_vert}
    \end{subfigure}
    \begin{subfigure}[b]{0.25\textwidth}
        \centering
        \scalebox{\tilescaleouter}{
        \begin{tikzpicture}[black,scale=\tilescale]
        	\draw[step=1.0,dotted,thin, black] (0,0) grid (6,6);
         \fill[fill=orange,fill opacity=0.3] (0, 0) rectangle (2, 2);
         \fill[fill=orange,fill opacity=0.3] (4, 4) rectangle (6, 6);
         \fill[fill=orange,fill opacity=0.3] (4, 0) rectangle (6, 2);
         \fill[fill=orange,fill opacity=0.3] (0, 4) rectangle (2, 6);
          \fill[fill=green,fill opacity=0.3] (2, 4) rectangle (4, 6);
          \fill[fill=green,fill opacity=0.3] (0, 2) rectangle (2, 3);
          \fill[fill=green,fill opacity=0.3] (0, 3) rectangle (1, 4);
          \fill[fill=green,fill opacity=0.3] (3, 3) rectangle (6, 4);
          \fill[fill=green,fill opacity=0.3] (4, 2) rectangle (6, 3);
          \fill[fill=green,fill opacity=0.3] (2, 0) rectangle (3, 2);
          \fill[fill=green,fill opacity=0.3] (3, 0) rectangle (4, 2);
        	\fill[fill=magenta,fill opacity=0.5] (2, 4) rectangle (1, 3);
        	\draw (2, 4) -- (1, 4);
        	\draw (1, 4) -- (1, 3);
        	\draw (2, 3) -- (1, 3);
        	\fill[fill=magenta,fill opacity=0.5] (3, 4) rectangle (2, 3);
        	\draw (3, 4) -- (3 ,3);
        	\draw (3, 4) -- (2, 4);
        	\fill[fill=magenta,fill opacity=0.5] (3, 3) rectangle (2, 2);
        	\draw (2, 3) -- (2, 2);
        	\draw (3, 2) -- (2, 2);
        	\fill[fill=magenta,fill opacity=0.5] (4, 3) rectangle (3, 2);
        	\draw (4, 3) -- (4 ,2);
        	\draw (4, 3) -- (3, 3);
        	\draw (4, 2) -- (3, 2);
        \fill[pattern=north west lines, pattern color=green] (3, 0) rectangle (4, 2);
        \fill[pattern=north west lines, pattern color=green] (2, 1) rectangle (3, 2);
        \fill[pattern=north west lines, pattern color=green] (0, 3) rectangle (1, 4);
        \foreach \x in {0,...,5}{
		      \node[gray, above] at (6-0.5-\x,6) {\Large $x_{\x}$};
            \node[gray, right] at (6.5, 6-\x,) {\Large $y_{\x}$};
	    }
        \draw (7,0.8)  node {$\downarrow$};
        \draw (7,1.2)  node {$y$};
        \draw (1.0,6.8)  node {$\leftarrow$ $x$};
        \end{tikzpicture}
        }
        \caption{}
        \label{fig:s_shaped_hor}
    \end{subfigure}
    \caption{Design space for Tiles of the highest efficiency}
	\label{fig:high_class_design_space}
\end{figure}


==> figs/pp_omittance.tikz <==
\begin{tikzpicture}[black,yscale=-1,xscale=-1,scale=\tilescale]
\draw[step=1.0,dotted,very thin,lightgray] (0,0) grid (3,2);
\fill[fill=gray,fill opacity=0.3] (2, 0) rectangle (3, 1);
\draw (2, 0) -- (3, 0);
\draw (3, 0) -- (3, 1);
\draw (2, 1) -- (3, 1);
\fill[fill=gray,fill opacity=0.3] (1, 0) rectangle (2, 1);
\draw (1, 0) -- (2, 0);
\fill[fill=gray,fill opacity=0.3] (0, 0) rectangle (1, 1);
\draw (0 ,0) -- (0 ,1);
\draw (0, 0) -- (1, 0);
\fill[fill=gray,fill opacity=0.3] (1, 1) rectangle (2, 2);
\draw (2, 1) -- (2, 2);
\draw (1, 2) -- (2, 2);
\fill[fill=gray,fill opacity=0.3] (0, 1) rectangle (1, 2);
\draw (0 ,1) -- (0 ,2);
\draw (0, 2) -- (1, 2);
\node[] at (0.5,0.5) {$2^0$};
\node[] at (1.5,0.5) {$2^1$};
\node[] at (2.5,0.5) {$2^2$};
\node[] at (0.5,1.5) {$2^1$};
\node[] at (1.5,1.5) {$2^2$};
\node[] at (2.5,1.5) {$2^3$};
\draw (-0.5,1.2)  node {\small $\downarrow$};
\draw (-0.5,0.9)  node {\small $y$};
\draw (1.5,-0.5)  node {\small $\leftarrow$\small $x$};
\node[] at (-0.25,0.5) {\tiny$2^0$};
\node[] at (-0.25,1.5) {\tiny$2^1$};
\node[] at (0.5,-0.25) {\tiny$2^0$};
\node[] at (1.5,-0.25) {\tiny$2^1$};
\node[] at (2.5,-0.25) {\tiny$2^2$};
\node[white] at (-1,1) {};%spacer
\end{tikzpicture}

==> figs/svg/13x13/compression_13x13irr.tex <==
%   \documentclass[margin=0pt]{standalone}
%   \usepackage{graphicx}
%   \usepackage{xcolor,tikz,tikzscale}
%   \begin{document}
   \begin{adjustbox}{max width=\textwidth}
   \begin{tikzpicture}
   \begin{scope}[yshift=-3cm]
      \foreach \i in {0,...,0}
         \draw[fill=blue!20] (-0.25*0,0.25*\i) circle (2pt);
      \foreach \i in {0,...,0}
         \draw[fill=blue!20] (-0.25*1,0.25*\i) circle (2pt);
   \draw[fill=red!50,opacity=0.75] (-0.375,-0.125)  {[rounded corners=2.5pt]--(-0.375,0.875)--(-0.625,0.875)--(-0.625,0.625)--(-0.875,0.625)--(-1.125,0.625)--(-1.375,0.625)--(-1.625,0.625)--(-1.875,0.625)--(-2.125,0.625)--(-2.375,0.625)--(-2.625,0.625)--(-2.875,0.625)--(-3.125,0.625)--(-3.375,0.625)--(-3.625,0.625)--(-3.875,0.625)--(-4.125,0.625)--(-4.375,0.625)--(-4.625,0.625)--(-4.875,0.625)--(-5.125,0.625)--(-5.125,0.125)--(-5.375,0.125)--(-5.375,-0.125)--(-5.125,-0.125)--(-4.875,-0.125)--(-4.625,-0.125)--(-4.375,-0.125)--(-4.125,-0.125)--(-3.875,-0.125)--(-3.625,-0.125)--(-3.375,-0.125)--(-3.125,-0.125)--(-2.875,-0.125)--(-2.625,-0.125)--(-2.375,-0.125)--(-2.125,-0.125)--(-1.875,-0.125)--(-1.625,-0.125)--(-1.375,-0.125)--(-1.125,-0.125)--(-0.875,-0.125)--(-0.625,-0.125)--(-0.375,-0.125)--cycle};
      \foreach \i in {0,...,1}
         \draw[fill=blue!20] (-0.25*2,0.25*\i) circle (2pt);
      \foreach \i in {0,...,2}
         \draw[fill=blue!20] (-0.25*3,0.25*\i) circle (2pt);
      \foreach \i in {0,...,2}
         \draw[fill=blue!20] (-0.25*4,0.25*\i) circle (2pt);
      \foreach \i in {0,...,5}
         \draw[fill=blue!20] (-0.25*5,0.25*\i) circle (2pt);
      \foreach \i in {0,...,4}
         \draw[fill=blue!20] (-0.25*6,0.25*\i) circle (2pt);
      \foreach \i in {0,...,4}
         \draw[fill=blue!20] (-0.25*7,0.25*\i) circle (2pt);
   \draw[fill=green!50,opacity=0.75] (-1.875,0.625)  {[rounded corners=2.5pt]--(-1.875,1.625)--(-2.125,1.625)--(-2.125,1.375)--(-2.375,1.375)--(-2.625,1.375)--(-2.875,1.375)--(-3.125,1.375)--(-3.375,1.375)--(-3.625,1.375)--(-3.875,1.375)--(-4.125,1.375)--(-4.375,1.375)--(-4.625,1.375)--(-4.625,0.875)--(-4.875,0.875)--(-4.875,0.625)--(-4.625,0.625)--(-4.375,0.625)--(-4.125,0.625)--(-3.875,0.625)--(-3.625,0.625)--(-3.375,0.625)--(-3.125,0.625)--(-2.875,0.625)--(-2.625,0.625)--(-2.375,0.625)--(-2.125,0.625)--(-1.875,0.625)--cycle};
      \foreach \i in {0,...,7}
         \draw[fill=blue!20] (-0.25*8,0.25*\i) circle (2pt);
      \foreach \i in {0,...,6}
         \draw[fill=blue!20] (-0.25*9,0.25*\i) circle (2pt);
      \foreach \i in {0,...,6}
         \draw[fill=blue!20] (-0.25*10,0.25*\i) circle (2pt);
   \draw[fill=blue!50,opacity=0.75] (-2.625,1.375)  {[rounded corners=2.5pt]--(-2.625,2.375)--(-2.875,2.375)--(-2.875,2.125)--(-3.125,2.125)--(-3.375,2.125)--(-3.625,2.125)--(-3.875,2.125)--(-4.125,2.125)--(-4.125,1.625)--(-4.375,1.625)--(-4.375,1.375)--(-4.125,1.375)--(-3.875,1.375)--(-3.625,1.375)--(-3.375,1.375)--(-3.125,1.375)--(-2.875,1.375)--(-2.625,1.375)--cycle};
      \foreach \i in {0,...,9}
         \draw[fill=blue!20] (-0.25*11,0.25*\i) circle (2pt);
      \foreach \i in {0,...,8}
         \draw[fill=blue!20] (-0.25*12,0.25*\i) circle (2pt);
      \foreach \i in {0,...,8}
         \draw[fill=blue!20] (-0.25*13,0.25*\i) circle (2pt);
      \foreach \i in {0,...,8}
         \draw[fill=blue!20] (-0.25*14,0.25*\i) circle (2pt);
      \foreach \i in {0,...,8}
         \draw[fill=blue!20] (-0.25*15,0.25*\i) circle (2pt);
      \foreach \i in {0,...,8}
         \draw[fill=blue!20] (-0.25*16,0.25*\i) circle (2pt);
      \foreach \i in {0,...,6}
         \draw[fill=blue!20] (-0.25*17,0.25*\i) circle (2pt);
      \foreach \i in {0,...,5}
         \draw[fill=blue!20] (-0.25*18,0.25*\i) circle (2pt);
      \foreach \i in {0,...,4}
         \draw[fill=blue!20] (-0.25*19,0.25*\i) circle (2pt);
      \foreach \i in {0,...,3}
         \draw[fill=blue!20] (-0.25*20,0.25*\i) circle (2pt);
      \foreach \i in {0,...,2}
         \draw[fill=blue!20] (-0.25*21,0.25*\i) circle (2pt);
      \foreach \i in {0,...,1}
         \draw[fill=blue!20] (-0.25*22,0.25*\i) circle (2pt);
      \foreach \i in {0,...,2}
         \draw[fill=blue!20] (-0.25*23,0.25*\i) circle (2pt);
      \foreach \i in {0,...,1}
         \draw[fill=blue!20] (-0.25*24,0.25*\i) circle (2pt);
   \end{scope}
   \begin{scope}[yshift=-4.5cm]
   \draw[black,thick] (-0.25*3,0)--(-0.25*2,0) ;
   \draw[black,thick] (-0.25*4,0)--(-0.25*3,0) ;
   \draw[black,thick] (-0.25*5,0)--(-0.25*4,0) ;
   \draw[black,thick] (-0.25*6,0)--(-0.25*5,0) ;
   \draw[black,thick] (-0.25*7,0)--(-0.25*6,0) ;
   \draw[black,thick] (-0.25*8,0)--(-0.25*7,0) ;
   \draw[black,thick] (-0.25*9,0)--(-0.25*8,0) ;
   \draw[black,thick] (-0.25*10,0)--(-0.25*9,0) ;
   \draw[black,thick] (-0.25*11,0)--(-0.25*10,0) ;
   \draw[black,thick] (-0.25*12,0)--(-0.25*11,0) ;
   \draw[black,thick] (-0.25*13,0)--(-0.25*12,0) ;
   \draw[black,thick] (-0.25*14,0)--(-0.25*13,0) ;
   \draw[black,thick] (-0.25*15,0)--(-0.25*14,0) ;
   \draw[black,thick] (-0.25*16,0)--(-0.25*15,0) ;
   \draw[black,thick] (-0.25*17,0)--(-0.25*16,0) ;
   \draw[black,thick] (-0.25*18,0)--(-0.25*17,0) ;
   \draw[black,thick] (-0.25*19,0)--(-0.25*18,0) ;
   \draw[black,thick] (-0.25*20,0)--(-0.25*19,0) ;
   \draw[black,thick] (-0.25*21,0)--(-0.25*20,0) ;
   \draw[black,thick] (-0.25*22,0)--(-0.25*21,0) ;
   \draw[black,thick] (-0.25*9,0.25)--(-0.25*8,0.25) ;
   \draw[black,thick] (-0.25*10,0.25)--(-0.25*9,0.25) ;
   \draw[black,thick] (-0.25*11,0.25)--(-0.25*10,0.25) ;
   \draw[black,thick] (-0.25*12,0.25)--(-0.25*11,0.25) ;
   \draw[black,thick] (-0.25*13,0.25)--(-0.25*12,0.25) ;
   \draw[black,thick] (-0.25*14,0.25)--(-0.25*13,0.25) ;
   \draw[black,thick] (-0.25*15,0.25)--(-0.25*14,0.25) ;
   \draw[black,thick] (-0.25*16,0.25)--(-0.25*15,0.25) ;
   \draw[black,thick] (-0.25*17,0.25)--(-0.25*16,0.25) ;
   \draw[black,thick] (-0.25*18,0.25)--(-0.25*17,0.25) ;
   \draw[black,thick] (-0.25*19,0.25)--(-0.25*18,0.25) ;
   \draw[black,thick] (-0.25*20,0.25)--(-0.25*19,0.25) ;
   \draw[black,thick] (-0.25*12,0.5)--(-0.25*11,0.5) ;
   \draw[black,thick] (-0.25*13,0.5)--(-0.25*12,0.5) ;
   \draw[black,thick] (-0.25*14,0.5)--(-0.25*13,0.5) ;
   \draw[black,thick] (-0.25*15,0.5)--(-0.25*14,0.5) ;
   \draw[black,thick] (-0.25*16,0.5)--(-0.25*15,0.5) ;
   \draw[black,thick] (-0.25*17,0.5)--(-0.25*16,0.5) ;
   \draw[black,thick] (-0.25*18,0.5)--(-0.25*17,0.5) ;
      \foreach \i in {0,...,0}
         \draw[fill=blue!20] (-0.25*0,0.25*\i) circle (2pt);
      \foreach \i in {0,...,0}
         \draw[fill=blue!20] (-0.25*1,0.25*\i) circle (2pt);
      \foreach \i in {0,...,0}
         \draw[fill=blue!20] (-0.25*2,0.25*\i) circle (2pt);
      \foreach \i in {0,...,0}
         \draw[fill=blue!20] (-0.25*3,0.25*\i) circle (2pt);
      \foreach \i in {0,...,0}
         \draw[fill=blue!20] (-0.25*4,0.25*\i) circle (2pt);
   \draw[fill=cyan!50,opacity=0.75] (-1.125,-0.125)  {[rounded corners=2.5pt]--(-1.125,0.875)--(-1.375,0.875)--(-1.375,0.625)--(-1.625,0.625)--(-1.875,0.625)--(-2.125,0.625)--(-2.375,0.625)--(-2.625,0.625)--(-2.875,0.625)--(-3.125,0.625)--(-3.375,0.625)--(-3.625,0.625)--(-3.875,0.625)--(-4.125,0.625)--(-4.375,0.625)--(-4.625,0.625)--(-4.875,0.625)--(-5.125,0.625)--(-5.375,0.625)--(-5.625,0.625)--(-5.875,0.625)--(-6.125,0.625)--(-6.125,0.125)--(-6.375,0.125)--(-6.375,-0.125)--(-6.125,-0.125)--(-5.875,-0.125)--(-5.625,-0.125)--(-5.375,-0.125)--(-5.125,-0.125)--(-4.875,-0.125)--(-4.625,-0.125)--(-4.375,-0.125)--(-4.125,-0.125)--(-3.875,-0.125)--(-3.625,-0.125)--(-3.375,-0.125)--(-3.125,-0.125)--(-2.875,-0.125)--(-2.625,-0.125)--(-2.375,-0.125)--(-2.125,-0.125)--(-1.875,-0.125)--(-1.625,-0.125)--(-1.375,-0.125)--(-1.125,-0.125)--cycle};
      \foreach \i in {0,...,3}
         \draw[fill=blue!20] (-0.25*5,0.25*\i) circle (2pt);
      \foreach \i in {0,...,2}
         \draw[fill=blue!20] (-0.25*6,0.25*\i) circle (2pt);
      \foreach \i in {0,...,2}
         \draw[fill=blue!20] (-0.25*7,0.25*\i) circle (2pt);
      \foreach \i in {0,...,2}
         \draw[fill=blue!20] (-0.25*8,0.25*\i) circle (2pt);
      \foreach \i in {0,...,2}
         \draw[fill=blue!20] (-0.25*9,0.25*\i) circle (2pt);
      \foreach \i in {0,...,2}
         \draw[fill=blue!20] (-0.25*10,0.25*\i) circle (2pt);
      \foreach \i in {0,...,2}
         \draw[fill=blue!20] (-0.25*11,0.25*\i) circle (2pt);
      \foreach \i in {0,...,2}
         \draw[fill=blue!20] (-0.25*12,0.25*\i) circle (2pt);
      \foreach \i in {0,...,2}
         \draw[fill=blue!20] (-0.25*13,0.25*\i) circle (2pt);
      \foreach \i in {0,...,2}
         \draw[fill=blue!20] (-0.25*14,0.25*\i) circle (2pt);
      \foreach \i in {0,...,2}
         \draw[fill=blue!20] (-0.25*15,0.25*\i) circle (2pt);
      \foreach \i in {0,...,2}
         \draw[fill=blue!20] (-0.25*16,0.25*\i) circle (2pt);
      \foreach \i in {0,...,2}
         \draw[fill=blue!20] (-0.25*17,0.25*\i) circle (2pt);
      \foreach \i in {0,...,2}
         \draw[fill=blue!20] (-0.25*18,0.25*\i) circle (2pt);
      \foreach \i in {0,...,2}
         \draw[fill=blue!20] (-0.25*19,0.25*\i) circle (2pt);
      \foreach \i in {0,...,2}
         \draw[fill=blue!20] (-0.25*20,0.25*\i) circle (2pt);
      \foreach \i in {0,...,2}
         \draw[fill=blue!20] (-0.25*21,0.25*\i) circle (2pt);
      \foreach \i in {0,...,2}
         \draw[fill=blue!20] (-0.25*22,0.25*\i) circle (2pt);
      \foreach \i in {0,...,2}
         \draw[fill=blue!20] (-0.25*23,0.25*\i) circle (2pt);
      \foreach \i in {0,...,1}
         \draw[fill=blue!20] (-0.25*24,0.25*\i) circle (2pt);
   \end{scope}
   \begin{scope}[yshift=-5.25cm]
   \draw[black,thick] (-0.25*6,0)--(-0.25*5,0) ;
   \draw[black,thick] (-0.25*7,0)--(-0.25*6,0) ;
   \draw[black,thick] (-0.25*8,0)--(-0.25*7,0) ;
   \draw[black,thick] (-0.25*9,0)--(-0.25*8,0) ;
   \draw[black,thick] (-0.25*10,0)--(-0.25*9,0) ;
   \draw[black,thick] (-0.25*11,0)--(-0.25*10,0) ;
   \draw[black,thick] (-0.25*12,0)--(-0.25*11,0) ;
   \draw[black,thick] (-0.25*13,0)--(-0.25*12,0) ;
   \draw[black,thick] (-0.25*14,0)--(-0.25*13,0) ;
   \draw[black,thick] (-0.25*15,0)--(-0.25*14,0) ;
   \draw[black,thick] (-0.25*16,0)--(-0.25*15,0) ;
   \draw[black,thick] (-0.25*17,0)--(-0.25*16,0) ;
   \draw[black,thick] (-0.25*18,0)--(-0.25*17,0) ;
   \draw[black,thick] (-0.25*19,0)--(-0.25*18,0) ;
   \draw[black,thick] (-0.25*20,0)--(-0.25*19,0) ;
   \draw[black,thick] (-0.25*21,0)--(-0.25*20,0) ;
   \draw[black,thick] (-0.25*22,0)--(-0.25*21,0) ;
   \draw[black,thick] (-0.25*23,0)--(-0.25*22,0) ;
   \draw[black,thick] (-0.25*24,0)--(-0.25*23,0) ;
   \draw[black,thick] (-0.25*25,0)--(-0.25*24,0) ;
   \draw[black,thick] (-0.25*26,0)--(-0.25*25,0) ;
      \foreach \i in {0,...,0}
         \draw[fill=blue!20] (-0.25*0,0.25*\i) circle (2pt);
      \foreach \i in {0,...,0}
         \draw[fill=blue!20] (-0.25*1,0.25*\i) circle (2pt);
      \foreach \i in {0,...,0}
         \draw[fill=blue!20] (-0.25*2,0.25*\i) circle (2pt);
      \foreach \i in {0,...,0}
         \draw[fill=blue!20] (-0.25*3,0.25*\i) circle (2pt);
      \foreach \i in {0,...,0}
         \draw[fill=blue!20] (-0.25*4,0.25*\i) circle (2pt);
      \foreach \i in {0,...,0}
         \draw[fill=blue!20] (-0.25*5,0.25*\i) circle (2pt);
      \foreach \i in {0,...,0}
         \draw[fill=blue!20] (-0.25*6,0.25*\i) circle (2pt);
      \foreach \i in {0,...,0}
         \draw[fill=blue!20] (-0.25*7,0.25*\i) circle (2pt);
      \foreach \i in {0,...,0}
         \draw[fill=blue!20] (-0.25*8,0.25*\i) circle (2pt);
      \foreach \i in {0,...,0}
         \draw[fill=blue!20] (-0.25*9,0.25*\i) circle (2pt);
      \foreach \i in {0,...,0}
         \draw[fill=blue!20] (-0.25*10,0.25*\i) circle (2pt);
      \foreach \i in {0,...,0}
         \draw[fill=blue!20] (-0.25*11,0.25*\i) circle (2pt);
      \foreach \i in {0,...,0}
         \draw[fill=blue!20] (-0.25*12,0.25*\i) circle (2pt);
      \foreach \i in {0,...,0}
         \draw[fill=blue!20] (-0.25*13,0.25*\i) circle (2pt);
      \foreach \i in {0,...,0}
         \draw[fill=blue!20] (-0.25*14,0.25*\i) circle (2pt);
      \foreach \i in {0,...,0}
         \draw[fill=blue!20] (-0.25*15,0.25*\i) circle (2pt);
      \foreach \i in {0,...,0}
         \draw[fill=blue!20] (-0.25*16,0.25*\i) circle (2pt);
      \foreach \i in {0,...,0}
         \draw[fill=blue!20] (-0.25*17,0.25*\i) circle (2pt);
      \foreach \i in {0,...,0}
         \draw[fill=blue!20] (-0.25*18,0.25*\i) circle (2pt);
      \foreach \i in {0,...,0}
         \draw[fill=blue!20] (-0.25*19,0.25*\i) circle (2pt);
      \foreach \i in {0,...,0}
         \draw[fill=blue!20] (-0.25*20,0.25*\i) circle (2pt);
      \foreach \i in {0,...,0}
         \draw[fill=blue!20] (-0.25*21,0.25*\i) circle (2pt);
      \foreach \i in {0,...,0}
         \draw[fill=blue!20] (-0.25*22,0.25*\i) circle (2pt);
      \foreach \i in {0,...,0}
         \draw[fill=blue!20] (-0.25*23,0.25*\i) circle (2pt);
      \foreach \i in {0,...,0}
         \draw[fill=blue!20] (-0.25*24,0.25*\i) circle (2pt);
      \foreach \i in {0,...,0}
         \draw[fill=blue!20] (-0.25*25,0.25*\i) circle (2pt);
   \end{scope}
   \draw[black,thick] (-0.25*0,-5.75)--(-0.25*25,-5.75) ;
      \foreach \i in {0,...,25}
         \draw[fill=blue!20] (-0.25*\i,-5.75) circle (2pt);
   \end{tikzpicture}
   \end{adjustbox}
%   \end{document}



==> figs/svg/13x13/compression_13x13rect.tex <==
%   \documentclass[margin=0pt]{standalone}
%   \usepackage{graphicx}
%   \usepackage{xcolor,tikz,tikzscale}
%   \begin{document}
   \begin{adjustbox}{max width=\textwidth}
   \begin{tikzpicture}
   \begin{scope}[yshift=-2.25cm]
      \foreach \i in {0,...,0}
         \draw[fill=blue!20] (-0.25*0,0.25*\i) circle (2pt);
      \foreach \i in {0,...,0}
         \draw[fill=blue!20] (-0.25*1,0.25*\i) circle (2pt);
   \draw[fill=red!50,opacity=0.75] (-0.375,-0.125)  {[rounded corners=2.5pt]--(-0.375,0.625)--(-0.625,0.625)--(-0.625,0.375)--(-0.875,0.375)--(-0.875,-0.125)--(-0.625,-0.125)--(-0.375,-0.125)--cycle};
      \foreach \i in {0,...,1}
         \draw[fill=blue!20] (-0.25*2,0.25*\i) circle (2pt);
      \foreach \i in {0,...,1}
         \draw[fill=blue!20] (-0.25*3,0.25*\i) circle (2pt);
      \foreach \i in {0,...,2}
         \draw[fill=blue!20] (-0.25*4,0.25*\i) circle (2pt);
      \foreach \i in {0,...,2}
         \draw[fill=blue!20] (-0.25*5,0.25*\i) circle (2pt);
   \draw[fill=green!50,opacity=0.75] (-1.375,-0.125)  {[rounded corners=2.5pt]--(-1.375,0.875)--(-1.625,0.875)--(-1.625,0.625)--(-1.875,0.625)--(-2.125,0.625)--(-2.375,0.625)--(-2.625,0.625)--(-2.875,0.625)--(-3.125,0.625)--(-3.375,0.625)--(-3.625,0.625)--(-3.875,0.625)--(-4.125,0.625)--(-4.375,0.625)--(-4.625,0.625)--(-4.875,0.625)--(-5.125,0.625)--(-5.125,0.125)--(-5.375,0.125)--(-5.375,-0.125)--(-5.125,-0.125)--(-4.875,-0.125)--(-4.625,-0.125)--(-4.375,-0.125)--(-4.125,-0.125)--(-3.875,-0.125)--(-3.625,-0.125)--(-3.375,-0.125)--(-3.125,-0.125)--(-2.875,-0.125)--(-2.625,-0.125)--(-2.375,-0.125)--(-2.125,-0.125)--(-1.875,-0.125)--(-1.625,-0.125)--(-1.375,-0.125)--cycle};
      \foreach \i in {0,...,3}
         \draw[fill=blue!20] (-0.25*6,0.25*\i) circle (2pt);
      \foreach \i in {0,...,3}
         \draw[fill=blue!20] (-0.25*7,0.25*\i) circle (2pt);
      \foreach \i in {0,...,4}
         \draw[fill=blue!20] (-0.25*8,0.25*\i) circle (2pt);
      \foreach \i in {0,...,4}
         \draw[fill=blue!20] (-0.25*9,0.25*\i) circle (2pt);
      \foreach \i in {0,...,4}
         \draw[fill=blue!20] (-0.25*10,0.25*\i) circle (2pt);
   \draw[fill=blue!50,opacity=0.75] (-2.625,0.625)  {[rounded corners=2.5pt]--(-2.625,1.625)--(-2.875,1.625)--(-2.875,1.375)--(-3.125,1.375)--(-3.375,1.375)--(-3.625,1.375)--(-3.875,1.375)--(-4.125,1.375)--(-4.125,0.875)--(-4.375,0.875)--(-4.375,0.625)--(-4.125,0.625)--(-3.875,0.625)--(-3.625,0.625)--(-3.375,0.625)--(-3.125,0.625)--(-2.875,0.625)--(-2.625,0.625)--cycle};
      \foreach \i in {0,...,6}
         \draw[fill=blue!20] (-0.25*11,0.25*\i) circle (2pt);
      \foreach \i in {0,...,6}
         \draw[fill=blue!20] (-0.25*12,0.25*\i) circle (2pt);
      \foreach \i in {0,...,6}
         \draw[fill=blue!20] (-0.25*13,0.25*\i) circle (2pt);
      \foreach \i in {0,...,6}
         \draw[fill=blue!20] (-0.25*14,0.25*\i) circle (2pt);
      \foreach \i in {0,...,5}
         \draw[fill=blue!20] (-0.25*15,0.25*\i) circle (2pt);
      \foreach \i in {0,...,6}
         \draw[fill=blue!20] (-0.25*16,0.25*\i) circle (2pt);
      \foreach \i in {0,...,4}
         \draw[fill=blue!20] (-0.25*17,0.25*\i) circle (2pt);
   \draw[fill=cyan!50,opacity=0.75] (-4.375,0.625)  {[rounded corners=2.5pt]--(-4.375,1.375)--(-4.625,1.375)--(-4.625,0.625)--(-4.375,0.625)--cycle};
      \foreach \i in {0,...,4}
         \draw[fill=blue!20] (-0.25*18,0.25*\i) circle (2pt);
      \foreach \i in {0,...,3}
         \draw[fill=blue!20] (-0.25*19,0.25*\i) circle (2pt);
      \foreach \i in {0,...,3}
         \draw[fill=blue!20] (-0.25*20,0.25*\i) circle (2pt);
      \foreach \i in {0,...,2}
         \draw[fill=blue!20] (-0.25*21,0.25*\i) circle (2pt);
      \foreach \i in {0,...,1}
         \draw[fill=blue!20] (-0.25*22,0.25*\i) circle (2pt);
      \foreach \i in {0,...,1}
         \draw[fill=blue!20] (-0.25*23,0.25*\i) circle (2pt);
      \foreach \i in {0,...,0}
         \draw[fill=blue!20] (-0.25*24,0.25*\i) circle (2pt);
      \foreach \i in {0,...,0}
         \draw[fill=blue!20] (-0.25*25,0.25*\i) circle (2pt);
   \end{scope}
   \begin{scope}[yshift=-3.75cm]
   \draw[black,thick] (-0.25*3,0)--(-0.25*2,0) ;
   \draw[black,thick] (-0.25*4,0)--(-0.25*3,0) ;
   \draw[black,thick] (-0.25*7,0)--(-0.25*6,0) ;
   \draw[black,thick] (-0.25*8,0)--(-0.25*7,0) ;
   \draw[black,thick] (-0.25*9,0)--(-0.25*8,0) ;
   \draw[black,thick] (-0.25*10,0)--(-0.25*9,0) ;
   \draw[black,thick] (-0.25*11,0)--(-0.25*10,0) ;
   \draw[black,thick] (-0.25*12,0)--(-0.25*11,0) ;
   \draw[black,thick] (-0.25*13,0)--(-0.25*12,0) ;
   \draw[black,thick] (-0.25*14,0)--(-0.25*13,0) ;
   \draw[black,thick] (-0.25*15,0)--(-0.25*14,0) ;
   \draw[black,thick] (-0.25*16,0)--(-0.25*15,0) ;
   \draw[black,thick] (-0.25*17,0)--(-0.25*16,0) ;
   \draw[black,thick] (-0.25*18,0)--(-0.25*17,0) ;
   \draw[black,thick] (-0.25*19,0)--(-0.25*18,0) ;
   \draw[black,thick] (-0.25*20,0)--(-0.25*19,0) ;
   \draw[black,thick] (-0.25*21,0)--(-0.25*20,0) ;
   \draw[black,thick] (-0.25*22,0)--(-0.25*21,0) ;
   \draw[black,thick] (-0.25*12,0.25)--(-0.25*11,0.25) ;
   \draw[black,thick] (-0.25*13,0.25)--(-0.25*12,0.25) ;
   \draw[black,thick] (-0.25*14,0.25)--(-0.25*13,0.25) ;
   \draw[black,thick] (-0.25*15,0.25)--(-0.25*14,0.25) ;
   \draw[black,thick] (-0.25*16,0.25)--(-0.25*15,0.25) ;
   \draw[black,thick] (-0.25*17,0.25)--(-0.25*16,0.25) ;
   \draw[black,thick] (-0.25*18,0.25)--(-0.25*17,0.25) ;
   \draw[black,thick] (-0.25*19,0.25)--(-0.25*18,0.5) ;
      \foreach \i in {0,...,0}
         \draw[fill=blue!20] (-0.25*0,0.25*\i) circle (2pt);
      \foreach \i in {0,...,0}
         \draw[fill=blue!20] (-0.25*1,0.25*\i) circle (2pt);
      \foreach \i in {0,...,0}
         \draw[fill=blue!20] (-0.25*2,0.25*\i) circle (2pt);
      \foreach \i in {0,...,0}
         \draw[fill=blue!20] (-0.25*3,0.25*\i) circle (2pt);
   \draw[fill=magenta!50,opacity=0.75] (-0.875,-0.125)  {[rounded corners=2.5pt]--(-0.875,0.875)--(-1.125,0.875)--(-1.125,0.625)--(-1.375,0.625)--(-1.625,0.625)--(-1.875,0.625)--(-2.125,0.625)--(-2.375,0.625)--(-2.625,0.625)--(-2.875,0.625)--(-3.125,0.625)--(-3.375,0.625)--(-3.625,0.625)--(-3.875,0.625)--(-4.125,0.625)--(-4.375,0.625)--(-4.625,0.625)--(-4.875,0.625)--(-5.125,0.625)--(-5.375,0.625)--(-5.625,0.625)--(-5.875,0.625)--(-6.125,0.625)--(-6.125,0.125)--(-6.375,0.125)--(-6.375,-0.125)--(-6.125,-0.125)--(-5.875,-0.125)--(-5.625,-0.125)--(-5.375,-0.125)--(-5.125,-0.125)--(-4.875,-0.125)--(-4.625,-0.125)--(-4.375,-0.125)--(-4.125,-0.125)--(-3.875,-0.125)--(-3.625,-0.125)--(-3.375,-0.125)--(-3.125,-0.125)--(-2.875,-0.125)--(-2.625,-0.125)--(-2.375,-0.125)--(-2.125,-0.125)--(-1.875,-0.125)--(-1.625,-0.125)--(-1.375,-0.125)--(-1.125,-0.125)--(-0.875,-0.125)--cycle};
      \foreach \i in {0,...,3}
         \draw[fill=blue!20] (-0.25*4,0.25*\i) circle (2pt);
      \foreach \i in {0,...,2}
         \draw[fill=blue!20] (-0.25*5,0.25*\i) circle (2pt);
      \foreach \i in {0,...,0}
         \draw[fill=blue!20] (-0.25*6,0.25*\i) circle (2pt);
      \foreach \i in {0,...,1}
         \draw[fill=blue!20] (-0.25*7,0.25*\i) circle (2pt);
      \foreach \i in {0,...,2}
         \draw[fill=blue!20] (-0.25*8,0.25*\i) circle (2pt);
      \foreach \i in {0,...,2}
         \draw[fill=blue!20] (-0.25*9,0.25*\i) circle (2pt);
      \foreach \i in {0,...,2}
         \draw[fill=blue!20] (-0.25*10,0.25*\i) circle (2pt);
      \foreach \i in {0,...,1}
         \draw[fill=blue!20] (-0.25*11,0.25*\i) circle (2pt);
      \foreach \i in {0,...,2}
         \draw[fill=blue!20] (-0.25*12,0.25*\i) circle (2pt);
      \foreach \i in {0,...,2}
         \draw[fill=blue!20] (-0.25*13,0.25*\i) circle (2pt);
      \foreach \i in {0,...,2}
         \draw[fill=blue!20] (-0.25*14,0.25*\i) circle (2pt);
      \foreach \i in {0,...,1}
         \draw[fill=blue!20] (-0.25*15,0.25*\i) circle (2pt);
      \foreach \i in {0,...,2}
         \draw[fill=blue!20] (-0.25*16,0.25*\i) circle (2pt);
      \foreach \i in {0,...,2}
         \draw[fill=blue!20] (-0.25*17,0.25*\i) circle (2pt);
      \foreach \i in {0,...,2}
         \draw[fill=blue!20] (-0.25*18,0.25*\i) circle (2pt);
      \foreach \i in {0,...,2}
         \draw[fill=blue!20] (-0.25*19,0.25*\i) circle (2pt);
      \foreach \i in {0,...,1}
         \draw[fill=blue!20] (-0.25*20,0.25*\i) circle (2pt);
      \foreach \i in {0,...,2}
         \draw[fill=blue!20] (-0.25*21,0.25*\i) circle (2pt);
      \foreach \i in {0,...,2}
         \draw[fill=blue!20] (-0.25*22,0.25*\i) circle (2pt);
      \foreach \i in {0,...,1}
         \draw[fill=blue!20] (-0.25*23,0.25*\i) circle (2pt);
      \foreach \i in {0,...,0}
         \draw[fill=blue!20] (-0.25*24,0.25*\i) circle (2pt);
      \foreach \i in {0,...,0}
         \draw[fill=blue!20] (-0.25*25,0.25*\i) circle (2pt);
   \end{scope}
   \begin{scope}[yshift=-4.5cm]
   \draw[black,thick] (-0.25*5,0)--(-0.25*4,0) ;
   \draw[black,thick] (-0.25*6,0)--(-0.25*5,0) ;
   \draw[black,thick] (-0.25*7,0)--(-0.25*6,0) ;
   \draw[black,thick] (-0.25*8,0)--(-0.25*7,0) ;
   \draw[black,thick] (-0.25*9,0)--(-0.25*8,0) ;
   \draw[black,thick] (-0.25*10,0)--(-0.25*9,0) ;
   \draw[black,thick] (-0.25*11,0)--(-0.25*10,0) ;
   \draw[black,thick] (-0.25*12,0)--(-0.25*11,0) ;
   \draw[black,thick] (-0.25*13,0)--(-0.25*12,0) ;
   \draw[black,thick] (-0.25*14,0)--(-0.25*13,0) ;
   \draw[black,thick] (-0.25*15,0)--(-0.25*14,0) ;
   \draw[black,thick] (-0.25*16,0)--(-0.25*15,0) ;
   \draw[black,thick] (-0.25*17,0)--(-0.25*16,0) ;
   \draw[black,thick] (-0.25*18,0)--(-0.25*17,0) ;
   \draw[black,thick] (-0.25*19,0)--(-0.25*18,0) ;
   \draw[black,thick] (-0.25*20,0)--(-0.25*19,0) ;
   \draw[black,thick] (-0.25*21,0)--(-0.25*20,0) ;
   \draw[black,thick] (-0.25*22,0)--(-0.25*21,0) ;
   \draw[black,thick] (-0.25*23,0)--(-0.25*22,0) ;
   \draw[black,thick] (-0.25*24,0)--(-0.25*23,0) ;
   \draw[black,thick] (-0.25*25,0)--(-0.25*24,0) ;
   \draw[black,thick] (-0.25*26,0)--(-0.25*25,0) ;
      \foreach \i in {0,...,0}
         \draw[fill=blue!20] (-0.25*0,0.25*\i) circle (2pt);
      \foreach \i in {0,...,0}
         \draw[fill=blue!20] (-0.25*1,0.25*\i) circle (2pt);
      \foreach \i in {0,...,0}
         \draw[fill=blue!20] (-0.25*2,0.25*\i) circle (2pt);
      \foreach \i in {0,...,0}
         \draw[fill=blue!20] (-0.25*3,0.25*\i) circle (2pt);
      \foreach \i in {0,...,0}
         \draw[fill=blue!20] (-0.25*4,0.25*\i) circle (2pt);
      \foreach \i in {0,...,0}
         \draw[fill=blue!20] (-0.25*5,0.25*\i) circle (2pt);
      \foreach \i in {0,...,0}
         \draw[fill=blue!20] (-0.25*6,0.25*\i) circle (2pt);
      \foreach \i in {0,...,0}
         \draw[fill=blue!20] (-0.25*7,0.25*\i) circle (2pt);
      \foreach \i in {0,...,0}
         \draw[fill=blue!20] (-0.25*8,0.25*\i) circle (2pt);
      \foreach \i in {0,...,0}
         \draw[fill=blue!20] (-0.25*9,0.25*\i) circle (2pt);
      \foreach \i in {0,...,0}
         \draw[fill=blue!20] (-0.25*10,0.25*\i) circle (2pt);
      \foreach \i in {0,...,0}
         \draw[fill=blue!20] (-0.25*11,0.25*\i) circle (2pt);
      \foreach \i in {0,...,0}
         \draw[fill=blue!20] (-0.25*12,0.25*\i) circle (2pt);
      \foreach \i in {0,...,0}
         \draw[fill=blue!20] (-0.25*13,0.25*\i) circle (2pt);
      \foreach \i in {0,...,0}
         \draw[fill=blue!20] (-0.25*14,0.25*\i) circle (2pt);
      \foreach \i in {0,...,0}
         \draw[fill=blue!20] (-0.25*15,0.25*\i) circle (2pt);
      \foreach \i in {0,...,0}
         \draw[fill=blue!20] (-0.25*16,0.25*\i) circle (2pt);
      \foreach \i in {0,...,0}
         \draw[fill=blue!20] (-0.25*17,0.25*\i) circle (2pt);
      \foreach \i in {0,...,0}
         \draw[fill=blue!20] (-0.25*18,0.25*\i) circle (2pt);
      \foreach \i in {0,...,0}
         \draw[fill=blue!20] (-0.25*19,0.25*\i) circle (2pt);
      \foreach \i in {0,...,0}
         \draw[fill=blue!20] (-0.25*20,0.25*\i) circle (2pt);
      \foreach \i in {0,...,0}
         \draw[fill=blue!20] (-0.25*21,0.25*\i) circle (2pt);
      \foreach \i in {0,...,0}
         \draw[fill=blue!20] (-0.25*22,0.25*\i) circle (2pt);
      \foreach \i in {0,...,0}
         \draw[fill=blue!20] (-0.25*23,0.25*\i) circle (2pt);
      \foreach \i in {0,...,0}
         \draw[fill=blue!20] (-0.25*24,0.25*\i) circle (2pt);
      \foreach \i in {0,...,0}
         \draw[fill=blue!20] (-0.25*25,0.25*\i) circle (2pt);
   \end{scope}
   \draw[black,thick] (-0.25*0,-5)--(-0.25*25,-5) ;
      \foreach \i in {0,...,25}
         \draw[fill=blue!20] (-0.25*\i,-5) circle (2pt);
   \end{tikzpicture}
   \end{adjustbox}
%   \end{document}


